Blind Source Separation Algorithms Using Hyperbolic and Givens Rotations for High-Order QAM Constellations

This paper addresses the problem of blind demixing of instantaneous mixtures in a multiple-input multiple-output communication system. The main objective is to present efficient blind source separation (BSS) algorithms dedicated to moderate or high-order QAM constellations. Four new iterative batch BSS algorithms are presented dealing with the multimodulus (MM) and alphabet matched (AM) criteria. For the optimization of these cost functions, iterative methods of Givens and hyperbolic rotations are used. A pre-whitening operation is also utilized to reduce the complexity of design problem. It is noticed that the designed algorithms using Givens rotations gives satisfactory performance only for large number of samples. However, for small number of samples, the algorithms designed by combining both Givens and hyperbolic rotations compensate for the ill-whitening that occurs in this case and thus improves the performance. Two algorithms dealing with the MM criterion are presented for moderate order QAM signals such as 16-QAM. The other two dealing with the AM criterion are presented for high-order QAM signals. These methods are finally compared with the state of art batch BSS algorithms in terms of signal-to-interference and noise ratio, symbol error rate and convergence rate. Simulation results show that the proposed methods outperform the contemporary batch BSS algorithms.

==> Fig1_MMA_exact_vs_approx.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=30,
xlabel={SNR (dB)},
xlabel near ticks,
ymin=-10, ymax=25,
ylabel={Average SINR (dB)},
ylabel near ticks,
%tick label style={font=\boldmath},
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,line width=1.2pt,mark size=3.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	-5.04812483421192\\
5	-0.136576095121275\\
10	6.60723503027659\\
15	11.8277737805011\\
20	15.8567759700992\\
25	18.933099894416\\
30	20.9171710903454\\
};
\addlegendentry{HG-MMA: exact};

\addplot [color=red,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	-5.04707592308808\\
5	-0.151360596085128\\
10	6.59580145742189\\
15	11.7927333251728\\
20	15.8085864974587\\
25	18.8455449553863\\
30	20.7850813513008\\
};
\addlegendentry{HG-MMA: approx};

\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	-5.04812483421192\\
5	-0.136576095121275\\
10	6.60723503027659\\
15	11.8277737805011\\
20	15.8567759700992\\
25	18.933099894416\\
30	20.9171710903454\\
};
\addlegendentry{16-QAM};

% \addplot [color=red,solid,line width=1.2pt,forget plot]
%   table[row sep=crcr]{%
% 0	-5.04707592308808\\
% 5	-0.151360596085128\\
% 10	6.59580145742189\\
% 15	11.7927333251728\\
% 20	15.8085864974587\\
% 25	18.8455449553863\\
% 30	20.7850813513008\\
% };
\addplot [color=black,line width=1.2pt,mark size=3.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-5.09004774706618\\
5	-0.634770820533105\\
10	5.54478656780515\\
15	10.8671372035381\\
20	14.5881905005201\\
25	17.052763825706\\
30	18.4190946298482\\
};
\addplot [color=black,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	-5.09004774706618\\
5	-0.634770820533105\\
10	5.54478656780515\\
15	10.8671372035381\\
20	14.5881905005201\\
25	17.052763825706\\
30	18.4190946298482\\
};
\addlegendentry{64-QAM};

\addplot [color=red,dashed,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-5.08726510264454\\
5	-0.633863808308392\\
10	5.53295110432122\\
15	10.8676485063475\\
20	14.5785206723071\\
25	17.011005055571\\
30	18.3836920795738\\
};
\end{axis}
\end{tikzpicture}%


==> Fig2_MMA_vary_sweeps.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=30,
xlabel={SNR (dB)},
xlabel near ticks,
ymin=-5, ymax=25,
ylabel={Average SINR (dB)},
ylabel near ticks,
legend style={at={(0.02,0.98)},anchor=north west,legend cell align=left,align=left,draw=black}
]

\addplot [color=black,line width=1.2pt,mark size=3.5pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	-4.74825787094621\\
5	1.06276358869248\\
10	7.55478106496459\\
15	12.3779177125657\\
20	16.6005485557994\\
25	20.0611678346686\\
30	22.421248236041\\
};
\addlegendentry{10 sweeps};

\addplot [color=black,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	-4.75158624251911\\
5	0.736219458217189\\
10	7.26183092997086\\
15	12.3006346697928\\
20	16.5677749549717\\
25	20.0243012428651\\
30	22.3836548077173\\
};
\addlegendentry{5 sweeps};

\addplot [color=black,line width=1.2pt,mark size=3.5pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	-4.74534979734462\\
5	0.0310693659810351\\
10	5.46335880941832\\
15	9.98937439478051\\
20	13.3151539630932\\
25	15.5891223034895\\
30	16.8683051915125\\
};
\addlegendentry{2 sweeps};

\addplot [color=black,line width=1.2pt,mark size=3.5pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	-4.84383279638506\\
5	-0.722219638037617\\
10	3.1291941199726\\
15	5.8436420830115\\
20	7.43434745694425\\
25	8.25488231358467\\
30	8.58005008358981\\
};
\addlegendentry{1 sweep};

\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	-4.84383279638506\\
5	-0.722219638037617\\
10	3.1291941199726\\
15	5.8436420830115\\
20	7.43434745694425\\
25	8.25488231358467\\
30	8.58005008358981\\
};\label{Lab_fig2_1}
%\addlegendentry{HG-MMA};

\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	-4.94335537789675\\
5	-0.848933535175147\\
10	3.26178024336011\\
15	6.46391363470383\\
20	8.44509187159189\\
25	9.57542359861801\\
30	10.0763164639571\\
};\label{Lab_fig2_2}
%\addlegendentry{G-MMA};

\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.84383279638506\\
5	-0.722219638037617\\
10	3.1291941199726\\
15	5.8436420830115\\
20	7.43434745694425\\
25	8.25488231358467\\
30	8.58005008358981\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.94335537789675\\
5	-0.848933535175147\\
10	3.26178024336011\\
15	6.46391363470383\\
20	8.44509187159189\\
25	9.57542359861801\\
30	10.0763164639571\\
};
\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.74534979734462\\
5	0.0310693659810351\\
10	5.46335880941832\\
15	9.98937439478051\\
20	13.3151539630932\\
25	15.5891223034895\\
30	16.8683051915125\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.84915478799765\\
5	-0.146051553863098\\
10	5.64909078684069\\
15	10.4994968064966\\
20	14.0768738316498\\
25	16.5031663138086\\
30	17.8748087542869\\
};
\addplot [color=black,solid,line width=1.2pt,mark size=4.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.75158624251911\\
5	0.736219458217189\\
10	7.26183092997086\\
15	12.3006346697928\\
20	16.5677749549717\\
25	20.0243012428651\\
30	22.3836548077173\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=4.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.84701980767741\\
5	0.535337706190109\\
10	7.13753636146443\\
15	11.986791628436\\
20	15.8105576803846\\
25	18.6169254013072\\
30	20.2927105689689\\
};
\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.74825787094621\\
5	1.06276358869248\\
10	7.55478106496459\\
15	12.3779177125657\\
20	16.6005485557994\\
25	20.0611678346686\\
30	22.421248236041\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-4.84397815688327\\
5	0.812548312543926\\
10	7.37166811909711\\
15	12.0284529935127\\
20	15.8243900644383\\
25	18.6234114101617\\
30	20.3015348182571\\
};

\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.32,0.98) {\shortstack[l]{
        \ref{Lab_fig2_1} ~~~~~ HG-MMA \\
        \ref{Lab_fig2_2} ~~~~~ G-MMA}};

\end{axis}
\end{tikzpicture}%


==> Fig3a_AMA_exact_vs_approx_64.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=20, xmax=40,
xlabel={SNR (dB)},
xlabel near ticks,
ymin=15,ymax=40,
ylabel={Average SINR (dB)},
ylabel near ticks,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	16.8987323488092\\
25	22.8658335668714\\
30	27.8546840618042\\
35	32.6402554694388\\
40	37.1510983060758\\
};
\addlegendentry{Exact};

\addplot [color=black,line width=1.2pt,mark size=3.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
20	17.0885980417899\\
25	22.8813499708405\\
30	27.8601829229545\\
35	32.6489479545793\\
40	37.1543435772473\\
};
\addlegendentry{Approx};

\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{%
20	16.8987323488092\\
25	22.8658335668714\\
30	27.8546840618042\\
35	32.6402554694388\\
40	37.1510983060758\\
};
\addlegendentry{HG-AMA};

\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
20	17.0885980417899\\
25	22.8813499708405\\
30	27.8601829229545\\
35	32.6489479545793\\
40	37.1543435772473\\
};
\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{%
20	15.5833803858153\\
25	20.6829233246604\\
30	23.4799829502695\\
35	25.2360590436026\\
40	26.2508917753481\\
};
\addlegendentry{G-AMA};

\addplot [color=red,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	15.5833803858153\\
25	20.6829233246604\\
30	23.4799829502695\\
35	25.2360590436026\\
40	26.2508917753481\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=3.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	16.2665173029241\\
25	20.7342125860787\\
30	23.4827198426392\\
35	25.2317523279779\\
40	26.2314720428446\\
};
\end{axis}
\end{tikzpicture}%


==> Fig3b_AMA_exact_vs_approx_256.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=30, xmax=40,
xlabel={SNR (dB)},
xlabel near ticks,
ymin=24, ymax=38,
ylabel={Average SINR (dB)},
ylabel near ticks,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
30	27.4505734483717\\
32	29.5570052346335\\
34	31.575642910015\\
36	33.5740257927164\\
38	35.525074981597\\
40	37.4469435533099\\
};
\addlegendentry{Exact};

\addplot [color=black,line width=1.2pt,mark size=3.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
30	27.6113941978216\\
32	29.676450354935\\
34	31.6742809280029\\
36	33.6543789320081\\
38	35.5912328362568\\
40	37.5017889537658\\
};
\addlegendentry{Approx};

\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{%
30	27.4505734483717\\
32	29.5570052346335\\
34	31.575642910015\\
36	33.5740257927164\\
38	35.525074981597\\
40	37.4469435533099\\
};
\addlegendentry{HG-AMA};

\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
30	27.6113941978216\\
32	29.676450354935\\
34	31.6742809280029\\
36	33.6543789320081\\
38	35.5912328362568\\
40	37.5017889537658\\
};
\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{%
30	25.0563332015128\\
32	26.5638016940347\\
34	27.8252237018173\\
36	28.8960387586405\\
38	29.8128831476574\\
40	30.5589579539522\\
};
\addlegendentry{G-AMA};

\addplot [color=red,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
30	25.0563332015128\\
32	26.5638016940347\\
34	27.8252237018173\\
36	28.8960387586405\\
38	29.8128831476574\\
40	30.5589579539522\\
};
\addplot [color=red,dashed,line width=1.5pt,mark size=3.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
30	25.4711484659502\\
32	26.8096267340696\\
34	27.9896694814448\\
36	29.0092455570659\\
38	29.8588177830722\\
40	30.5944325287646\\
};
\end{axis}
\end{tikzpicture}%


==> Fig4_AMA_vary_sweeps.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=20, xmax=40,
xlabel={SNR (dB)},
xlabel near ticks,
ymin=15, ymax=40,
ylabel={Average SINR (dB)},
ylabel near ticks,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{%
20	16.7052920369187\\
25	22.141241377391\\
30	26.6491929835399\\
35	30.5252617973651\\
40	33.5983158878937\\
};
\addlegendentry{HG-AMA};

\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{%
20	16.1734894973276\\
25	20.4225824582787\\
30	23.0311598813525\\
35	24.6182224273064\\
40	25.4566710969309\\
};
\addlegendentry{G-AMA};

\addplot [color=black,line width=1.2pt,mark size=4.5pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	17.0085197004399\\
25	22.8760022738408\\
30	27.867509807042\\
35	32.6513293468938\\
40	37.1435056889308\\
};
\addlegendentry{15 sweeps};

\addplot [color=black,line width=1.2pt,mark size=3.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
20	17.0534849861698\\
25	22.845236755743\\
30	27.8378614887546\\
35	32.608303718422\\
40	37.0916549921069\\
};
\addlegendentry{8 sweeps};

\addplot [color=black,line width=1.2pt,mark size=3.0pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	16.7052920369187\\
25	22.141241377391\\
30	26.6491929835399\\
35	30.5252617973651\\
40	33.5983158878937\\
};
\addlegendentry{6 sweeps};

\addplot [color=black,solid,line width=1.2pt,mark size=3.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	16.7052920369187\\
25	22.141241377391\\
30	26.6491929835399\\
35	30.5252617973651\\
40	33.5983158878937\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=3.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	16.1734894973276\\
25	20.4225824582787\\
30	23.0311598813525\\
35	24.6182224273064\\
40	25.4566710969309\\
};
\addplot [color=black,solid,line width=1.2pt,mark size=3.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	17.0534849861698\\
25	22.845236755743\\
30	27.8378614887546\\
35	32.608303718422\\
40	37.0916549921069\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=3.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	16.2803893526006\\
25	20.6575012339774\\
30	23.3589603930059\\
35	25.0649529387665\\
40	26.0070453484539\\
};
\addplot [color=black,solid,line width=1.2pt,mark size=4.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	17.0085197004399\\
25	22.8760022738408\\
30	27.867509807042\\
35	32.6513293468938\\
40	37.1435056889308\\
};
\addplot [color=red,dashed,line width=1.2pt,mark size=4.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	16.1584292776625\\
25	20.6760994943642\\
30	23.4582326769918\\
35	25.2087243415592\\
40	26.2098244052543\\
};
\end{axis}
\end{tikzpicture}%


==> Fig5a_conv_64_All.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0,xmax=15,
xlabel={$N_{Sweeps}$},
ymin=5,ymax=30,
ylabel={Average SINR (dB)},
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	10.1520427897075\\
2	17.9376590916744\\
3	19.9067267330603\\
4	20.208005926146\\
5	20.2486980780789\\
6	26.6915459726055\\
7	27.773497591412\\
8	27.8572971103682\\
9	27.8782430388241\\
10	27.8863720407325\\
11	27.8903016780291\\
12	27.891799813924\\
13	27.8927193956069\\
14	27.8928494422787\\
15	27.8929090803071\\
};
\addlegendentry{HG-AMA};

\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	10.1520427897075\\
2	17.9376590916744\\
3	19.9067267330603\\
4	20.208005926146\\
5	20.2486980780789\\
6	23.0477322579543\\
7	23.2483780181151\\
8	23.320772220757\\
9	23.3541974686331\\
10	23.37394428121\\
11	23.3856926683521\\
12	23.3931754760027\\
13	23.3982170409278\\
14	23.4022217992979\\
15	23.4045150026348\\
};
\addlegendentry{G-AMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	8.82936792987682\\
2	16.8907718927267\\
3	20.4133294163666\\
4	21.2121208446846\\
5	21.3568147487337\\
6	21.3816389467058\\
7	21.3863649677769\\
8	21.3875798410728\\
9	21.3890594569225\\
10	21.3889053791944\\
11	21.3888266340025\\
12	21.3888228646548\\
13	21.3888247118881\\
14	21.38882536723\\
15	21.3888255146569\\
};
\addlegendentry{HG-MMA};

\addplot [color=green,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	10.1520427897075\\
2	17.9376590916744\\
3	19.9067267330603\\
4	20.208005926146\\
5	20.2486980780789\\
6	20.2520964313131\\
7	20.2536598377419\\
8	20.2536884555644\\
9	20.2536641339858\\
10	20.253658916856\\
11	20.2536579890577\\
12	20.2536578110278\\
13	20.2536577728756\\
14	20.2536577639615\\
15	20.2536577617167\\
};
\addlegendentry{G-MMA};

\addplot [color=mycolor1,solid,line width=1.2pt,mark size=5.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	11.3530562269817\\
2	17.7418595139394\\
3	18.8548006987872\\
4	18.9922377419855\\
5	19.0112352249992\\
6	19.0103132026227\\
7	19.008403032945\\
8	19.0081124270251\\
9	19.0080748332404\\
10	19.0084788025843\\
11	19.0089891048557\\
12	19.0091828666492\\
13	19.009375522863\\
14	19.0100048651966\\
15	19.0104248629411\\
};
\addlegendentry{HG-CMA};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	11.2657549902539\\
2	17.4737035148859\\
3	18.4922224093548\\
4	18.5804671631769\\
5	18.5856767354119\\
6	18.5847492652349\\
7	18.5844972032461\\
8	18.5844451058145\\
9	18.5844363936597\\
10	18.5844358763637\\
11	18.5844364032086\\
12	18.5844367987921\\
13	18.5844370050375\\
14	18.5844371006655\\
15	18.5844371427787\\
};
\addlegendentry{G-CMA};

\end{axis}
\end{tikzpicture}%


==> Fig5b_conv_256_All.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0,xmax=15,
xlabel={$N_{Sweeps}$},
ymin=10,ymax=30,
ylabel={Average SINR (dB)},
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	13.4003448007442\\
2	22.058562497002\\
3	23.0001097866369\\
4	23.0173463689262\\
5	23.0174609790316\\
6	26.4744231768698\\
7	27.361213933671\\
8	27.520619751589\\
9	27.5742997446682\\
10	27.5993902003901\\
11	27.6125959495188\\
12	27.619640254654\\
13	27.6238044158516\\
14	27.6259257028435\\
15	27.6269796001124\\
};\label{Lab_Fig5b_1}
\addlegendentry{HG-AMA};

\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	13.4003448007442\\
2	22.058562497002\\
3	23.0001097866369\\
4	23.0173463689262\\
5	23.0174609790316\\
6	25.0797297680736\\
7	25.3912710832479\\
8	25.4248492839781\\
9	25.4313698823047\\
10	25.4326362466623\\
11	25.431628747857\\
12	25.4307207751538\\
13	25.4293430194045\\
14	25.4276785556623\\
15	25.425233313734\\
};\label{Lab_Fig5b_2}
\addlegendentry{G-AMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	11.4452478883315\\
2	20.8340731702732\\
3	23.6456383776732\\
4	23.8316334177065\\
5	23.8348319208556\\
6	23.8347142777963\\
7	23.8346884070621\\
8	23.8346847327639\\
9	23.8346842983768\\
10	23.8346842478095\\
11	23.8346842409777\\
12	23.834684239798\\
13	23.8346842395452\\
14	23.8346842394857\\
15	23.8346842394715\\
};
\addlegendentry{HG-MMA};

\addplot [color=green,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	13.4003448007442\\
2	22.058562497002\\
3	23.0001097866369\\
4	23.0173463689262\\
5	23.0174609790316\\
6	23.0174466608505\\
7	23.0174441852417\\
8	23.0174439391132\\
9	23.017443916739\\
10	23.0174439147069\\
11	23.0174439145176\\
12	23.0174439144991\\
13	23.0174439144972\\
14	23.017443914497\\
15	23.017443914497\\
};
\addlegendentry{G-MMA};

\addplot [color=mycolor1,solid,line width=1.2pt,mark size=5.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	14.2603980696927\\
2	21.4474390656811\\
3	21.9445096796505\\
4	21.9517064761028\\
5	21.950547315041\\
6	21.9508204539221\\
7	21.9517927123212\\
8	21.9504122825023\\
9	21.9517565024782\\
10	21.9518378930175\\
11	21.9517801560212\\
12	21.9517750548071\\
13	21.9517746523557\\
14	21.9517746262375\\
15	21.9504789641388\\
};
\addlegendentry{HG-CMA};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	14.3306199926101\\
2	21.2205554916049\\
3	21.6254899301484\\
4	21.6285703238795\\
5	21.6284516935021\\
6	21.628431625055\\
7	21.6284295312543\\
8	21.628429388301\\
9	21.6284293844869\\
10	21.628429385484\\
11	21.628429385752\\
12	21.6284293857997\\
13	21.6284293858073\\
14	21.6284293858084\\
15	21.6284293858086\\
};
\addlegendentry{G-CMA};

\end{axis}
\end{tikzpicture}%


==> Fig6a_vary_k_64QAM_All.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0,xmax=500,
xlabel={Number of Samples $N_s$},
ymin=0,ymax=30,
ylabel={Average SINR (dB)},
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
50	14.3207628512572\\
};
\addlegendentry{HG-AMA};

\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	13.0430987286392\\
};
\addlegendentry{G-AMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
50	12.2211412114258\\
};
\addlegendentry{HG-MMA};

\addplot [color=green,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
50	11.644872826999\\
};
\addlegendentry{G-MMA};

\addplot [color=mycolor1,solid,line width=1.2pt,mark size=3.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
50	10.2520944587892\\
};
\addlegendentry{HG-CMA};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
50	9.99071673752469\\
};
\addlegendentry{G-CMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
50	4.72002537059385\\
};
\addlegendentry{ACMA};

\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	14.3207628512572\\
100	25.4141504639445\\
150	27.4109661615689\\
200	27.9078728230933\\
250	28.0109814548527\\
300	28.0707157250173\\
350	28.0766620001794\\
400	28.0444908515675\\
450	28.0444627304379\\
500	28.0731885855082\\
};
\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	13.0430987286392\\
100	21.8957561718185\\
150	23.0628025017308\\
200	23.4545110173501\\
250	23.7386662408517\\
300	24.0295571470245\\
350	24.1878130684926\\
400	24.3567368743929\\
450	24.6135461116092\\
500	24.8120186598656\\
};
\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	12.2211412114258\\
100	18.4671139732395\\
150	20.3503099549975\\
200	21.407055830169\\
250	22.2266341692221\\
300	22.8158614478655\\
350	23.201920596207\\
400	23.5307195226711\\
450	23.8920782267756\\
500	24.1537561001823\\
};
\addplot [color=green,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	11.644872826999\\
100	17.3641239470233\\
150	19.1756555613317\\
200	20.2970496468668\\
250	21.111415247324\\
300	21.772026661036\\
350	22.1665861526861\\
400	22.5230710503935\\
450	22.9277657512404\\
500	23.2030144261572\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=5.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	10.2520944587892\\
100	15.7381211761019\\
150	17.7643577745692\\
200	18.996566239972\\
250	19.8896219746837\\
300	20.6064807467577\\
350	21.089824494214\\
400	21.5621001822292\\
450	21.9195616612735\\
500	22.2969356442006\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	9.99071673752469\\
100	15.3775469182465\\
150	17.3413929959295\\
200	18.5432437086008\\
250	19.4677654961325\\
300	20.1979655741266\\
350	20.6777843327304\\
400	21.1462345296293\\
450	21.5280270329009\\
500	21.8905882089293\\
};
\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	4.72002537059385\\
100	11.7503745967967\\
150	15.0313568937324\\
200	16.8222312614085\\
250	17.9189249566044\\
300	18.7835740183996\\
350	19.4173179986339\\
400	20.006251041078\\
450	20.4230167097552\\
500	20.8935773110458\\
};
\end{axis}
\end{tikzpicture}%


==> Fig6b_vary_k_256QAM_All.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0,xmax=1000,
xlabel={Number of Samples $N_s$},
ymin=10,ymax=30,
ylabel={Average SINR (dB)},
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
100	15.5973355448264\\
150	19.4964702956361\\
200	22.4565076260284\\
250	24.0370408872408\\
300	25.4843520936508\\
350	26.3253302433592\\
400	26.9048675977736\\
500	27.5634184848136\\
600	27.8291732900817\\
700	27.9315132438348\\
800	28.0441189622836\\
900	28.0633542642836\\
1000	28.0271289745045\\
};
\addlegendentry{HG-AMA};

\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
100	15.4039368621204\\
150	18.5297716490338\\
200	21.3380801497994\\
250	22.7815044033676\\
300	23.8752855240918\\
350	24.376788692389\\
400	24.9179887317476\\
500	25.4335745862901\\
600	25.7245375031377\\
700	25.9593682084062\\
800	26.1318891589774\\
900	26.2814148910086\\
1000	26.3652696644889\\
};
\addlegendentry{G-AMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
100	17.7916977805704\\
150	19.8608778974366\\
200	21.0249559147596\\
250	21.7559574542288\\
300	22.3545920070328\\
350	22.8416557789248\\
400	23.2760757298344\\
500	23.8347148596803\\
600	24.2980321799631\\
700	24.6161507501464\\
800	24.9533201130447\\
900	25.1630603988684\\
1000	25.3586298461287\\
};
\addlegendentry{HG-MMA};

\addplot [color=green,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
100	16.9933616417956\\
150	18.829854919973\\
200	20.0049290939747\\
250	20.8068498259436\\
300	21.4579070648755\\
350	21.937873990206\\
400	22.3942196965968\\
500	23.019439139419\\
600	23.5058198518082\\
700	23.8861154222108\\
800	24.243558075957\\
900	24.4890521876358\\
1000	24.7238814505251\\
};
\addlegendentry{G-MMA};

\addplot [color=mycolor1,solid,line width=1.2pt,mark size=5.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
100	15.3661863790771\\
150	17.3863094297735\\
200	18.7656179063209\\
250	19.5250353017467\\
300	20.2101274619389\\
350	20.7411178485037\\
400	21.2401349384997\\
500	21.9693398564339\\
600	22.5138835949228\\
700	22.9346481644165\\
800	23.3773028332899\\
900	23.6369325123834\\
1000	23.8710143492528\\
};
\addlegendentry{HG-CMA};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
100	14.9795722160899\\
150	17.0661623555867\\
200	18.362144385349\\
250	19.1469987174595\\
300	19.8527868005179\\
350	20.411813762838\\
400	20.8837070194614\\
500	21.6353262801596\\
600	22.1944370201121\\
700	22.6405026670795\\
800	23.0729570761133\\
900	23.348839649741\\
1000	23.6080944899314\\
};
\addlegendentry{G-CMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
100	11.2196252670982\\
150	14.5115977398403\\
200	16.453050145095\\
250	17.4309855402324\\
300	18.330770296425\\
350	19.0239276943293\\
400	19.6069709949366\\
500	20.4674941042716\\
600	21.1061264074361\\
700	21.6427608184464\\
800	22.1454092605906\\
900	22.4803196015581\\
1000	22.7550315967089\\
};
\addlegendentry{ACMA};

\end{axis}
\end{tikzpicture}%


==> Fig7a_SER_vs_SNR_64QAM_All.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=20,xmax=40,
xlabel={SNR (dB)},
ymode=log,
ymin=1e-05,ymax=1,
yminorticks=true,
ylabel={Average SER},
legend columns=2,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
20	0.392792666666667\\
22	0.314327333333334\\
24	0.252285333333334\\
26	0.2076\\
28	0.177739333333333\\
30	0.157393333333333\\
32	0.144412666666667\\
34	0.136512666666667\\
36	0.131565333333333\\
38	0.128672666666667\\
40	0.126313333333333\\
};
\addlegendentry{ACMA};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
20	0.330061333333333\\
22	0.244086666666667\\
24	0.178172\\
26	0.132029333333333\\
28	0.102226666666667\\
30	0.08304\\
32	0.0719100000000001\\
34	0.0652253333333333\\
36	0.0609246666666667\\
38	0.0582973333333333\\
40	0.0565146666666667\\
};
\addlegendentry{G-CMA};

\addplot [color=mycolor1,solid,line width=1.2pt,mark size=5.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	0.31729\\
22	0.229018\\
24	0.161744\\
26	0.115192\\
28	0.0854693333333334\\
30	0.0664506666666667\\
32	0.056094\\
34	0.0498093333333333\\
36	0.0460246666666666\\
38	0.043836\\
40	0.041926\\
};
\addlegendentry{HG-CMA};

\addplot [color=green,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	0.279060666666667\\
22	0.187448666666667\\
24	0.119314\\
26	0.0745846666666666\\
28	0.0479793333333333\\
30	0.03253\\
32	0.0243686666666667\\
34	0.0197206666666666\\
36	0.017236\\
38	0.0157466666666666\\
40	0.0148673333333333\\
};
\addlegendentry{G-MMA};

\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.295076\\
22	0.174386666666667\\
24	0.101508\\
26	0.059244\\
28	0.0357386666666666\\
30	0.024528\\
32	0.0193346666666666\\
34	0.016802\\
36	0.0155606666666667\\
38	0.0148953333333333\\
40	0.0146993333333333\\
};
\addlegendentry{G-AMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.255708666666667\\
22	0.161296\\
24	0.0931439999999999\\
26	0.0502986666666667\\
28	0.02724\\
30	0.0150226666666666\\
32	0.00946266666666664\\
34	0.00657799999999998\\
36	0.00522199999999999\\
38	0.00447666666666666\\
40	0.00409666666666667\\
};
\addlegendentry{HG-MMA};

\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
20	0.250650666666667\\
22	0.119932666666667\\
24	0.0478046666666666\\
26	0.0152113333333333\\
28	0.00383\\
30	0.000787333333333333\\
32	0.00017\\
34	8.93333333333333e-05\\
36	9.06666666666667e-05\\
38	7.8e-05\\
40	7.53333333333333e-05\\
};
\addlegendentry{HG-AMA};

\end{axis}
\end{tikzpicture}%


==> Fig7b_SER_vs_SNR_256QAM_All.tikz <==
\footnotesize
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=30,xmax=40,
xlabel={SNR (dB)},
ymode=log,
ymin=0.0001,ymax=1,
yminorticks=true,
ylabel={Average SER},
legend columns=2,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
30	0.306460222222222\\
32	0.267768\\
34	0.240592666666667\\
36	0.222810888888889\\
38	0.211099111111111\\
40	0.203516888888889\\
};
\addlegendentry{ACMA};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=3.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
30	0.237526888888889\\
32	0.193480222222222\\
34	0.164257333333333\\
36	0.145128888888889\\
38	0.133003777777778\\
40	0.125355555555556\\
};
\addlegendentry{G-CMA};

\addplot [color=mycolor1,solid,line width=1.2pt,mark size=5.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
30	0.217280666666667\\
32	0.172446222222222\\
34	0.142679111111111\\
36	0.12311\\
38	0.111073777777778\\
40	0.103802\\
};
\addlegendentry{HG-CMA};

\addplot [color=green,solid,line width=1.2pt,mark size=3.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
30	0.158735111111111\\
32	0.111984444444444\\
34	0.0819844444444444\\
36	0.0638857777777778\\
38	0.0531995555555555\\
40	0.0469024444444444\\
};
\addlegendentry{G-MMA};

\addplot [color=red,solid,line width=1.2pt,mark size=3.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
30	0.130311555555556\\
32	0.0874228888888889\\
34	0.0632237777777777\\
36	0.0505468888888889\\
38	0.0448302222222222\\
40	0.0413244444444445\\
};
\addlegendentry{G-AMA};

\addplot [color=blue,solid,line width=1.2pt,mark size=3.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
30	0.122489111111111\\
32	0.0762106666666667\\
34	0.0485075555555556\\
36	0.032932\\
38	0.0245046666666667\\
40	0.0198353333333333\\
};
\addlegendentry{HG-MMA};

\addplot [color=black,solid,line width=1.2pt,mark size=3.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
30	0.0487693333333333\\
32	0.0165737777777778\\
34	0.00474111111111111\\
36	0.00145044444444445\\
38	0.000708888888888889\\
40	0.000802222222222222\\
};
\addlegendentry{HG-AMA};

\end{axis}
\end{tikzpicture}%


==> Jama_exact_approx.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
domain=-pi/16:pi/16,
xtick={-0.19634954084,-0.09817477042,0,0.09817477042,0.19634954084},
xticklabels={$-\frac{\pi}{16}$,$-\frac{\pi}{32}$,0,$\frac{\pi}{32}$,$\frac{\pi}{16}$},
xmin=-0.2, xmax=0.2,
xlabel={$\theta$},
xlabel near ticks,
ymin=100, ymax=700,
ylabel={$\Jc_{\text{AMA}}$},
ylabel near ticks,
legend style={at={(0.975,0.07)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,line width=1.2pt,solid]
  table[row sep=crcr]{%
-0.15	644.011528858723\\
-0.149214601836603	642.062543162909\\
-0.148429203673205	640.074168716454\\
-0.147643805509808	638.04663330695\\
-0.14685840734641	635.980176021238\\
-0.146073009183013	633.875047206054\\
-0.145287611019615	631.73150842528\\
-0.144502212856218	629.549832413805\\
-0.14371681469282	627.330303028023\\
-0.142931416529423	625.073215192964\\
-0.142146018366026	622.778874846086\\
-0.141360620202628	620.447598877738\\
-0.140575222039231	618.079715068321\\
-0.139789823875833	615.675562022148\\
-0.139004425712436	613.235489098044\\
-0.138219027549038	610.75985633669\\
-0.137433629385641	608.249034384733\\
-0.136648231222243	605.703404415707\\
-0.135862833058846	603.12335804775\\
-0.135077434895448	600.509297258174\\
-0.134292036732051	597.861634294903\\
-0.133506638568654	595.180791584801\\
-0.132721240405256	592.467201638917\\
-0.131935842241859	589.721306954683\\
-0.131150444078461	586.943559915091\\
-0.130365045915064	584.134422684872\\
-0.129579647751666	581.294367103716\\
-0.128794249588269	578.423874576564\\
-0.128008851424871	575.523435961\\
-0.127223453261474	572.593551451777\\
-0.126438055098077	569.63473046252\\
-0.125652656934679	566.647491504627\\
-0.124867258771282	563.632362063418\\
-0.124081860607884	560.589878471553\\
-0.123296462444487	557.520585779778\\
-0.122511064281089	554.42503762501\\
-0.121725666117692	551.303796095831\\
-0.120940267954294	548.157431595398\\
-0.120154869790897	544.986522701841\\
-0.1193694716275	541.791656026165\\
-0.118584073464102	538.573426067714\\
-0.117798675300705	535.332435067232\\
-0.117013277137307	532.069292857563\\
-0.11622787897391	528.78461671205\\
-0.115442480810512	525.479031190645\\
-0.114657082647115	522.153167983815\\
-0.113871684483717	518.807665754258\\
-0.11308628632032	515.443169976492\\
-0.112300888156922	512.060332774358\\
-0.111515489993525	508.659812756493\\
-0.110730091830128	505.242274849805\\
-0.10994469366673	501.808390131013\\
-0.109159295503333	498.358835656305\\
-0.108373897339935	494.894294289138\\
-0.107588499176538	491.415454526267\\
-0.10680310101314	487.923010322025\\
-0.106017702849743	484.417660910912\\
-0.105232304686345	480.900110628561\\
-0.104446906522948	477.371068731106\\
-0.103661508359551	473.831249213027\\
-0.102876110196153	470.281370623518\\
-0.102090712032756	466.722155881423\\
-0.101305313869358	463.154332088808\\
-0.100519915705961	459.578630343214\\
-0.0997345175425633	455.995785548643\\
-0.0989491193791659	452.406536225346\\
-0.0981637212157684	448.811624318448\\
-0.097378323052371	445.211795005485\\
-0.0965929248889735	441.60779650289\\
-0.0958075267255761	438.000379871504\\
-0.0950221285621786	434.390298821146\\
-0.0942367303987812	430.778309514318\\
-0.0934513322353837	427.165170369096\\
-0.0926659340719863	423.551641861246\\
-0.0918805359085888	419.938486325655\\
-0.0910951377451914	416.326467757103\\
-0.0903097395817939	412.716351610457\\
-0.0895243414183965	409.10890460032\\
-0.088738943254999	405.504894500223\\
-0.0879535450916016	401.905089941384\\
-0.0871681469282041	398.310260211118\\
-0.0863827487648067	394.721175050947\\
-0.0855973506014092	391.138604454455\\
-0.0848119524380118	387.563318464975\\
-0.0840265542746143	383.996086973129\\
-0.0832411561112169	380.437679514314\\
-0.0824557579478194	376.888865066159\\
-0.081670359784422	373.350411846048\\
-0.0808849616210245	369.823087108721\\
-0.0800995634576271	366.307656944054\\
-0.0793141652942296	362.804886075052\\
-0.0785287671308322	359.315537656108\\
-0.0777433689674348	355.840373071604\\
-0.0769579708040373	352.380151734898\\
-0.0761725726406399	348.935630887756\\
-0.0753871744772424	345.507565400283\\
-0.074601776313845	342.096707571424\\
-0.0738163781504475	338.703806930069\\
-0.0730309799870501	335.329610036831\\
-0.0722455818236526	331.974860286563\\
-0.0714601836602552	328.640297711642\\
-0.0706747854968577	325.326658786103\\
-0.0698893873334603	322.034676230659\\
-0.0691039891700628	318.765078818678\\
-0.0683185910066654	315.518591183155\\
-0.0675331928432679	312.295933624742\\
-0.0667477946798705	309.097821920897\\
-0.065962396516473	305.924967136184\\
-0.0651769983530756	302.778075433806\\
-0.0643916001896781	299.657847888391\\
-0.0636062020262807	296.56498030012\\
-0.0628208038628832	293.500163010211\\
-0.0620354056994858	290.464080717844\\
-0.0612500075360883	287.457412298553\\
-0.0604646093726909	284.480830624155\\
-0.0596792112092934	281.535002384247\\
-0.058893813045896	278.620587909338\\
-0.0581084148824985	275.73824099566\\
-0.0573230167191011	272.888608731698\\
-0.0565376185557036	270.072331326495\\
-0.0557522203923062	267.290041939789\\
-0.0549668222289088	264.542366514002\\
-0.0541814240655113	261.829923608163\\
-0.0533960259021139	259.153324233776\\
-0.0526106277387164	256.51317169271\\
-0.051825229575319	253.910061417128\\
-0.0510398314119215	251.344580811521\\
-0.0502544332485241	248.817309096883\\
-0.0494690350851266	246.328817157058\\
-0.0486836369217292	243.87966738733\\
-0.0478982387583317	241.470413545264\\
-0.0471128405949343	239.101600603867\\
-0.0463274424315368	236.773764607092\\
-0.0455420442681394	234.487432527734\\
-0.0447566461047419	232.243122127753\\
-0.0439712479413445	230.041341821067\\
-0.043185849777947	227.882590538843\\
-0.0424004516145496	225.767357597332\\
-0.0416150534511521	223.69612256829\\
-0.0408296552877547	221.669355151999\\
-0.0400442571243572	219.687515052944\\
-0.0392588589609598	217.751051858175\\
-0.0384734607975623	215.860404918377\\
-0.0376880626341649	214.016003231696\\
-0.0369026644707674	212.21826533034\\
-0.03611726630737	210.467599169996\\
-0.0353318681439725	208.764402022083\\
-0.0345464699805751	207.109060368883\\
-0.0337610718171776	205.501949801565\\
-0.0329756736537802	203.943434921143\\
-0.0321902754903827	202.433869242382\\
-0.0314048773269853	200.973595100694\\
-0.0306194791635878	199.56294356203\\
-0.0298340810001904	198.202234335811\\
-0.0290486828367929	196.891775690911\\
-0.0282632846733955	195.631864374716\\
-0.0274778865099981	194.422785535285\\
-0.0266924883466006	193.264812646631\\
-0.0259070901832032	192.158207437144\\
-0.0251216920198057	191.103219821171\\
-0.0243362938564083	190.10008783378\\
-0.0235508956930108	189.149037568719\\
-0.0227654975296134	188.250283119587\\
-0.0219800993662159	187.404026524232\\
-0.0211947012028185	186.610457712408\\
-0.020409303039421	185.869754456669\\
-0.0196239048760236	185.182082326551\\
-0.0188385067126261	184.547594646033\\
-0.0180531085492287	183.966432454295\\
-0.0172677103858312	183.43872446978\\
-0.0164823122224338	182.964587057573\\
-0.0156969140590363	182.544124200107\\
-0.0149115158956389	182.177427471197\\
-0.0141261177322414	181.864576013418\\
-0.013340719568844	181.605636518824\\
-0.0125553214054465	181.400663213021\\
-0.0117699232420491	181.249697842592\\
-0.0109845250786516	181.15276966588\\
-0.0101991269152542	181.109895447134\\
-0.00941372875185675	181.121079454011\\
-0.0086283305884593	181.186313458442\\
-0.00784293242506184	181.305576740863\\
-0.00705753426166439	181.478836097803\\
-0.00627213609826696	181.706045852823\\
-0.00548673793486951	181.987147870826\\
-0.00470133977147205	182.322071575698\\
-0.0039159416080746	182.710733971307\\
-0.00313054344467717	183.153039665837\\
-0.00234514528127971	183.648880899455\\
-0.00155974711788226	184.198137575297\\
-0.000774348954484805	184.800677293781\\
1.10492089126502e-05	185.456355390216\\
0.000796447372310105	186.165014975708\\
0.00158184553570756	186.926486981354\\
0.00236724369910502	187.740590205704\\
0.00315264186250244	188.607131365481\\
0.0039380400258999	189.52590514955\\
0.00472343818929735	190.496694276107\\
0.00550883635269481	191.519269553093\\
0.00629423451609223	192.59338994179\\
0.00707963267948969	193.718802623609\\
0.00786503084288714	194.89524307003\\
0.0086504290062846	196.122435115684\\
0.00943582716968203	197.400091034554\\
0.0102212253330795	198.727911619279\\
0.0110066234964769	200.105586263532\\
0.0117920216598744	201.532793047447\\
0.0125774198232718	203.009198826087\\
0.0133628179866693	204.534459320909\\
0.0141482161500667	206.108219214208\\
0.0149336143134642	207.730112246524\\
0.0157190124768616	209.399761316966\\
0.0165044106402591	211.116778586439\\
0.0172898088036565	212.880765583742\\
0.018075206967054	214.691313314504\\
0.0188606051304514	216.548002372929\\
0.0196460032938489	218.450403056326\\
0.0204314014572463	220.398075482383\\
0.0212167996206438	222.390569709149\\
0.0220021977840412	224.427425857709\\
0.0227875959474386	226.5081742375\\
0.0235729941108361	228.632335474234\\
0.0243583922742336	230.799420640407\\
0.025143790437631	233.008931388344\\
0.0259291886010285	235.260360085742\\
0.0267145867644259	237.553189953686\\
0.0274999849278234	239.886895207088\\
0.0282853830912208	242.260941197511\\
0.0290707812546182	244.674784558346\\
0.0298561794180157	247.127873352289\\
0.0306415775814131	249.619647221091\\
0.0314269757448106	252.149537537526\\
0.032212373908208	254.716967559545\\
0.0329977720716055	257.321352586563\\
0.0337831702350029	259.962100117845\\
0.0345685683984004	262.638610012941\\
0.0353539665617978	265.350274654123\\
0.0361393647251953	268.096479110789\\
0.0369247628885927	270.876601305771\\
0.0377101610519902	273.690012183516\\
0.0384955592153876	276.536075880088\\
0.0392809573787851	279.414149894935\\
0.0400663555421825	282.323585264387\\
0.04085175370558	285.263726736825\\
0.0416371518689774	288.233912949475\\
0.0424225500323749	291.23347660678\\
0.0432079481957723	294.261744660299\\
0.0439933463591698	297.318038490076\\
0.0447787445225672	300.401674087435\\
0.0455641426859647	303.511962239152\\
0.0463495408493621	306.648208712938\\
0.0471349390127596	309.809714444199\\
0.047920337176157	312.995775724004\\
0.0487057353395545	316.205684388219\\
0.0494911335029519	319.438728007753\\
0.0502765316663494	322.694190079845\\
0.0510619298297468	325.971350220368\\
0.0518473279931442	329.26948435707\\
0.0526327261565417	332.587864923705\\
0.0534181243199391	335.925761055005\\
0.0542035224833366	339.282438782431\\
0.054988920646734	342.657161230643\\
0.0557743188101315	346.049188814651\\
0.0565597169735289	349.45777943757\\
0.0573451151369264	352.882188688931\\
0.0581305133003238	356.321670043499\\
0.0589159114637213	359.77547506053\\
0.0597013096271187	363.242853583415\\
0.0604867077905162	366.723053939656\\
0.0612721059539136	370.215323141109\\
0.0620575041173111	373.718907084448\\
0.0628429022807085	377.233050751786\\
0.063628300444106	380.756998411396\\
0.0644136986075034	384.289993818469\\
0.0651990967709009	387.831280415867\\
0.0659844949342983	391.380101534802\\
0.0667698930976958	394.935700595374\\
0.0675552912610932	398.497321306937\\
0.0683406894244907	402.064207868213\\
0.0691260875878881	405.635605167097\\
0.0699114857512856	409.210758980113\\
0.070696883914683	412.788916171447\\
0.0714822820780805	416.369324891501\\
0.0722676802414779	419.951234774923\\
0.0730530784048753	423.533897138039\\
0.0738384765682728	427.116565175643\\
0.0746238747316702	430.698494157084\\
0.0754092728950677	434.278941621586\\
0.0761946710584651	437.857167572761\\
0.0769800692218626	441.432434672239\\
0.07776546738526	445.004008432374\\
0.0785508655486575	448.571157407961\\
0.0793362637120549	452.133153386916\\
0.0801216618754524	455.689271579855\\
0.0809070600388498	459.238790808521\\
0.0816924582022473	462.780993693008\\
0.0824778563656447	466.31516683772\\
0.0832632545290422	469.840601016016\\
0.0840486526924396	473.356591353484\\
0.0848340508558371	476.862437509792\\
0.0856194490192345	480.357443859067\\
0.086404847182632	483.840919668736\\
0.0871902453460294	487.312179276798\\
0.0879756435094269	490.770542267446\\
0.0887610416728243	494.215333645024\\
0.0895464398362218	497.64588400623\\
0.0903318379996192	501.061529710546\\
0.0911172361630167	504.461613048824\\
0.0919026343264141	507.845482409984\\
0.0926880324898116	511.212492445789\\
0.093473430653209	514.562004233623\\
0.0942588288166065	517.893385437242\\
0.0950442269800039	521.206010465453\\
0.0958296251434013	524.499260628655\\
0.0966150233067988	527.772524293218\\
0.0974004214701963	531.025197033641\\
0.0981858196335937	534.256681782445\\
0.0989712177969911	537.466388977768\\
0.0997566159603886	540.653736708597\\
0.100542014123786	543.818150857622\\
0.101327412287183	546.959065241636\\
0.102112810450581	550.075921749476\\
0.102898208613978	553.168170477436\\
0.103683606777376	556.235269862124\\
0.104469004940773	559.276686810721\\
0.105254403104171	562.291896828605\\
0.106039801267568	565.280384144302\\
0.106825199430966	568.241641831723\\
0.107610597594363	571.175171929657\\
0.108395995757761	574.080485558479\\
0.109181393921158	576.957103034042\\
0.109966792084555	579.804553978718\\
0.110752190247953	582.622377429554\\
0.11153758841135	585.410121943511\\
0.112322986574748	588.167345699762\\
0.113108384738145	590.893616599\\
0.113893782901543	593.588512359752\\
0.11467918106494	596.251620611649\\
0.115464579228338	598.882538985638\\
0.116249977391735	601.480875201099\\
0.117035375555132	604.046247149847\\
0.11782077371853	606.578282977002\\
0.118606171881927	609.076621158681\\
0.119391570045325	611.540910576514\\
0.120176968208722	613.970810588946\\
0.12096236637212	616.365991099308\\
0.121747764535517	618.726132620642\\
0.122533162698915	621.050926337255\\
0.123318560862312	623.340074162986\\
0.124103959025709	625.593288796168\\
0.124889357189107	627.810293771275\\
0.125674755352504	629.990823507229\\
0.126460153515902	632.134623352365\\
0.127245551679299	634.241449626031\\
0.128030949842697	636.311069656813\\
0.128816348006094	638.343261817388\\
0.129601746169492	640.337815555969\\
0.130387144332889	642.29453142436\\
0.131172542496287	644.2132211026\\
0.131957940659684	646.09370742019\\
0.132743338823081	647.935824373896\\
0.133528736986479	649.739417142143\\
0.134314135149876	651.504342095962\\
0.135099533313274	653.23046680652\\
0.135884931476671	654.917670049217\\
0.136670329640069	656.56584180435\\
0.137455727803466	658.174883254356\\
0.138241125966864	659.744706777617\\
0.139026524130261	661.275235938853\\
0.139811922293658	662.766405476092\\
0.140597320457056	664.218161284228\\
0.141382718620453	665.630460395174\\
0.142168116783851	667.003270954622\\
0.142953514947248	668.3365721954\\
0.143738913110646	669.630354407475\\
0.144524311274043	670.884618904565\\
0.145309709437441	672.099377987411\\
0.146095107600838	673.274654903707\\
0.146880505764236	674.410483804695\\
0.147665903927633	675.506909698462\\
0.14845130209103	676.563988399934\\
0.149236700254428	677.581786477596\\
};
\addlegendentry{Exact};

\addplot [color=black,line width=1.2pt,dotted]
  table[row sep=crcr]{%
-0.15	618.110447655493\\
-0.149214601836603	618.058461504495\\
-0.148429203673205	617.89748507936\\
-0.147643805509808	617.629380972205\\
-0.14685840734641	617.256001086167\\
-0.146073009183013	616.779186635404\\
-0.145287611019615	616.200768145097\\
-0.144502212856218	615.522565451446\\
-0.14371681469282	614.746387701674\\
-0.142931416529423	613.874033354024\\
-0.142146018366026	612.90729017776\\
-0.141360620202628	611.847935253169\\
-0.140575222039231	610.697734971556\\
-0.139789823875833	609.458445035252\\
-0.139004425712436	608.131810457603\\
-0.138219027549038	606.719565562982\\
-0.137433629385641	605.22343398678\\
-0.136648231222243	603.64512867541\\
-0.135862833058846	601.986351886305\\
-0.135077434895448	600.248795187922\\
-0.134292036732051	598.434139459736\\
-0.133506638568654	596.544054892246\\
-0.132721240405256	594.580200986971\\
-0.131935842241859	592.544226556449\\
-0.131150444078461	590.437769724244\\
-0.130365045915064	588.262457924937\\
-0.129579647751666	586.019907904132\\
-0.128794249588269	583.711725718453\\
-0.128008851424871	581.339506735547\\
-0.127223453261474	578.904835634082\\
-0.126438055098077	576.409286403744\\
-0.125652656934679	573.854422345246\\
-0.124867258771282	571.241796070316\\
-0.124081860607884	568.572949501707\\
-0.123296462444487	565.849413873192\\
-0.122511064281089	563.072709729567\\
-0.121725666117692	560.244346926645\\
-0.120940267954294	557.365824631265\\
-0.120154869790897	554.438631321284\\
-0.1193694716275	551.464244785581\\
-0.118584073464102	548.444132124058\\
-0.117798675300705	545.379749747634\\
-0.117013277137307	542.272543378254\\
-0.11622787897391	539.123948048881\\
-0.115442480810512	535.9353881035\\
-0.114657082647115	532.708277197118\\
-0.113871684483717	529.444018295762\\
-0.11308628632032	526.144003676482\\
-0.112300888156922	522.809614927346\\
-0.111515489993525	519.442222947447\\
-0.110730091830128	516.043187946896\\
-0.10994469366673	512.613859446828\\
-0.109159295503333	509.155576279396\\
-0.108373897339935	505.669666587777\\
-0.107588499176538	502.157447826167\\
-0.10680310101314	498.620226759786\\
-0.106017702849743	495.059299464873\\
-0.105232304686345	491.475951328688\\
-0.104446906522948	487.871457049514\\
-0.103661508359551	484.247080636653\\
-0.102876110196153	480.60407541043\\
-0.102090712032756	476.94368400219\\
-0.101305313869358	473.2671383543\\
-0.100519915705961	469.575659720148\\
-0.0997345175425633	465.870458664143\\
-0.0989491193791659	462.152735061715\\
-0.0981637212157684	458.423678099316\\
-0.097378323052371	454.684466274418\\
-0.0965929248889735	450.936267395515\\
-0.0958075267255761	447.180238582122\\
-0.0950221285621786	443.417526264776\\
-0.0942367303987812	439.649266185034\\
-0.0934513322353837	435.876583395475\\
-0.0926659340719863	432.100592259698\\
-0.0918805359085888	428.322396452324\\
-0.0910951377451914	424.543088958996\\
-0.0903097395817939	420.763752076377\\
-0.0895243414183965	416.985457412152\\
-0.088738943254999	413.209265885026\\
-0.0879535450916016	409.436227724727\\
-0.0871681469282041	405.667382472002\\
-0.0863827487648067	401.903758978622\\
-0.0855973506014092	398.146375407376\\
-0.0848119524380118	394.396239232076\\
-0.0840265542746143	390.654347237556\\
-0.0832411561112169	386.92168551967\\
-0.0824557579478194	383.199229485292\\
-0.081670359784422	379.487943852321\\
-0.0808849616210245	375.788782649672\\
-0.0800995634576271	372.102689217285\\
-0.0793141652942296	368.430596206121\\
-0.0785287671308322	364.773425578161\\
-0.0777433689674348	361.132088606407\\
-0.0769579708040373	357.507485874883\\
-0.0761725726406399	353.900507278634\\
-0.0753871744772424	350.312032023726\\
-0.074601776313845	346.742928627246\\
-0.0738163781504475	343.194054917303\\
-0.0730309799870501	339.666258033026\\
-0.0722455818236526	336.160374424567\\
-0.0714601836602552	332.677229853098\\
-0.0706747854968577	329.217639390811\\
-0.0698893873334603	325.782407420922\\
-0.0691039891700628	322.372327637666\\
-0.0683185910066654	318.988183046299\\
-0.0675331928432679	315.630745963101\\
-0.0667477946798705	312.30077801537\\
-0.065962396516473	308.999030141426\\
-0.0651769983530756	305.726242590611\\
-0.0643916001896781	302.483144923289\\
-0.0636062020262807	299.270456010843\\
-0.0628208038628832	296.088884035679\\
-0.0620354056994858	292.939126491222\\
-0.0612500075360883	289.821870181921\\
-0.0604646093726909	286.737791223244\\
-0.0596792112092934	283.687555041681\\
-0.058893813045896	280.671816374744\\
-0.0581084148824985	277.691219270965\\
-0.0573230167191011	274.746397089898\\
-0.0565376185557036	271.837972502117\\
-0.0557522203923062	268.966557489218\\
-0.0549668222289088	266.132753343818\\
-0.0541814240655113	263.337150669557\\
-0.0533960259021139	260.580329381093\\
-0.0526106277387164	257.862858704107\\
-0.051825229575319	255.185297175302\\
-0.0510398314119215	252.548192642399\\
-0.0502544332485241	249.952082264145\\
-0.0494690350851266	247.397492510304\\
-0.0486836369217292	244.884939161663\\
-0.0478982387583317	242.41492731003\\
-0.0471128405949343	239.987951358233\\
-0.0463274424315368	237.604495020125\\
-0.0455420442681394	235.265031320575\\
-0.0447566461047419	232.970022595477\\
-0.0439712479413445	230.719920491744\\
-0.043185849777947	228.515165967313\\
-0.0424004516145496	226.356189291138\\
-0.0416150534511521	224.243410043197\\
-0.0408296552877547	222.17723711449\\
-0.0400442571243572	220.158068707036\\
-0.0392588589609598	218.186292333876\\
-0.0384734607975623	216.262284819073\\
-0.0376880626341649	214.386412297709\\
-0.0369026644707674	212.55903021589\\
-0.03611726630737	210.780483330741\\
-0.0353318681439725	209.05110571041\\
-0.0345464699805751	207.371220734065\\
-0.0337610718171776	205.741141091894\\
-0.0329756736537802	204.16116878511\\
-0.0321902754903827	202.631595125943\\
-0.0314048773269853	201.152700737647\\
-0.0306194791635878	199.724755554496\\
-0.0298340810001904	198.348018821785\\
-0.0290486828367929	197.022739095831\\
-0.0282632846733955	195.749154243972\\
-0.0274778865099981	194.527491444566\\
-0.0266924883466006	193.357967186995\\
-0.0259070901832032	192.240787271659\\
-0.0251216920198057	191.176146809981\\
-0.0243362938564083	190.164230224404\\
-0.0235508956930108	189.205211248395\\
-0.0227654975296134	188.299252926438\\
-0.0219800993662159	187.446507614041\\
-0.0211947012028185	186.647116977734\\
-0.020409303039421	185.901211995065\\
-0.0196239048760236	185.208912954605\\
-0.0188385067126261	184.570329455947\\
-0.0180531085492287	183.985560409704\\
-0.0172677103858312	183.454694037511\\
-0.0164823122224338	182.977807872023\\
-0.0156969140590363	182.554968756917\\
-0.0149115158956389	182.186232846891\\
-0.0141261177322414	181.871645607666\\
-0.013340719568844	181.61124181598\\
-0.0125553214054465	181.405045559596\\
-0.0117699232420491	181.253070237297\\
-0.0109845250786516	181.155318558887\\
-0.0101991269152542	181.111782545191\\
-0.00941372875185675	181.122443528056\\
-0.0086283305884593	181.187272150349\\
-0.00784293242506184	181.306228365959\\
-0.00705753426166439	181.479261439797\\
-0.00627213609826696	181.706309947793\\
-0.00548673793486951	181.9873017769\\
-0.00470133977147205	182.322154125092\\
-0.0039159416080746	182.710773501363\\
-0.00313054344467717	183.15305572573\\
-0.00234514528127971	183.64888592923\\
-0.00155974711788226	184.198138553921\\
-0.000774348954484805	184.800677352883\\
1.10492089126502e-05	185.456355390216\\
0.000796447372310105	186.165015041043\\
0.00158184553570756	186.926487991508\\
0.00236724369910502	187.740595238773\\
0.00315264186250244	188.607147091026\\
0.0039380400258999	189.525943167472\\
0.00472343818929735	190.49677239834\\
0.00550883635269481	191.519413024879\\
0.00629423451609223	192.593632599359\\
0.00707963267948969	193.719187985072\\
0.00786503084288714	194.89582535633\\
0.0086504290062846	196.123280198469\\
0.00943582716968203	197.401277307842\\
0.0102212253330795	198.729530791826\\
0.0110066234964769	200.107744068819\\
0.0117920216598744	201.53560986824\\
0.0125774198232718	203.012810230527\\
0.0133628179866693	204.539016507144\\
0.0141482161500667	206.113889360571\\
0.0149336143134642	207.737078764313\\
0.0157190124768616	209.408224002893\\
0.0165044106402591	211.126953671859\\
0.0172898088036565	212.892885677777\\
0.018075206967054	214.705627238235\\
0.0188606051304514	216.564774881844\\
0.0196460032938489	218.469914448232\\
0.0204314014572463	220.420621088054\\
0.0212167996206438	222.416459262981\\
0.0220021977840412	224.456982745708\\
0.0227875959474386	226.54173461995\\
0.0235729941108361	228.670247280445\\
0.0243583922742336	230.842042432949\\
0.025143790437631	233.056631094242\\
0.0259291886010285	235.313513592125\\
0.0267145867644259	237.612179565418\\
0.0274999849278234	239.952107963964\\
0.0282853830912208	242.332767048628\\
0.0290707812546182	244.753614391294\\
0.0298561794180157	247.214096874868\\
0.0306415775814131	249.713650693278\\
0.0314269757448106	252.251701351472\\
0.032212373908208	254.827663665421\\
0.0329977720716055	257.440941762115\\
0.0337831702350029	260.090929079567\\
0.0345685683984004	262.777008366809\\
0.0353539665617978	265.498551683897\\
0.0361393647251953	268.254920401907\\
0.0369247628885927	271.045465202934\\
0.0377101610519902	273.869526080098\\
0.0384955592153876	276.726432337538\\
0.0392809573787851	279.615502590414\\
0.0400663555421825	282.536044764908\\
0.04085175370558	285.487356098223\\
0.0416371518689774	288.468723138584\\
0.0424225500323749	291.479421745235\\
0.0432079481957723	294.518717088443\\
0.0439933463591698	297.585863649496\\
0.0447787445225672	300.680105220703\\
0.0455641426859647	303.800674905394\\
0.0463495408493621	306.946795117919\\
0.0471349390127596	310.117677583653\\
0.047920337176157	313.312523338988\\
0.0487057353395545	316.53052273134\\
0.0494911335029519	319.770855419144\\
0.0502765316663494	323.032690371858\\
0.0510619298297468	326.31518586996\\
0.0518473279931442	329.61748950495\\
0.0526327261565417	332.938738179349\\
0.0534181243199391	336.278058106699\\
0.0542035224833366	339.634564811563\\
0.054988920646734	343.007363129525\\
0.0557743188101315	346.395547207192\\
0.0565597169735289	349.79820050219\\
0.0573451151369264	353.214395783167\\
0.0581305133003238	356.643195129792\\
0.0589159114637213	360.083649932757\\
0.0597013096271187	363.534800893772\\
0.0604867077905162	366.99567802557\\
0.0612721059539136	370.465300651906\\
0.0620575041173111	373.942677407554\\
0.0628429022807085	377.426806238311\\
0.063628300444106	380.916674400995\\
0.0644136986075034	384.411258463444\\
0.0651990967709009	387.909524304518\\
0.0659844949342983	391.410427114099\\
0.0667698930976958	394.91291139309\\
0.0675552912610932	398.415910953412\\
0.0683406894244907	401.918348918012\\
0.0691260875878881	405.419137720855\\
0.0699114857512856	408.917179106929\\
0.070696883914683	412.411364132242\\
0.0714822820780805	415.900573163823\\
0.0722676802414779	419.383675879723\\
0.0730530784048753	422.859531269014\\
0.0738384765682728	426.326987631789\\
0.0746238747316702	429.784882579163\\
0.0754092728950677	433.232043033271\\
0.0761946710584651	436.66728522727\\
0.0769800692218626	440.089414705337\\
0.07776546738526	443.497226322673\\
0.0785508655486575	446.889504245496\\
0.0793362637120549	450.265021951049\\
0.0801216618754524	453.622542227595\\
0.0809070600388498	456.960817174417\\
0.0816924582022473	460.27858820182\\
0.0824778563656447	463.574586031131\\
0.0832632545290422	466.847530694697\\
0.0840486526924396	470.096131535886\\
0.0848340508558371	473.319087209089\\
0.0856194490192345	476.515085679717\\
0.086404847182632	479.682804224202\\
0.0871902453460294	482.820909429998\\
0.0879756435094269	485.928057195578\\
0.0887610416728243	489.002892730439\\
0.0895464398362218	492.044050555099\\
0.0903318379996192	495.050154501094\\
0.0911172361630167	498.019817710985\\
0.0919026343264141	500.951642638352\\
0.0926880324898116	503.844221047798\\
0.093473430653209	506.696134014944\\
0.0942588288166065	509.505951926436\\
0.0950442269800039	512.272234479938\\
0.0958296251434013	514.993530684137\\
0.0966150233067988	517.668378858742\\
0.0974004214701963	520.295306634481\\
0.0981858196335937	522.872830953104\\
0.0989712177969911	525.399458067382\\
0.0997566159603886	527.873683541109\\
0.100542014123786	530.293992249097\\
0.101327412287183	532.658858377182\\
0.102112810450581	534.966745422221\\
0.102898208613978	537.21610619209\\
0.103683606777376	539.405382805688\\
0.104469004940773	541.533006692934\\
0.105254403104171	543.59739859477\\
0.106039801267568	545.596968563158\\
0.106825199430966	547.530115961081\\
0.107610597594363	549.395229462543\\
0.108395995757761	551.190687052571\\
0.109181393921158	552.914856027211\\
0.109966792084555	554.566092993531\\
0.110752190247953	556.142743869621\\
0.11153758841135	557.643143884591\\
0.112322986574748	559.065617578573\\
0.113108384738145	560.408478802719\\
0.113893782901543	561.670030719204\\
0.11467918106494	562.848565801223\\
0.115464579228338	563.942365832993\\
0.116249977391735	564.949701909751\\
0.117035375555132	565.868834437756\\
0.11782077371853	566.698013134287\\
0.118606171881927	567.435477027647\\
0.119391570045325	568.079454457158\\
0.120176968208722	568.628163073164\\
0.12096236637212	569.079809837028\\
0.121747764535517	569.432591021138\\
0.122533162698915	569.6846922089\\
0.123318560862312	569.834288294743\\
0.124103959025709	569.879543484117\\
0.124889357189107	569.818611293492\\
0.125674755352504	569.64963455036\\
0.126460153515902	569.370745393234\\
0.127245551679299	568.98006527165\\
0.128030949842697	568.475704946162\\
0.128816348006094	567.855764488347\\
0.129601746169492	567.118333280804\\
0.130387144332889	566.261490017151\\
0.131172542496287	565.283302702028\\
0.131957940659684	564.181828651098\\
0.132743338823081	562.955114491043\\
0.133528736986479	561.601196159567\\
0.134314135149876	560.118098905395\\
0.135099533313274	558.503837288274\\
0.135884931476671	556.75641517897\\
0.136670329640069	554.873825759274\\
0.137455727803466	552.854051521994\\
0.138241125966864	550.695064270961\\
0.139026524130261	548.39482512103\\
0.139811922293658	545.951284498071\\
0.140597320457056	543.362382138981\\
0.141382718620453	540.626047091675\\
0.142168116783851	537.740197715091\\
0.142953514947248	534.702741679186\\
0.143738913110646	531.51157596494\\
0.144524311274043	528.164586864354\\
0.145309709437441	524.659649980449\\
0.146095107600838	520.994630227269\\
0.146880505764236	517.167381829879\\
0.147665903927633	513.175748324362\\
0.14845130209103	509.017562557827\\
0.149236700254428	504.6906466884\\
};
\addlegendentry{Approx};

\end{axis}
\end{tikzpicture}%


==> Jama_hyper_exact_approx.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
domain=-pi/16:pi/16,
xtick={-0.19634954084,-0.09817477042,0,0.09817477042,0.19634954084},
xticklabels={$-\frac{\pi}{16}$,$-\frac{\pi}{32}$,0,$\frac{\pi}{32}$,$\frac{\pi}{16}$},
xmin=-0.2, xmax=0.2,
xlabel={$\gamma$},
ymin=200, ymax=700,
ylabel={$\Jc_{\text{AMA}}$},
legend style={at={(0.97,0.045)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,line width=1.2pt,solid]
  table[row sep=crcr]{%
-0.15	632.975415213946\\
-0.149214601836603	630.52925060472\\
-0.148429203673205	628.049909782296\\
-0.147643805509808	625.537805105801\\
-0.14685840734641	622.993357624703\\
-0.146073009183013	620.416996967597\\
-0.145287611019615	617.809161229014\\
-0.144502212856218	615.170296854318\\
-0.14371681469282	612.500858522705\\
-0.142931416529423	609.801309028354\\
-0.142146018366026	607.072119159779\\
-0.141360620202628	604.31376757739\\
-0.140575222039231	601.526740689349\\
-0.139789823875833	598.711532525709\\
-0.139004425712436	595.868644610916\\
-0.138219027549038	592.9985858347\\
-0.137433629385641	590.10187232138\\
-0.136648231222243	587.179027297654\\
-0.135862833058846	584.230580958888\\
-0.135077434895448	581.257070333949\\
-0.134292036732051	578.259039148643\\
-0.133506638568654	575.237037687762\\
-0.132721240405256	572.191622655818\\
-0.131935842241859	569.123357036476\\
-0.131150444078461	566.03280995075\\
-0.130365045915064	562.920556513971\\
-0.129579647751666	559.78717769161\\
-0.128794249588269	556.633260153962\\
-0.128008851424871	553.45939612974\\
-0.127223453261474	550.266183258634\\
-0.126438055098077	547.054224442855\\
-0.125652656934679	543.824127697723\\
-0.124867258771282	540.576506001322\\
-0.124081860607884	537.311977143281\\
-0.123296462444487	534.031163572702\\
-0.122511064281089	530.734692245294\\
-0.121725666117692	527.423194469735\\
-0.120940267954294	524.097305753324\\
-0.120154869790897	520.757665646937\\
-0.1193694716275	517.40491758935\\
-0.118584073464102	514.039708750953\\
-0.117798675300705	510.662689876905\\
-0.117013277137307	507.274515129769\\
-0.11622787897391	503.875841931648\\
-0.115442480810512	500.467330805896\\
-0.114657082647115	497.049645218406\\
-0.113871684483717	493.623451418544\\
-0.11308628632032	490.189418279743\\
-0.112300888156922	486.748217139821\\
-0.111515489993525	483.300521641033\\
-0.110730091830128	479.847007569921\\
-0.10994469366673	476.388352696984\\
-0.109159295503333	472.925236616212\\
-0.108373897339935	469.458340584517\\
-0.107588499176538	465.988347361108\\
-0.10680310101314	462.515941046835\\
-0.106017702849743	459.041806923542\\
-0.105232304686345	455.56663129348\\
-0.104446906522948	452.091101318788\\
-0.103661508359551	448.615904861107\\
-0.102876110196153	445.141730321347\\
-0.102090712032756	441.66926647964\\
-0.101305313869358	438.199202335532\\
-0.100519915705961	434.732226948423\\
-0.0997345175425633	431.269029278318\\
-0.0989491193791659	427.810298026898\\
-0.0981637212157684	424.356721478966\\
-0.097378323052371	420.908987344286\\
-0.0965929248889735	417.467782599858\\
-0.0958075267255761	414.033793332661\\
-0.0950221285621786	410.607704582894\\
-0.0942367303987812	407.190200187748\\
-0.0934513322353837	403.781962625748\\
-0.0926659340719863	400.383672861686\\
-0.0918805359085888	396.996010192186\\
-0.0910951377451914	393.619652091932\\
-0.0903097395817939	390.255274060581\\
-0.0895243414183965	386.903549470399\\
-0.088738943254999	383.565149414662\\
-0.0879535450916016	380.240742556822\\
-0.0871681469282041	376.930994980497\\
-0.0863827487648067	373.636570040302\\
-0.0855973506014092	370.35812821355\\
-0.0848119524380118	367.096326952856\\
-0.0840265542746143	363.851820539663\\
-0.0832411561112169	360.625259938736\\
-0.0824557579478194	357.417292653633\\
-0.081670359784422	354.228562583193\\
-0.0808849616210245	351.059709879057\\
-0.0800995634576271	347.911370804264\\
-0.0793141652942296	344.784177592939\\
-0.0785287671308322	341.678758311091\\
-0.0777433689674348	338.595736718567\\
-0.0769579708040373	335.535732132171\\
-0.0761725726406399	332.499359289975\\
-0.0753871744772424	329.487228216863\\
-0.074601776313845	326.4999440913\\
-0.0738163781504475	323.538107113389\\
-0.0730309799870501	320.602312374205\\
-0.0722455818236526	317.693149726454\\
-0.0714601836602552	314.811203656468\\
-0.0706747854968577	311.957053157556\\
-0.0698893873334603	309.131271604745\\
-0.0691039891700628	306.334426630923\\
-0.0683185910066654	303.56708000441\\
-0.0675331928432679	300.829787507974\\
-0.0667477946798705	298.123098819319\\
-0.065962396516473	295.447557393059\\
-0.0651769983530756	292.803700344207\\
-0.0643916001896781	290.192058333182\\
-0.0636062020262807	287.613155452376\\
-0.0628208038628832	285.067509114286\\
-0.0620354056994858	282.555629941224\\
-0.0612500075360883	280.078021656639\\
-0.0604646093726909	277.635180978066\\
-0.0596792112092934	275.227597511698\\
-0.058893813045896	272.855753648639\\
-0.0581084148824985	270.520124462807\\
-0.0573230167191011	268.221177610549\\
-0.0565376185557036	265.95937323195\\
-0.0557522203923062	263.735163853869\\
-0.0549668222289088	261.548994294716\\
-0.0541814240655113	259.401301570978\\
-0.0533960259021139	257.292514805518\\
-0.0526106277387164	255.223055137659\\
-0.051825229575319	253.193335635054\\
-0.0510398314119215	251.203761207385\\
-0.0502544332485241	249.254728521869\\
-0.0494690350851266	247.346625920617\\
-0.0486836369217292	245.47983333983\\
-0.0478982387583317	243.654722230871\\
-0.0471128405949343	241.8716554832\\
-0.0463274424315368	240.130987349209\\
-0.0455420442681394	238.433063370941\\
-0.0447566461047419	236.778220308732\\
-0.0439712479413445	235.166786071766\\
-0.043185849777947	233.59907965056\\
-0.0424004516145496	232.075411051395\\
-0.0416150534511521	230.596081232694\\
-0.0408296552877547	229.16138204336\\
-0.0400442571243572	227.771596163086\\
-0.0392588589609598	226.426997044641\\
-0.0384734607975623	225.127848858142\\
-0.0376880626341649	223.874406437321\\
-0.0369026644707674	222.666915227796\\
-0.03611726630737	221.505611237352\\
-0.0353318681439725	220.390720988234\\
-0.0345464699805751	219.32246147147\\
-0.0337610718171776	218.301040103224\\
-0.0329756736537802	217.326654683179\\
-0.0321902754903827	216.399493354971\\
-0.0314048773269853	215.519734568664\\
-0.0306194791635878	214.687547045282\\
-0.0298340810001904	213.903089743399\\
-0.0290486828367929	213.166511827792\\
-0.0282632846733955	212.477952640154\\
-0.0274778865099981	211.83754167189\\
-0.0266924883466006	211.245398538977\\
-0.0259070901832032	210.701632958907\\
-0.0251216920198057	210.206344729708\\
-0.0243362938564083	209.759623711053\\
-0.0235508956930108	209.361549807447\\
-0.0227654975296134	209.012192953511\\
-0.0219800993662159	208.711613101347\\
-0.0211947012028185	208.45986021\\
-0.020409303039421	208.256974237011\\
-0.0196239048760236	208.102985132058\\
-0.0188385067126261	207.9979128327\\
-0.0180531085492287	207.941767262202\\
-0.0172677103858312	207.934548329465\\
-0.0164823122224338	207.976245931043\\
-0.0156969140590363	208.06683995525\\
-0.0149115158956389	208.206300288365\\
-0.0141261177322414	208.394586822922\\
-0.013340719568844	208.631649468084\\
-0.0125553214054465	208.917428162117\\
-0.0117699232420491	209.251852886927\\
-0.0109845250786516	209.634843684697\\
-0.0101991269152542	210.066310676592\\
-0.00941372875185675	210.546154083541\\
-0.0086283305884593	211.074264249086\\
-0.00784293242506184	211.650521664308\\
-0.00705753426166439	212.274796994809\\
-0.00627213609826696	212.94695110975\\
-0.00548673793486951	213.666835112951\\
-0.00470133977147205	214.434290376032\\
-0.0039159416080746	215.249148573602\\
-0.00313054344467717	216.111231720484\\
-0.00234514528127971	217.020352210967\\
-0.00155974711788226	217.976312860092\\
-0.000774348954484805	218.978906946948\\
1.10492089126502e-05	220.027918259982\\
0.000796447372310105	221.123121144314\\
0.00158184553570756	222.264280551046\\
0.00236724369910502	223.45115208856\\
0.00315264186250244	224.683482075798\\
0.0039380400258999	225.961007597509\\
0.00472343818929735	227.283456561462\\
0.00550883635269481	228.650547757612\\
0.00629423451609223	230.061990919205\\
0.00707963267948969	231.517486785824\\
0.00786503084288714	233.016727168353\\
0.0086504290062846	234.559395015854\\
0.00943582716968203	236.14516448435\\
0.0102212253330795	237.773701007496\\
0.0110066234964769	239.444661369131\\
0.0117920216598744	241.157693777693\\
0.0125774198232718	242.9124379425\\
0.0133628179866693	244.708525151859\\
0.0141482161500667	246.545578353022\\
0.0149336143134642	248.423212233943\\
0.0157190124768616	250.341033306853\\
0.0165044106402591	252.298639993614\\
0.0172898088036565	254.295622712858\\
0.018075206967054	256.331563968877\\
0.0188606051304514	258.406038442269\\
0.0196460032938489	260.518613082313\\
0.0204314014572463	262.668847201055\\
0.0212167996206438	264.856292569104\\
0.0220021977840412	267.080493513105\\
0.0227875959474386	269.340987014882\\
0.0235729941108361	271.63730281223\\
0.0243583922742336	273.96896350135\\
0.025143790437631	276.335484640888\\
0.0259291886010285	278.736374857583\\
0.0267145867644259	281.171135953495\\
0.0274999849278234	283.639263014785\\
0.0282853830912208	286.140244522056\\
0.0290707812546182	288.673562462205\\
0.0298561794180157	291.238692441787\\
0.0306415775814131	293.835103801861\\
0.0314269757448106	296.462259734307\\
0.032212373908208	299.119617399581\\
0.0329977720716055	301.806628045902\\
0.0337831702350029	304.522737129833\\
0.0345685683984004	307.267384438256\\
0.0353539665617978	310.040004211698\\
0.0361393647251953	312.840025268995\\
0.0369247628885927	315.66687113328\\
0.0377101610519902	318.519960159253\\
0.0384955592153876	321.398705661731\\
0.0392809573787851	324.302516045437\\
0.0400663555421825	327.230794936017\\
0.04085175370558	330.18294131225\\
0.0416371518689774	333.158349639437\\
0.0424225500323749	336.15641000394\\
0.0432079481957723	339.17650824884\\
0.0439933463591698	342.218026110697\\
0.0447787445225672	345.280341357389\\
0.0455641426859647	348.362827926985\\
0.0463495408493621	351.464856067653\\
0.0471349390127596	354.585792478553\\
0.047920337176157	357.725000451699\\
0.0487057353395545	360.881840014764\\
0.0494911335029519	364.055668074793\\
0.0502765316663494	367.245838562802\\
0.0510619298297468	370.451702579233\\
0.0518473279931442	373.672608540236\\
0.0526327261565417	376.907902324748\\
0.0534181243199391	380.156927422342\\
0.0542035224833366	383.419025081819\\
0.054988920646734	386.693534460501\\
0.0557743188101315	389.979792774211\\
0.0565597169735289	393.277135447901\\
0.0573451151369264	396.584896266894\\
0.0581305133003238	399.902407528719\\
0.0589159114637213	403.229000195496\\
0.0597013096271187	406.564004046852\\
0.0604867077905162	409.906747833322\\
0.0612721059539136	413.256559430215\\
0.0620575041173111	416.612765991907\\
0.0628429022807085	419.974694106528\\
0.063628300444106	423.34166995101\\
0.0644136986075034	426.713019446467\\
0.0651990967709009	430.088068413865\\
0.0659844949342983	433.466142729961\\
0.0667698930976958	436.846568483457\\
0.0675552912610932	440.228672131361\\
0.0683406894244907	443.611780655497\\
0.0691260875878881	446.995221719139\\
0.0699114857512856	450.378323823739\\
0.070696883914683	453.760416465701\\
0.0714822820780805	457.140830293181\\
0.0722676802414779	460.51889726286\\
0.0730530784048753	463.893950796669\\
0.0738384765682728	467.265325938425\\
0.0746238747316702	470.632359510334\\
0.0754092728950677	473.994390269335\\
0.0761946710584651	477.35075906325\\
0.0769800692218626	480.700808986686\\
0.07776546738526	484.04388553667\\
0.0785508655486575	487.379336767975\\
0.0793362637120549	490.706513448092\\
0.0801216618754524	494.02476921182\\
0.0809070600388498	497.33346071543\\
0.0816924582022473	500.631947790372\\
0.0824778563656447	503.919593596473\\
0.0832632545290422	507.195764774609\\
0.0840486526924396	510.459831598791\\
0.0848340508558371	513.711168127642\\
0.0856194490192345	516.949152355225\\
0.086404847182632	520.173166361163\\
0.0871902453460294	523.382596460051\\
0.0879756435094269	526.576833350084\\
0.0887610416728243	529.755272260883\\
0.0895464398362218	532.917313100471\\
0.0903318379996192	536.062360601367\\
0.0911172361630167	539.189824465755\\
0.0919026343264141	542.29911950969\\
0.0926880324898116	545.389665806295\\
0.093473430653209	548.460888827927\\
0.0942588288166065	551.512219587254\\
0.0950442269800039	554.543094777218\\
0.0958296251434013	557.552956909833\\
0.0966150233067988	560.541254453793\\
0.0974004214701963	563.507441970836\\
0.0981858196335937	566.450980250836\\
0.0989712177969911	569.371336445585\\
0.0997566159603886	572.26798420121\\
0.100542014123786	575.140403789208\\
0.101327412287183	577.988082236049\\
0.102112810450581	580.810513451308\\
0.102898208613978	583.607198354287\\
0.103683606777376	586.377644999094\\
0.104469004940773	589.121368698143\\
0.105254403104171	591.837892144021\\
0.106039801267568	594.526745529705\\
0.106825199430966	597.187466667074\\
0.107610597594363	599.819601103695\\
0.108395995757761	602.422702237825\\
0.109181393921158	604.996331431617\\
0.109966792084555	607.540058122466\\
0.110752190247953	610.053459932487\\
0.11153758841135	612.536122776057\\
0.112322986574748	614.987640965419\\
0.113108384738145	617.407617314284\\
0.113893782901543	619.795663239404\\
0.11467918106494	622.151398860098\\
0.115464579228338	624.474453095663\\
0.116249977391735	626.764463760666\\
0.117035375555132	629.021077658067\\
0.11782077371853	631.243950670139\\
0.118606171881927	633.43274784716\\
0.119391570045325	635.587143493836\\
0.120176968208722	637.706821253424\\
0.12096236637212	639.791474189529\\
0.121747764535517	641.840804865529\\
0.122533162698915	643.854525421613\\
0.123318560862312	645.832357649391\\
0.124103959025709	647.774033064042\\
0.124889357189107	649.679292973987\\
0.125674755352504	651.547888548032\\
0.126460153515902	653.379580879981\\
0.127245551679299	655.174141050658\\
0.128030949842697	656.931350187345\\
0.128816348006094	658.650999520573\\
0.129601746169492	660.332890438277\\
0.130387144332889	661.976834537245\\
0.131172542496287	663.582653671878\\
0.131957940659684	665.150180000208\\
0.132743338823081	666.679256027158\\
0.133528736986479	668.169734645019\\
0.134314135149876	669.621479171129\\
0.135099533313274	671.034363382712\\
0.135884931476671	672.408271548881\\
0.136670329640069	673.743098459758\\
0.137455727803466	675.038749452708\\
0.138241125966864	676.295140435663\\
0.139026524130261	677.512197907512\\
0.139811922293658	678.689858975546\\
0.140597320457056	679.828071369928\\
0.141382718620453	680.926793455192\\
0.142168116783851	681.985994238737\\
0.142953514947248	683.005653376301\\
0.143738913110646	683.985761174413\\
0.144524311274043	684.926318589805\\
0.145309709437441	685.827337225756\\
0.146095107600838	686.688839325382\\
0.146880505764236	687.510857761843\\
0.147665903927633	688.293436025454\\
0.14845130209103	689.036628207712\\
0.149236700254428	689.740498982207\\
};
\addlegendentry{Exact};

\addplot [color=black,line width=1.2pt,dotted]
  table[row sep=crcr]{%
-0.15	675.118398051625\\
-0.149214601836603	672.56582482699\\
-0.148429203673205	669.956665881665\\
-0.147643805509808	667.292229370149\\
-0.14685840734641	664.573815328198\\
-0.146073009183013	661.802715672834\\
-0.145287611019615	658.980214202335\\
-0.144502212856218	656.107586596245\\
-0.14371681469282	653.186100415367\\
-0.142931416529423	650.217015101764\\
-0.142146018366026	647.201581978762\\
-0.141360620202628	644.141044250948\\
-0.140575222039231	641.036637004168\\
-0.139789823875833	637.889587205532\\
-0.139004425712436	634.70111370341\\
-0.138219027549038	631.472427227433\\
-0.137433629385641	628.204730388492\\
-0.136648231222243	624.899217678742\\
-0.135862833058846	621.557075471597\\
-0.135077434895448	618.179482021732\\
-0.134292036732051	614.767607465085\\
-0.133506638568654	611.322613818853\\
-0.132721240405256	607.845654981495\\
-0.131935842241859	604.337876732732\\
-0.131150444078461	600.800416733545\\
-0.130365045915064	597.234404526178\\
-0.129579647751666	593.640961534132\\
-0.128794249588269	590.021201062173\\
-0.128008851424871	586.376228296328\\
-0.127223453261474	582.707140303883\\
-0.126438055098077	579.015026033386\\
-0.125652656934679	575.300966314648\\
-0.124867258771282	571.566033858738\\
-0.124081860607884	567.811293257989\\
-0.123296462444487	564.037800985994\\
-0.122511064281089	560.246605397605\\
-0.121725666117692	556.43874672894\\
-0.120940267954294	552.615257097373\\
-0.120154869790897	548.777160501542\\
-0.1193694716275	544.925472821347\\
-0.118584073464102	541.061201817947\\
-0.117798675300705	537.185347133762\\
-0.117013277137307	533.298900292475\\
-0.11622787897391	529.402844699029\\
-0.115442480810512	525.498155639629\\
-0.114657082647115	521.58580028174\\
-0.113871684483717	517.666737674088\\
-0.11308628632032	513.741918746662\\
-0.112300888156922	509.812286310711\\
-0.111515489993525	505.878775058744\\
-0.110730091830128	501.942311564533\\
-0.10994469366673	498.00381428311\\
-0.109159295503333	494.064193550769\\
-0.108373897339935	490.124351585065\\
-0.107588499176538	486.185182484814\\
-0.10680310101314	482.247572230091\\
-0.106017702849743	478.312398682237\\
-0.105232304686345	474.380531583849\\
-0.104446906522948	470.452832558789\\
-0.103661508359551	466.530155112178\\
-0.102876110196153	462.613344630399\\
-0.102090712032756	458.703238381095\\
-0.101305313869358	454.800665513173\\
-0.100519915705961	450.906447056797\\
-0.0997345175425633	447.021395923396\\
-0.0989491193791659	443.146316905657\\
-0.0981637212157684	439.282006677531\\
-0.097378323052371	435.429253794228\\
-0.0965929248889735	431.588838692221\\
-0.0958075267255761	427.761533689242\\
-0.0950221285621786	423.948102984285\\
-0.0942367303987812	420.149302657607\\
-0.0934513322353837	416.365880670723\\
-0.0926659340719863	412.598576866411\\
-0.0918805359085888	408.848122968711\\
-0.0910951377451914	405.115242582921\\
-0.0903097395817939	401.400651195604\\
-0.0895243414183965	397.705056174581\\
-0.088738943254999	394.029156768936\\
-0.0879535450916016	390.373644109014\\
-0.0871681469282041	386.73920120642\\
-0.0863827487648067	383.126502954021\\
-0.0855973506014092	379.536216125945\\
-0.0848119524380118	375.968999377582\\
-0.0840265542746143	372.425503245581\\
-0.0832411561112169	368.906370147854\\
-0.0824557579478194	365.412234383575\\
-0.081670359784422	361.943722133175\\
-0.0808849616210245	358.501451458352\\
-0.0800995634576271	355.086032302059\\
-0.0793141652942296	351.698066488516\\
-0.0785287671308322	348.3381477232\\
-0.0777433689674348	345.00686159285\\
-0.0769579708040373	341.704785565468\\
-0.0761725726406399	338.432488990315\\
-0.0753871744772424	335.190533097914\\
-0.074601776313845	331.97947100005\\
-0.0738163781504475	328.799847689766\\
-0.0730309799870501	325.652200041371\\
-0.0722455818236526	322.537056810431\\
-0.0714601836602552	319.454938633776\\
-0.0706747854968577	316.406358029494\\
-0.0698893873334603	313.391819396937\\
-0.0691039891700628	310.411819016718\\
-0.0683185910066654	307.466845050709\\
-0.0675331928432679	304.557377542045\\
-0.0667477946798705	301.683888415122\\
-0.065962396516473	298.846841475596\\
-0.0651769983530756	296.046692410385\\
-0.0643916001896781	293.283888787668\\
-0.0636062020262807	290.558870056886\\
-0.0628208038628832	287.87206754874\\
-0.0620354056994858	285.223904475191\\
-0.0612500075360883	282.614795929465\\
-0.0604646093726909	280.045148886046\\
-0.0596792112092934	277.515362200679\\
-0.058893813045896	275.025826610372\\
-0.0581084148824985	272.576924733392\\
-0.0573230167191011	270.16903106927\\
-0.0565376185557036	267.802511998796\\
-0.0557522203923062	265.477725784022\\
-0.0549668222289088	263.19502256826\\
-0.0541814240655113	260.954744376084\\
-0.0533960259021139	258.75722511333\\
-0.0526106277387164	256.602790567094\\
-0.051825229575319	254.491758405733\\
-0.0510398314119215	252.424438178865\\
-0.0502544332485241	250.401131317371\\
-0.0494690350851266	248.422131133392\\
-0.0486836369217292	246.487722820328\\
-0.0478982387583317	244.598183452845\\
-0.0471128405949343	242.753781986865\\
-0.0463274424315368	240.954779259575\\
-0.0455420442681394	239.20142798942\\
-0.0447566461047419	237.49397277611\\
-0.0439712479413445	235.832650100612\\
-0.043185849777947	234.217688325156\\
-0.0424004516145496	232.649307693235\\
-0.0416150534511521	231.1277203296\\
-0.0408296552877547	229.653130240264\\
-0.0400442571243572	228.225733312503\\
-0.0392588589609598	226.845717314852\\
-0.0384734607975623	225.513261897109\\
-0.0376880626341649	224.22853859033\\
-0.0369026644707674	222.991710806836\\
-0.03611726630737	221.802933840207\\
-0.0353318681439725	220.662354865285\\
-0.0345464699805751	219.570112938172\\
-0.0337610718171776	218.526338996232\\
-0.0329756736537802	217.531155858089\\
-0.0321902754903827	216.584678223631\\
-0.0314048773269853	215.687012674005\\
-0.0306194791635878	214.838257671618\\
-0.0298340810001904	214.038503560141\\
-0.0290486828367929	213.287832564504\\
-0.0282632846733955	212.586318790899\\
-0.0274778865099981	211.934028226779\\
-0.0266924883466006	211.331018740858\\
-0.0259070901832032	210.777340083112\\
-0.0251216920198057	210.273033884778\\
-0.0243362938564083	209.818133658352\\
-0.0235508956930108	209.412664797593\\
-0.0227654975296134	209.056644577522\\
-0.0219800993662159	208.75008215442\\
-0.0211947012028185	208.492978565828\\
-0.020409303039421	208.28532673055\\
-0.0196239048760236	208.127111448651\\
-0.0188385067126261	208.018309401457\\
-0.0180531085492287	207.958889151553\\
-0.0172677103858312	207.948811142789\\
-0.0164823122224338	207.988027700273\\
-0.0156969140590363	208.076483030375\\
-0.0149115158956389	208.214113220727\\
-0.0141261177322414	208.400846240222\\
-0.013340719568844	208.636601939013\\
-0.0125553214054465	208.921292048515\\
-0.0117699232420491	209.254820181404\\
-0.0109845250786516	209.637081831617\\
-0.0101991269152542	210.067964374352\\
-0.00941372875185675	210.54734706607\\
-0.0086283305884593	211.07510104449\\
-0.00784293242506184	211.651089328594\\
-0.00705753426166439	212.275166818626\\
-0.00627213609826696	212.947180296089\\
-0.00548673793486951	213.666968423748\\
-0.00470133977147205	214.43436174563\\
-0.0039159416080746	215.249182687023\\
-0.00313054344467717	216.111245554474\\
-0.00234514528127971	217.020356535794\\
-0.00155974711788226	217.976313700054\\
-0.000774348954484805	218.978906997585\\
1.10492089126502e-05	220.027918259982\\
0.000796447372310105	221.123121200098\\
0.00158184553570756	222.264281412049\\
0.00236724369910502	223.451156371211\\
0.00315264186250244	224.683495434223\\
0.0039380400258999	225.961039838983\\
0.00472343818929735	227.283522704652\\
0.00550883635269481	228.650669031651\\
0.00629423451609223	230.062195701662\\
0.00707963267948969	231.517811477628\\
0.00786503084288714	233.017217003756\\
0.0086504290062846	234.560104805509\\
0.00943582716968203	236.146159289616\\
0.0102212253330795	237.775056744065\\
0.0110066234964769	239.446465338105\\
0.0117920216598744	241.160045122246\\
0.0125774198232718	242.91544802826\\
0.0133628179866693	244.71231786918\\
0.0141482161500667	246.5502903393\\
0.0149336143134642	248.428993014174\\
0.0157190124768616	250.34804535062\\
0.0165044106402591	252.307058686714\\
0.0172898088036565	254.305636241794\\
0.018075206967054	256.343373116461\\
0.0188606051304514	258.419856292576\\
0.0196460032938489	260.534664633259\\
0.0204314014572463	262.687368882896\\
0.0212167996206438	264.877531667128\\
0.0220021977840412	267.104707492863\\
0.0227875959474386	269.368442748266\\
0.0235729941108361	271.668275702766\\
0.0243583922742336	274.003736507051\\
0.025143790437631	276.37434719307\\
0.0259291886010285	278.779621674036\\
0.0267145867644259	281.219065744421\\
0.0274999849278234	283.692177079958\\
0.0282853830912208	286.198445237641\\
0.0290707812546182	288.737351655727\\
0.0298561794180157	291.308369653731\\
0.0306415775814131	293.910964432433\\
0.0314269757448106	296.544593073872\\
0.032212373908208	299.208704541347\\
0.0329977720716055	301.902739679421\\
0.0337831702350029	304.626131213915\\
0.0345685683984004	307.378303751914\\
0.0353539665617978	310.158673781763\\
0.0361393647251953	312.966649673067\\
0.0369247628885927	315.801631676694\\
0.0377101610519902	318.663011924773\\
0.0384955592153876	321.550174430692\\
0.0392809573787851	324.462495089103\\
0.0400663555421825	327.399341675917\\
0.04085175370558	330.360073848307\\
0.0416371518689774	333.344043144708\\
0.0424225500323749	336.350592984814\\
0.0432079481957723	339.379058669582\\
0.0439933463591698	342.42876738123\\
0.0447787445225672	345.499038183237\\
0.0455641426859647	348.589182020341\\
0.0463495408493621	351.698501718545\\
0.0471349390127596	354.82629198511\\
0.047920337176157	357.97183940856\\
0.0487057353395545	361.134422458679\\
0.0494911335029519	364.313311486512\\
0.0502765316663494	367.507768724367\\
0.0510619298297468	370.717048285812\\
0.0518473279931442	373.940396165675\\
0.0526327261565417	377.177050240047\\
0.0534181243199391	380.426240266278\\
0.0542035224833366	383.687187882982\\
0.054988920646734	386.959106610032\\
0.0557743188101315	390.241201848564\\
0.0565597169735289	393.532670880972\\
0.0573451151369264	396.832702870914\\
0.0581305133003238	400.140478863308\\
0.0589159114637213	403.455171784334\\
0.0597013096271187	406.775946441431\\
0.0604867077905162	410.101959523303\\
0.0612721059539136	413.432359599911\\
0.0620575041173111	416.76628712248\\
0.0628429022807085	420.102874423495\\
0.063628300444106	423.441245716702\\
0.0644136986075034	426.780517097108\\
0.0651990967709009	430.119796540983\\
0.0659844949342983	433.458183905855\\
0.0667698930976958	436.794770930516\\
0.0675552912610932	440.128641235017\\
0.0683406894244907	443.458870320672\\
0.0691260875878881	446.784525570056\\
0.0699114857512856	450.104666247003\\
0.070696883914683	453.418343496611\\
0.0714822820780805	456.724600345236\\
0.0722676802414779	460.022471700498\\
0.0730530784048753	463.310984351278\\
0.0738384765682728	466.589156967716\\
0.0746238747316702	469.856000101214\\
0.0754092728950677	473.110516184436\\
0.0761946710584651	476.351699531307\\
0.0769800692218626	479.578536337013\\
0.07776546738526	482.790004678\\
0.0785508655486575	485.985074511977\\
0.0793362637120549	489.162707677913\\
0.0801216618754524	492.321857896038\\
0.0809070600388498	495.461470767844\\
0.0816924582022473	498.580483776084\\
0.0824778563656447	501.67782628477\\
0.0832632545290422	504.75241953918\\
0.0840486526924396	507.803176665847\\
0.0848340508558371	510.829002672571\\
0.0856194490192345	513.828794448409\\
0.086404847182632	516.801440763681\\
0.0871902453460294	519.745822269967\\
0.0879756435094269	522.66081150011\\
0.0887610416728243	525.545272868213\\
0.0895464398362218	528.398062669639\\
0.0903318379996192	531.218029081014\\
0.0911172361630167	534.004012160225\\
0.0919026343264141	536.754843846419\\
0.0926880324898116	539.469347960005\\
0.093473430653209	542.146340202653\\
0.0942588288166065	544.784628157294\\
0.0950442269800039	547.38301128812\\
0.0958296251434013	549.940280940585\\
0.0966150233067988	552.455220341403\\
0.0974004214701963	554.926604598549\\
0.0981858196335937	557.353200701262\\
0.0989712177969911	559.733767520038\\
0.0997566159603886	562.067055806636\\
0.100542014123786	564.351808194078\\
0.101327412287183	566.586759196644\\
0.102112810450581	568.770635209876\\
0.102898208613978	570.90215451058\\
0.103683606777376	572.980027256819\\
0.104469004940773	575.00295548792\\
0.105254403104171	576.969633124469\\
0.106039801267568	578.878745968315\\
0.106825199430966	580.728971702568\\
0.107610597594363	582.518979891598\\
0.108395995757761	584.247431981037\\
0.109181393921158	585.912981297777\\
0.109966792084555	587.514273049974\\
0.110752190247953	589.049944327041\\
0.11153758841135	590.518624099656\\
0.112322986574748	591.918933219755\\
0.113108384738145	593.249484420538\\
0.113893782901543	594.508882316464\\
0.11467918106494	595.695723403255\\
0.115464579228338	596.808596057892\\
0.116249977391735	597.846080538618\\
0.117035375555132	598.806748984939\\
0.11782077371853	599.689165417619\\
0.118606171881927	600.491885738685\\
0.119391570045325	601.213457731425\\
0.120176968208722	601.852421060388\\
0.12096236637212	602.407307271385\\
0.121747764535517	602.876639791485\\
0.122533162698915	603.258933929023\\
0.123318560862312	603.552696873591\\
0.124103959025709	603.756427696045\\
0.124889357189107	603.868617348499\\
0.125674755352504	603.887748664331\\
0.126460153515902	603.81229635818\\
0.127245551679299	603.640727025944\\
0.128030949842697	603.371499144785\\
0.128816348006094	603.003063073123\\
0.129601746169492	602.533861050641\\
0.130387144332889	601.962327198284\\
0.131172542496287	601.286887518257\\
0.131957940659684	600.505959894025\\
0.132743338823081	599.617954090316\\
0.133528736986479	598.621271753118\\
0.134314135149876	597.514306409682\\
0.135099533313274	596.295443468518\\
0.135884931476671	594.963060219397\\
0.136670329640069	593.515525833354\\
0.137455727803466	591.951201362682\\
0.138241125966864	590.268439740937\\
0.139026524130261	588.465585782935\\
0.139811922293658	586.540976184754\\
0.140597320457056	584.492939523734\\
0.141382718620453	582.319796258472\\
0.142168116783851	580.019858728832\\
0.142953514947248	577.591431155935\\
0.143738913110646	575.032809642165\\
0.144524311274043	572.342282171167\\
0.145309709437441	569.518128607845\\
0.146095107600838	566.558620698367\\
0.146880505764236	563.462022070162\\
0.147665903927633	560.226588231917\\
0.14845130209103	556.850566573584\\
0.149236700254428	553.332196366374\\
};
\addlegendentry{Approx};

\end{axis}
\end{tikzpicture}%


==> Jama_hyper_theta_exact.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
domain=-pi/2:pi/2,
xtick={-1.57079632679,-0.78539816339,0,0.78539816339,1.57079632679},
xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$,0,$\frac{\pi}{4}$,$\frac{\pi}{2}$},
xmin=-1.7,xmax=1.7,
xlabel={$\gamma$},
xlabel near ticks,
ymin=150, ymax=750,
ylabel={$\Jc_{\text{AMA}}$},
ylabel near ticks,
zmin=-1,zmax=1,
view={0}{90}
]
\addplot [color=blue,line width=1.2pt,solid,forget plot]
  table[row sep=crcr]{%
-1.5707963267949	616.026282066973\\
-1.5700109286315	616.085895807137\\
-1.5692255304681	616.130836639218\\
-1.5684401323047	616.159447077222\\
-1.56765473414131	616.170136282696\\
-1.56686933597791	616.16139094157\\
-1.56608393781451	616.131785606993\\
-1.56529853965111	616.079992445632\\
-1.56451314148772	616.004790329194\\
-1.56372774332432	615.905073217613\\
-1.56294234516092	615.779857785253\\
-1.56215694699752	615.628290246682\\
-1.56137154883413	615.449652344009\\
-1.56058615067073	615.243366463332\\
-1.55980075250733	615.008999853671\\
-1.55901535434393	614.746267927537\\
-1.55822995618054	614.455036628313\\
-1.55744455801714	614.135323855509\\
-1.55665915985374	613.787299944981\\
-1.55587376169035	613.411287207106\\
-1.55508836352695	613.00775853175\\
-1.55430296536355	612.577335074599\\
-1.55351756720015	612.120783045036\\
-1.55273216903676	611.639009621123\\
-1.55194677087336	611.133058022456\\
-1.55116137270996	610.604101776626\\
-1.55037597454656	610.053438219681\\
-1.54959057638317	609.482481275384\\
-1.54880517821977	608.89275356213\\
-1.54801978005637	608.285877880123\\
-1.54723438189297	607.663568134739\\
-1.54644898372958	607.027619755067\\
-1.54566358556618	606.379899669125\\
-1.54487818740278	605.72233589954\\
-1.54409278923938	605.056906845195\\
-1.54330739107599	604.385630315738\\
-1.54252199291259	603.710552386827\\
-1.54173659474919	603.033736144442\\
-1.54095119658579	602.357250386763\\
-1.5401657984224	601.683158351762\\
-1.539380400259	601.013506537952\\
-1.5385950020956	600.350313684591\\
-1.5378096039322	599.69555997615\\
-1.53702420576881	599.051176533948\\
-1.53623880760541	598.419035255607\\
-1.53545340944201	597.800939060385\\
-1.53466801127861	597.198612595529\\
-1.53388261311522	596.613693455571\\
-1.53309721495182	596.047723962991\\
-1.53231181678842	595.502143554896\\
-1.53152641862502	594.978281816415\\
-1.53074102046163	594.477352197268\\
-1.52995562229823	594.000446443666\\
-1.52917022413483	593.548529773108\\
-1.52838482597143	593.122436815074\\
-1.52759942780804	592.722868335836\\
-1.52681402964464	592.350388760856\\
-1.52602863148124	592.005424503383\\
-1.52524323331784	591.68826310307\\
-1.52445783515445	591.399053173612\\
-1.52367243699105	591.13780515364\\
-1.52288703882765	590.904392850483\\
-1.52210164066425	590.698555761794\\
-1.52131624250086	590.51990215565\\
-1.52053084433746	590.367912885423\\
-1.51974544617406	590.241945911665\\
-1.51896004801066	590.141241499311\\
-1.51817464984727	590.064928054893\\
-1.51738925168387	590.01202856496\\
-1.51660385352047	589.981467593789\\
-1.51581845535708	589.972078795554\\
-1.51503305719368	589.98261289349\\
-1.51424765903028	590.011746076332\\
-1.51346226086688	590.058088760254\\
-1.51267686270349	590.120194662905\\
-1.51189146454009	590.196570134746\\
-1.51110606637669	590.285683691889\\
-1.51032066821329	590.385975693929\\
-1.5095352700499	590.495868109903\\
-1.5087498718865	590.613774315482\\
-1.5079644737231	590.738108864773\\
-1.5071790755597	590.867297180737\\
-1.50639367739631	590.999785109157\\
-1.50560827923291	591.13404828231\\
-1.50482288106951	591.268601240031\\
-1.50403748290611	591.402006257664\\
-1.50325208474272	591.532881832471\\
-1.50246668657932	591.659910782419\\
-1.50168128841592	591.781847913803\\
-1.50089589025252	591.897527217003\\
-1.50011049208913	592.005868552623\\
-1.49932509392573	592.10588379348\\
-1.49853969576233	592.196682391226\\
-1.49775429759893	592.2774763399\\
-1.49696889943554	592.347584512297\\
-1.49618350127214	592.406436348763\\
-1.49539810310874	592.453574881827\\
-1.49461270494534	592.488659083889\\
-1.49382730678195	592.511465529131\\
-1.49304190861855	592.521889364633\\
-1.49225651045515	592.519944589645\\
-1.49147111229175	592.505763645734\\
-1.49068571412836	592.479596324423\\
-1.48990031596496	592.441808002573\\
-1.48911491780156	592.392877219479\\
-1.48832951963816	592.333392613134\\
-1.48754412147477	592.264049236508\\
-1.48675872331137	592.185644277987\\
-1.48597332514797	592.099072213143\\
-1.48518792698457	592.005319417965\\
-1.48440252882118	591.905458276364\\
-1.48361713065778	591.800640817308\\
-1.48283173249438	591.692091919212\\
-1.48204633433098	591.581102121275\\
-1.48126093616759	591.469020083332\\
-1.48047553800419	591.357244737306\\
-1.47969013984079	591.247217174763\\
-1.4789047416774	591.140412316085\\
-1.478119343514	591.038330407685\\
-1.4773339453506	590.942488394177\\
-1.4765485471872	590.854411212795\\
-1.47576314902381	590.775623057369\\
-1.47497775086041	590.70763865899\\
-1.47419235269701	590.651954630019\\
-1.47340695453361	590.610040917427\\
-1.47262155637022	590.583332410494\\
-1.47183615820682	590.573220746739\\
-1.47105076004342	590.581046358549\\
-1.47026536188002	590.608090801378\\
-1.46947996371663	590.655569402588\\
-1.46869456555323	590.724624267976\\
-1.46790916738983	590.816317680892\\
-1.46712376922643	590.931625926476\\
-1.46633837106304	591.071433571096\\
-1.46555297289964	591.236528224377\\
-1.46476757473624	591.427595808552\\
-1.46398217657284	591.645216356928\\
-1.46319677840945	591.889860360393\\
-1.46241138024605	592.161885677834\\
-1.46162598208265	592.461535023303\\
-1.46084058391925	592.788934039644\\
-1.46005518575586	593.14408996519\\
-1.45926978759246	593.526890896999\\
-1.45848438942906	593.937105650987\\
-1.45769899126566	594.374384216221\\
-1.45691359310227	594.838258797613\\
-1.45612819493887	595.328145438235\\
-1.45534279677547	595.843346209604\\
-1.45455739861207	596.38305195543\\
-1.45377200044868	596.946345571616\\
-1.45298660228528	597.532205802701\\
-1.45220120412188	598.139511532434\\
-1.45141580595848	598.767046543857\\
-1.45063040779509	599.413504722059\\
-1.44984500963169	600.077495670759\\
-1.44905961146829	600.757550711972\\
-1.44827421330489	601.452129236385\\
-1.4474888151415	602.1596253705\\
-1.4467034169781	602.878374925318\\
-1.4459180188147	603.606662590227\\
-1.4451326206513	604.342729334776\\
-1.44434722248791	605.084779980352\\
-1.44356182432451	605.830990903186\\
-1.44277642616111	606.579517829841\\
-1.44199102799772	607.328503686151\\
-1.44120562983432	608.07608646071\\
-1.44042023167092	608.820407044217\\
-1.43963483350752	609.559617006491\\
-1.43884943534413	610.29188627359\\
-1.43806403718073	611.015410668309\\
-1.43727863901733	611.728419278332\\
-1.43649324085393	612.42918161751\\
-1.43570784269054	613.116014547035\\
-1.43492244452714	613.787288924829\\
-1.43413704636374	614.441435953058\\
-1.43335164820034	615.076953195463\\
-1.43256625003695	615.69241023811\\
-1.43178085187355	616.286453969159\\
-1.43099545371015	616.85781345535\\
-1.43021005554675	617.405304395131\\
-1.42942465738336	617.927833130608\\
-1.42863925921996	618.424400202853\\
-1.42785386105656	618.894103437498\\
-1.42706846289316	619.33614054999\\
-1.42628306472977	619.749811262342\\
-1.42549766656637	620.134518925701\\
-1.42471226840297	620.489771645536\\
-1.42392687023957	620.815182908751\\
-1.42314147207618	621.110471714431\\
-1.42235607391278	621.375462212428\\
-1.42157067574938	621.610082856297\\
-1.42078527758598	621.814365079475\\
-1.41999987942259	621.988441505813\\
-1.41921448125919	622.132543707776\\
-1.41842908309579	622.2469995277\\
-1.41764368493239	622.332229979505\\
-1.416858286769	622.388745750141\\
-1.4160728886056	622.417143321839\\
-1.4152874904422	622.418100737879\\
-1.4145020922788	622.392373036125\\
-1.41371669411541	622.340787375971\\
-1.41293129595201	622.26423788561\\
-1.41214589778861	622.163680257625\\
-1.41136049962521	622.040126121903\\
-1.41057510146182	621.894637225656\\
-1.40978970329842	621.728319451015\\
-1.40900430513502	621.542316701167\\
-1.40821890697162	621.337804686362\\
-1.40743350880823	621.115984641289\\
-1.40664811064483	620.878077005411\\
-1.40586271248143	620.625315097686\\
-1.40507731431804	620.358938816879\\
-1.40429191615464	620.080188398234\\
-1.40350651799124	619.790298256742\\
-1.40272111982784	619.49049094651\\
-1.40193572166445	619.181971264967\\
-1.40115032350105	618.865920529597\\
-1.40036492533765	618.543491053883\\
-1.39957952717425	618.215800847879\\
-1.39879412901086	617.883928567568\\
-1.39800873084746	617.54890873568\\
-1.39722333268406	617.21172725519\\
-1.39643793452066	616.87331723507\\
-1.39565253635727	616.534555146217\\
-1.39486713819387	616.196257323695\\
-1.39408174003047	615.859176829644\\
-1.39329634186707	615.524000689326\\
-1.39251094370368	615.191347510874\\
-1.39172554554028	614.861765497362\\
-1.39094014737688	614.535730857848\\
-1.39015474921348	614.21364662208\\
-1.38936935105009	613.895841861519\\
-1.38858395288669	613.582571317419\\
-1.38779855472329	613.274015434667\\
-1.38701315655989	612.970280798189\\
-1.3862277583965	612.671400966788\\
-1.3854423602331	612.377337697416\\
-1.3846569620697	612.087982551037\\
-1.3838715639063	611.803158869503\\
-1.38308616574291	611.522624111119\\
-1.38230076757951	611.246072530962\\
-1.38151536941611	610.973138190462\\
-1.38072997125271	610.703398279263\\
-1.37994457308932	610.436376731029\\
-1.37915917492592	610.17154811355\\
-1.37837377676252	609.908341772326\\
-1.37758837859912	609.646146205739\\
-1.37680298043573	609.384313648951\\
-1.37601758227233	609.122164842794\\
-1.37523218410893	608.8589939632\\
-1.37444678594553	608.594073686098\\
-1.37366138778214	608.32666036218\\
-1.37287598961874	608.055999275597\\
-1.37209059145534	607.781329960337\\
-1.37130519329194	607.501891547975\\
-1.37051979512855	607.216928120375\\
-1.36973439696515	606.925694041134\\
-1.36894899880175	606.627459239695\\
-1.36816360063835	606.32151442246\\
-1.36737820247496	606.007176185653\\
-1.36659280431156	605.683792005276\\
-1.36580740614816	605.350745080157\\
-1.36502200798477	605.007459004897\\
-1.36423660982137	604.653402250354\\
-1.36345121165797	604.288092430345\\
-1.36266581349457	603.911100334237\\
-1.36188041533118	603.522053706313\\
-1.36109501716778	603.12064075397\\
-1.36030961900438	602.706613368149\\
-1.35952422084098	602.279790040734\\
-1.35873882267759	601.840058465089\\
-1.35795342451419	601.387377807389\\
-1.35716802635079	600.921780637907\\
-1.35638262818739	600.443374512996\\
-1.355597230024	599.952343200087\\
-1.3548118318606	599.448947539655\\
-1.3540264336972	598.933525939719\\
-1.3532410355338	598.406494500117\\
-1.35245563737041	597.868346765411\\
-1.35167023920701	597.319653106952\\
-1.35088484104361	596.761059736247\\
-1.35009944288021	596.193287353382\\
-1.34931404471682	595.617129435872\\
-1.34852864655342	595.033450174827\\
-1.34774324839002	594.443182066862\\
-1.34695785022662	593.847323171668\\
-1.34617245206323	593.246934046551\\
-1.34538705389983	592.643134370644\\
-1.34460165573643	592.037099272792\\
-1.34381625757303	591.430055378347\\
-1.34303085940964	590.823276591296\\
-1.34224546124624	590.218079629217\\
-1.34146006308284	589.615819329592\\
-1.34067466491944	589.017883746934\\
-1.33988926675605	588.425689061012\\
-1.33910386859265	587.840674317258\\
-1.33831847042925	587.264296021045\\
-1.33753307226585	586.698022608149\\
-1.33674767410246	586.143328814165\\
-1.33596227593906	585.601689966\\
-1.33517687777566	585.0745762189\\
-1.33439147961226	584.563446762603\\
-1.33360608144887	584.069744020321\\
-1.33282068328547	583.594887864248\\
-1.33203528512207	583.140269871146\\
-1.33124988695867	582.707247641405\\
-1.33046448879528	582.297139204648\\
-1.32967909063188	581.911217534553\\
-1.32889369246848	581.550705195109\\
-1.32810829430509	581.216769139942\\
-1.32732289614169	580.910515685693\\
-1.32653749797829	580.632985679703\\
-1.32575209981489	580.385149881454\\
-1.3249667016515	580.167904576314\\
-1.3241813034881	579.982067439208\\
-1.3233959053247	579.8283736648\\
-1.3226105071613	579.707472379685\\
-1.32182510899791	579.619923350986\\
-1.32103971083451	579.56619400453\\
-1.32025431267111	579.546656764571\\
-1.31946891450771	579.561586725749\\
-1.31868351634432	579.611159666651\\
-1.31789811818092	579.695450413034\\
-1.31711272001752	579.814431557375\\
-1.31632732185412	579.967972540058\\
-1.31554192369073	580.155839096095\\
-1.31475652552733	580.377693069893\\
-1.31397112736393	580.633092599157\\
-1.31318572920053	580.921492667638\\
-1.31240033103714	581.242246025016\\
-1.31161493287374	581.594604470859\\
-1.31082953471034	581.977720498213\\
-1.31004413654694	582.390649291068\\
-1.30925873838355	582.832351068604\\
-1.30847334022015	583.301693767888\\
-1.30768794205675	583.79745605543\\
-1.30690254389335	584.318330656823\\
-1.30611714572996	584.862927992555\\
-1.30533174756656	585.429780106973\\
-1.30454634940316	586.017344876361\\
-1.30376095123976	586.624010481093\\
-1.30297555307637	587.248100125908\\
-1.30219015491297	587.887876991523\\
-1.30140475674957	588.541549399976\\
-1.30061935858617	589.207276175399\\
-1.29983396042278	589.883172181275\\
-1.29904856225938	590.567314014642\\
-1.29826316409598	591.257745837238\\
-1.29747776593258	591.952485323134\\
-1.29669236776919	592.649529702073\\
-1.29590696960579	593.346861877478\\
-1.29512157144239	594.042456597868\\
-1.29433617327899	594.734286660366\\
-1.2935507751156	595.4203291249\\
-1.2927653769522	596.098571517782\\
-1.2919799787888	596.767018003457\\
-1.29119458062541	597.423695503422\\
-1.29040918246201	598.066659741572\\
-1.28962378429861	598.694001195604\\
-1.28883838613521	599.303850934504\\
-1.28805298797182	599.894386322638\\
-1.28726758980842	600.463836571518\\
-1.28648219164502	601.01048812093\\
-1.28569679348162	601.532689831792\\
-1.28491139531823	602.028857973844\\
-1.28412599715483	602.497480992051\\
-1.28334059899143	602.937124036463\\
-1.28255520082803	603.346433241145\\
-1.28176980266464	603.724139738737\\
-1.28098440450124	604.069063398183\\
-1.28019900633784	604.380116274151\\
-1.27941360817444	604.656305757762\\
-1.27862821001105	604.896737419265\\
-1.27784281184765	605.100617534438\\
-1.27705741368425	605.267255287586\\
-1.27627201552085	605.396064645164\\
-1.27548661735746	605.486565895178\\
-1.27470121919406	605.538386848709\\
-1.27391582103066	605.551263701034\\
-1.27313042286726	605.525041550989\\
-1.27234502470387	605.4596745784\\
-1.27155962654047	605.35522588051\\
-1.27077422837707	605.211866969529\\
-1.26998883021367	605.029876934491\\
-1.26920343205028	604.809641271767\\
-1.26841803388688	604.551650389606\\
-1.26763263572348	604.256497793176\\
-1.26684723756008	603.924877957563\\
-1.26606183939669	603.557583897203\\
-1.26527644123329	603.155504441154\\
-1.26449104306989	602.719621224532\\
-1.26370564490649	602.251005407328\\
-1.2629202467431	601.750814132611\\
-1.2621348485797	601.22028673693\\
-1.2613494504163	600.660740726454\\
-1.2605640522529	600.073567533046\\
-1.25977865408951	599.460228065127\\
-1.25899325592611	598.822248068716\\
-1.25820785776271	598.161213314583\\
-1.25742245959931	597.478764627882\\
-1.25663706143592	596.77659277703\\
-1.25585166327252	596.056433238966\\
-1.25506626510912	595.320060858151\\
-1.25428086694572	594.569284416945\\
-1.25349546878233	593.805941135107\\
-1.25271007061893	593.031891116288\\
-1.25192467245553	592.249011759431\\
-1.25113927429214	591.459192152933\\
-1.25035387612874	590.664327469396\\
-1.24956847796534	589.866313378607\\
-1.24878307980194	589.067040496224\\
-1.24799768163855	588.26838888538\\
-1.24721228347515	587.472222628109\\
-1.24642688531175	586.680384483152\\
-1.24564148714835	585.894690646278\\
-1.24485608898496	585.116925628809\\
-1.24407069082156	584.348837269524\\
-1.24328529265816	583.592131894564\\
-1.24249989449476	582.84846963938\\
-1.24171449633137	582.11945994613\\
-1.24092909816797	581.406657249232\\
-1.24014370000457	580.711556861128\\
-1.23935830184117	580.035591069523\\
-1.23857290367778	579.380125456614\\
-1.23778750551438	578.746455450056\\
-1.23700210735098	578.135803114537\\
-1.23621670918758	577.549314192045\\
-1.23543131102419	576.988055398027\\
-1.23464591286079	576.453011979764\\
-1.23386051469739	575.945085542423\\
-1.23307511653399	575.465092147323\\
-1.2322897183706	575.013760686077\\
-1.2315043202072	574.59173153335\\
-1.2307189220438	574.199555480089\\
-1.2299335238804	573.837692948153\\
-1.22914812571701	573.506513486407\\
-1.22836272755361	573.206295547437\\
-1.22757732939021	572.937226543171\\
-1.22679193122681	572.699403176834\\
-1.22600653306342	572.492832047828\\
-1.22522113490002	572.317430525274\\
-1.22443573673662	572.173027885193\\
-1.22365033857322	572.059366705489\\
-1.22286494040983	571.976104512141\\
-1.22207954224643	571.92281566933\\
-1.22129414408303	571.898993505478\\
-1.22050874591963	571.904052666536\\
-1.21972334775624	571.937331687251\\
-1.21893794959284	571.998095770507\\
-1.21815255142944	572.085539764315\\
-1.21736715326604	572.198791325483\\
-1.21658175510265	572.336914258544\\
-1.21579635693925	572.498912018065\\
-1.21501095877585	572.683731362067\\
-1.21422556061246	572.890266143936\\
-1.21344016244906	573.117361229912\\
-1.21265476428566	573.363816528928\\
-1.21186936612226	573.628391121414\\
-1.21108396795887	573.909807473454\\
-1.21029856979547	574.206755722561\\
-1.20951317163207	574.517898021261\\
-1.20872777346867	574.841872924623\\
-1.20794237530528	575.177299807846\\
-1.20715697714188	575.522783300108\\
-1.20637157897848	575.8769177209\\
-1.20558618081508	576.238291505258\\
-1.20480078265169	576.605491604411\\
-1.20401538448829	576.977107848623\\
-1.20322998632489	577.351737259212\\
-1.20244458816149	577.727988297027\\
-1.2016591899981	578.104485034995\\
-1.2008737918347	578.479871242668\\
-1.2000883936713	578.852814371129\\
-1.1993029955079	579.222009427009\\
-1.19851759734451	579.586182724809\\
-1.19773219918111	579.944095507233\\
-1.19694680101771	580.294547423704\\
-1.19616140285431	580.636379857779\\
-1.19537600469092	580.968479094744\\
-1.19459060652752	581.289779321215\\
-1.19380520836412	581.599265449194\\
-1.19301981020072	581.895975757595\\
-1.19223441203733	582.179004344939\\
-1.19144901387393	582.447503387484\\
-1.19066361571053	582.700685197758\\
-1.18987821754713	582.937824079091\\
-1.18909281938374	583.158257972407\\
-1.18830742122034	583.36138989221\\
-1.18752202305694	583.546689149359\\
-1.18673662489354	583.713692358902\\
-1.18595122673015	583.862004231903\\
-1.18516582856675	583.991298150853\\
-1.18438043040335	584.10131652893\\
-1.18359503223995	584.191870954004\\
-1.18280963407656	584.26284211894\\
-1.18202423591316	584.314179540358\\
-1.18123883774976	584.345901068661\\
-1.18045343958636	584.358092192702\\
-1.17966804142297	584.350905143073\\
-1.17888264325957	584.324557798566\\
-1.17809724509617	584.27933240087\\
-1.17731184693278	584.215574083149\\
-1.17652644876938	584.133689218599\\
-1.17574105060598	584.034143595583\\
-1.17495565244258	583.917460426408\\
-1.17417025427919	583.784218197221\\
-1.17338485611579	583.635048366915\\
-1.17259945795239	583.470632923297\\
-1.17181405978899	583.291701805139\\
-1.1710286616256	583.099030199037\\
-1.1702432634622	582.893435720284\\
-1.1694578652988	582.67577548724\\
-1.1686724671354	582.446943098894\\
-1.16788706897201	582.207865525511\\
-1.16710167080861	581.959499922439\\
-1.16631627264521	581.702830377246\\
-1.16553087448181	581.438864600506\\
-1.16474547631842	581.168630570593\\
-1.16396007815502	580.893173142886\\
-1.16317467999162	580.613550633804\\
-1.16238928182822	580.330831390071\\
-1.16160388366483	580.046090353532\\
-1.16081848550143	579.760405631811\\
-1.16003308733803	579.474855084932\\
-1.15924768917463	579.190512937917\\
-1.15846229101124	578.908446429223\\
-1.15767689284784	578.629712504633\\
-1.15689149468444	578.355354566062\\
-1.15610609652104	578.086399284424\\
-1.15532069835765	577.82385348551\\
-1.15453530019425	577.568701117463\\
-1.15374990203085	577.321900308181\\
-1.15296450386745	577.08438052059\\
-1.15217910570406	576.857039813437\\
-1.15139370754066	576.640742214798\\
-1.15060830937726	576.436315215198\\
-1.14982291121386	576.244547386745\\
-1.14903751305047	576.066186134332\\
-1.14825211488707	575.901935584467\\
-1.14746671672367	575.7524546169\\
-1.14668131856027	575.618355043713\\
-1.14589592039688	575.500199940102\\
-1.14511052223348	575.398502130599\\
-1.14432512407008	575.313722834006\\
-1.14353972590668	575.246270469821\\
-1.14275432774329	575.196499628467\\
-1.14196892957989	575.164710207128\\
-1.14118353141649	575.151146712514\\
-1.14039813325309	575.155997731408\\
-1.1396127350897	575.179395569322\\
-1.1388273369263	575.221416057156\\
-1.1380419387629	575.282078525232\\
-1.13725654059951	575.361345943649\\
-1.13647114243611	575.459125227395\\
-1.13568574427271	575.575267704245\\
-1.13490034610931	575.709569742997\\
-1.13411494794592	575.861773539182\\
-1.13332954978252	576.031568054945\\
-1.13254415161912	576.218590109425\\
-1.13175875345572	576.422425615513\\
-1.13097335529233	576.642610958544\\
-1.13018795712893	576.878634512074\\
-1.12940255896553	577.129938285585\\
-1.12861716080213	577.395919698585\\
-1.12783176263874	577.675933475321\\
-1.12704636447534	577.969293653981\\
-1.12626096631194	578.275275704017\\
-1.12547556814854	578.593118744957\\
-1.12469016998515	578.922027859864\\
-1.12390477182175	579.261176496362\\
-1.12311937365835	579.609708947977\\
-1.12233397549495	579.966742908392\\
-1.12154857733156	580.331372091023\\
-1.12076317916816	580.702668906258\\
-1.11997778100476	581.079687188546\\
-1.11919238284136	581.461464965492\\
-1.11840698467797	581.847027261028\\
-1.11762158651457	582.2353889247\\
-1.11683618835117	582.62555747911\\
-1.11605079018777	583.016535977548\\
-1.11526539202438	583.407325863898\\
-1.11447999386098	583.796929826921\\
-1.11369459569758	584.184354641136\\
-1.11290919753418	584.568613986566\\
-1.11212379937079	584.948731239769\\
-1.11133840120739	585.323742228677\\
-1.11055300304399	585.69269794393\\
-1.10976760488059	586.054667199567\\
-1.1089822067172	586.408739236103\\
-1.1081968085538	586.754026259244\\
-1.1074114103904	587.089665907708\\
-1.106626012227	587.414823643836\\
-1.10584061406361	587.728695060967\\
-1.10505521590021	588.030508101759\\
-1.10426981773681	588.319525181973\\
-1.10348441957341	588.595045214478\\
-1.10269902141002	588.856405528572\\
-1.10191362324662	589.102983679987\\
-1.10112822508322	589.334199147302\\
-1.10034282691983	589.549514910793\\
-1.09955742875643	589.748438910089\\
-1.09877203059303	589.930525377352\\
-1.09798663242963	590.095376043034\\
-1.09720123426624	590.242641211643\\
-1.09641583610284	590.372020705256\\
-1.09563043793944	590.48326467294\\
-1.09484503977604	590.57617426455\\
-1.09405964161265	590.650602167759\\
-1.09327424344925	590.706453007537\\
-1.09248884528585	590.743683607645\\
-1.09170344712245	590.762303114071\\
-1.09091804895906	590.762372980711\\
-1.09013265079566	590.744006817913\\
-1.08934725263226	590.707370104875\\
-1.08856185446886	590.652679767237\\
-1.08777645630547	590.580203621505\\
-1.08699105814207	590.490259688324\\
-1.08620565997867	590.383215376889\\
-1.08542026181527	590.259486543133\\
-1.08463486365188	590.119536424613\\
-1.08384946548848	589.96387445531\\
-1.08306406732508	589.79305496386\\
-1.08227866916168	589.607675758966\\
-1.08149327099829	589.408376606048\\
-1.08070787283489	589.195837599401\\
-1.07992247467149	588.970777434373\\
-1.07913707650809	588.733951584311\\
-1.0783516783447	588.486150387213\\
-1.0775662801813	588.228197047223\\
-1.0767808820179	587.9609455563\\
-1.0759954838545	587.685278541527\\
-1.07521008569111	587.402105043713\\
-1.07442468752771	587.112358233043\\
-1.07363928936431	586.816993067667\\
-1.07285389120091	586.516983901234\\
-1.07206849303752	586.213322045426\\
-1.07128309487412	585.907013293685\\
-1.07049769671072	585.599075412302\\
-1.06971229854732	585.290535605159\\
-1.06892690038393	584.982427958388\\
-1.06814150222053	584.675790871235\\
-1.06735610405713	584.371664479426\\
-1.06657070589373	584.071088077303\\
-1.06578530773034	583.775097544953\\
-1.06499990956694	583.484722786522\\
-1.06421451140354	583.200985185835\\
-1.06342911324015	582.924895085358\\
-1.06264371507675	582.657449294459\\
-1.06185831691335	582.399628632812\\
-1.06107291874995	582.152395514659\\
-1.06028752058656	581.916691579557\\
-1.05950212242316	581.693435375016\\
-1.05871672425976	581.483520096377\\
-1.05793132609636	581.287811389017\\
-1.05714592793297	581.107145217861\\
-1.05636052976957	580.942325808967\\
-1.05557513160617	580.794123667736\\
-1.05478973344277	580.663273678129\\
-1.05400433527938	580.550473287032\\
-1.05321893711598	580.45638077769\\
-1.05243353895258	580.381613635915\\
-1.05164814078918	580.326747012525\\
-1.05086274262579	580.292312285213\\
-1.05007734446239	580.278795722842\\
-1.04929194629899	580.286637254851\\
-1.04850654813559	580.316229348244\\
-1.0477211499722	580.367915994348\\
-1.0469357518088	580.441991807277\\
-1.0461503536454	580.538701235756\\
-1.045364955482	580.658237889702\\
-1.04457955731861	580.800743982696\\
-1.04379415915521	580.966309891181\\
-1.04300876099181	581.154973831\\
-1.04222336282841	581.366721651554\\
-1.04143796466502	581.60148674767\\
-1.04065256650162	581.859150088931\\
-1.03986716833822	582.139540365995\\
-1.03908177017482	582.442434253185\\
-1.03829637201143	582.767556786325\\
-1.03751097384803	583.114581854599\\
-1.03672557568463	583.483132804931\\
-1.03594017752123	583.872783157146\\
-1.03515477935784	584.283057427959\\
-1.03436938119444	584.713432061572\\
-1.03358398303104	585.163336464476\\
-1.03279858486764	585.632154141801\\
-1.03201318670425	586.119223932389\\
-1.03122778854085	586.623841339531\\
-1.03044239037745	587.14525995413\\
-1.02965699221405	587.682692966884\\
-1.02887159405066	588.23531476588\\
-1.02808619588726	588.802262615846\\
-1.02730079772386	589.382638415151\\
-1.02651539956047	589.975510526496\\
-1.02573000139707	590.579915677083\\
-1.02494460323367	591.194860923975\\
-1.02415920507027	591.819325680182\\
-1.02337380690688	592.452263796962\\
-1.02258840874348	593.092605697678\\
-1.02180301058008	593.739260558528\\
-1.02101761241668	594.391118531339\\
-1.02023221425329	595.047053003587\\
-1.01944681608989	595.705922890751\\
-1.01866141792649	596.366574956061\\
-1.01787601976309	597.027846152672\\
-1.0170906215997	597.688565983298\\
-1.0163052234363	598.347558872303\\
-1.0155198252729	599.003646545269\\
-1.0147344271095	599.655650411085\\
-1.01394902894611	600.302393941601\\
-1.01316363078271	600.942705043932\\
-1.01237823261931	601.575418420575\\
-1.01159283445591	602.199377912507\\
-1.01080743629252	602.813438820528\\
-1.01002203812912	603.416470200192\\
-1.00923663996572	604.007357125723\\
-1.00845124180232	604.585002918441\\
-1.00766584363893	605.148331335296\\
-1.00688044547553	605.696288713232\\
-1.00609504731213	606.227846065214\\
-1.00530964914873	606.742001123888\\
-1.00452425098534	607.237780328954\\
-1.00373885282194	607.714240754492\\
-1.00295345465854	608.17047197262\\
-1.00216805649514	608.605597850008\\
-1.00138265833175	609.018778273949\\
-1.00059726016835	609.409210804825\\
-0.999811862004952	609.776132251998\\
-0.999026463841554	610.118820170316\\
-0.998241065678157	610.436594274614\\
-0.997455667514759	610.728817769742\\
-0.996670269351362	610.994898593891\\
-0.995884871187964	611.234290573108\\
-0.995099473024567	611.446494485142\\
-0.99431407486117	611.631059030919\\
-0.993528676697772	611.787581712149\\
-0.992743278534375	611.915709613767\\
-0.991957880370977	612.015140090107\\
-0.99117248220758	612.085621353894\\
-0.990387084044182	612.126952967354\\
-0.989601685880785	612.138986234924\\
-0.988816287717387	612.121624497245\\
-0.98803088955399	612.074823326332\\
-0.987245491390592	611.998590621966\\
-0.986460093227195	611.892986609611\\
-0.985674695063798	611.758123740281\\
-0.9848892969004	611.594166493013\\
-0.984103898737003	611.401331080777\\
-0.983318500573605	611.179885060826\\
-0.982533102410208	610.930146850677\\
-0.98174770424681	610.652485151076\\
-0.980962306083413	610.347318277489\\
-0.980176907920015	610.015113401807\\
-0.979391509756618	609.65638570612\\
-0.978606111593221	609.271697450573\\
-0.977820713429823	608.861656957473\\
-0.977035315266426	608.426917513938\\
-0.976249917103028	607.968176195541\\
-0.975464518939631	607.486172613534\\
-0.974679120776233	606.981687588337\\
-0.973893722612836	606.455541752138\\
-0.973108324449438	605.908594083531\\
-0.972322926286041	605.341740377234\\
-0.971537528122643	604.755911652044\\
-0.970752129959246	604.15207250026\\
-0.969966731795849	603.53121938191\\
-0.969181333632451	602.894378867173\\
-0.968395935469054	602.242605830484\\
-0.967610537305656	601.576981599863\\
-0.966825139142259	600.898612065068\\
-0.966039740978861	600.208625748218\\
-0.965254342815464	599.508171840584\\
-0.964468944652066	598.798418209271\\
-0.963683546488669	598.080549377561\\
-0.962898148325272	597.355764482672\\
-0.962112750161874	596.625275214749\\
-0.961327351998477	595.890303740861\\
-0.960541953835079	595.152080617828\\
-0.959756555671682	594.411842697634\\
-0.958971157508284	593.670831029228\\
-0.958185759344887	592.930288760453\\
-0.957400361181489	592.191459043822\\
-0.956614963018092	591.455582949843\\
-0.955829564854695	590.723897391522\\
-0.955044166691297	589.997633063665\\
-0.9542587685279	589.278012400498\\
-0.953473370364502	588.56624755511\\
-0.952687972201105	587.863538404131\\
-0.951902574037707	587.171070580979\\
-0.95111717587431	586.490013540969\\
-0.950331777710912	585.821518661449\\
-0.949546379547515	585.166717380078\\
-0.948760981384117	584.526719374236\\
-0.94797558322072	583.902610784505\\
-0.947190185057323	583.295452484989\\
-0.946404786893925	582.706278403219\\
-0.945619388730528	582.13609389221\\
-0.94483399056713	581.585874157157\\
-0.944048592403733	581.056562739147\\
-0.943263194240335	580.549070058117\\
-0.942477796076938	580.064272017192\\
-0.94169239791354	579.603008670398\\
-0.940906999750143	579.166082955627\\
-0.940121601586746	578.754259494586\\
-0.939336203423348	578.36826346135\\
-0.938550805259951	578.008779520994\\
-0.937765407096553	577.676450839652\\
-0.936980008933156	577.371878167203\\
-0.936194610769758	577.095618993663\\
-0.935409212606361	576.848186780225\\
-0.934623814442963	576.630050265733\\
-0.933838416279566	576.441632849267\\
-0.933053018116168	576.283312049351\\
-0.932267619952771	576.155419040186\\
-0.931482221789374	576.058238265157\\
-0.930696823625976	575.992007127728\\
-0.929911425462579	575.956915759721\\
-0.929126027299181	575.95310686683\\
-0.928340629135784	575.980675651082\\
-0.927555230972386	576.039669809858\\
-0.926769832808989	576.130089610928\\
-0.925984434645591	576.251888042846\\
-0.925199036482194	576.404971039928\\
-0.924413638318797	576.58919778092\\
-0.923628240155399	576.804381060324\\
-0.922842841992002	577.050287731272\\
-0.922057443828604	577.326639218697\\
-0.921272045665207	577.633112101455\\
-0.920486647501809	577.969338761957\\
-0.919701249338412	578.334908101741\\
-0.918915851175014	578.729366321356\\
-0.918130453011617	579.152217762803\\
-0.91734505484822	579.602925812712\\
-0.916559656684822	580.080913864331\\
-0.915774258521425	580.585566336347\\
-0.914988860358027	581.116229746452\\
-0.91420346219463	581.672213837516\\
-0.913418064031232	582.25279275416\\
-0.912632665867835	582.857206267448\\
-0.911847267704437	583.484661045373\\
-0.91106186954104	584.134331966734\\
-0.910276471377643	584.805363475989\\
-0.909491073214245	585.496870976584\\
-0.908705675050848	586.20794226024\\
-0.90792027688745	586.937638969656\\
-0.907134878724053	587.684998092011\\
-0.906349480560655	588.449033480682\\
-0.905564082397258	589.228737402515\\
-0.90477868423386	590.023082108014\\
-0.903993286070463	590.831021421781\\
-0.903207887907066	591.651492350515\\
-0.902422489743668	592.483416705934\\
-0.901637091580271	593.325702739897\\
-0.900851693416873	594.177246789099\\
-0.900066295253476	595.03693492665\\
-0.899280897090078	595.903644617923\\
-0.898495498926681	596.776246378013\\
-0.897710100763283	597.653605428232\\
-0.896924702599886	598.534583349052\\
-0.896139304436488	599.418039726952\\
-0.895353906273091	600.30283379266\\
-0.894568508109694	601.187826048315\\
-0.893783109946296	602.071879881135\\
-0.892997711782899	602.953863161175\\
-0.892212313619501	603.832649820878\\
-0.891426915456104	604.707121414104\\
-0.890641517292706	605.576168652434\\
-0.889856119129309	606.438692916557\\
-0.889070720965911	607.293607740658\\
-0.888285322802514	608.139840267734\\
-0.887499924639117	608.97633267389\\
-0.886714526475719	609.802043559686\\
-0.885929128312322	610.615949306705\\
-0.885143730148924	611.417045397582\\
-0.884358331985527	612.204347697803\\
-0.883572933822129	612.976893697662\\
-0.882787535658732	613.733743712856\\
-0.882002137495334	614.473982042245\\
-0.881216739331937	615.196718081442\\
-0.880431341168539	615.901087390912\\
-0.879645943005142	616.586252717407\\
-0.878860544841745	617.251404967617\\
-0.878075146678347	617.89576413299\\
-0.87728974851495	618.518580164809\\
-0.876504350351552	619.11913379865\\
-0.875718952188155	619.696737327455\\
-0.874933554024757	620.250735322561\\
-0.87414815586136	620.780505302071\\
-0.873362757697962	621.285458346079\\
-0.872577359534565	621.765039658326\\
-0.871791961371168	622.218729073969\\
-0.87100656320777	622.646041513213\\
-0.870221165044373	623.046527380652\\
-0.869435766880975	623.419772910262\\
-0.868650368717578	623.765400456043\\
-0.86786497055418	624.083068728425\\
-0.867079572390783	624.372472976606\\
-0.866294174227385	624.633345117096\\
-0.865508776063988	624.865453808808\\
-0.864723377900591	625.0686044751\\
-0.863937979737193	625.242639273288\\
-0.863152581573796	625.387437012189\\
-0.862367183410398	625.502913018338\\
-0.861581785247001	625.589018951603\\
-0.860796387083603	625.645742570978\\
-0.860010988920206	625.673107451406\\
-0.859225590756808	625.671172652559\\
-0.858440192593411	625.64003234054\\
-0.857654794430013	625.579815363569\\
-0.856869396266616	625.490684782731\\
-0.856083998103219	625.372837358964\\
-0.855298599939821	625.226502997475\\
-0.854513201776424	625.051944150858\\
-0.853727803613026	624.849455182219\\
-0.852942405449629	624.619361689658\\
-0.852157007286231	624.36201979351\\
-0.851371609122834	624.077815387781\\
-0.850586210959436	623.767163357251\\
-0.849800812796039	623.430506761756\\
-0.849015414632642	623.068315989197\\
-0.848230016469244	622.681087878832\\
-0.847444618305847	622.269344816468\\
-0.846659220142449	621.833633803162\\
-0.845873821979052	621.374525499076\\
-0.845088423815654	620.892613244157\\
-0.844303025652257	620.3885120573\\
-0.843517627488859	619.862857615707\\
-0.842732229325462	619.316305216119\\
-0.841946831162064	618.749528719648\\
-0.841161432998667	618.163219481903\\
-0.84037603483527	617.558085270141\\
-0.839590636671872	616.934849169139\\
-0.838805238508475	616.29424847751\\
-0.838019840345077	615.637033596157\\
-0.83723444218168	614.963966910575\\
-0.836449044018282	614.275821668664\\
-0.835663645854885	613.573380855746\\
-0.834878247691487	612.857436068426\\
-0.83409284952809	612.12878638895\\
-0.833307451364693	611.388237261665\\
-0.832522053201295	610.636599373183\\
-0.831736655037898	609.874687537817\\
-0.8309512568745	609.103319589842\\
-0.830165858711103	608.323315284088\\
-0.829380460547705	607.535495206354\\
-0.828595062384308	606.740679695098\\
-0.82780966422091	605.939687775823\\
-0.827024266057513	605.133336109543\\
-0.826238867894115	604.32243795667\\
-0.825453469730718	603.507802157638\\
-0.824668071567321	602.690232131531\\
-0.823882673403923	601.870524893932\\
-0.823097275240526	601.049470095181\\
-0.822311877077128	600.227849080191\\
-0.821526478913731	599.406433970887\\
-0.820741080750333	598.585986772353\\
-0.819955682586936	597.767258503651\\
-0.819170284423539	596.950988354282\\
-0.818384886260141	596.137902867189\\
-0.817599488096744	595.328715149155\\
-0.816814089933346	594.524124109384\\
-0.816028691769949	593.724813727035\\
-0.815243293606551	592.931452348403\\
-0.814457895443154	592.144692014382\\
-0.813672497279756	591.365167818824\\
-0.812887099116359	590.593497298323\\
-0.812101700952962	589.830279853925\\
-0.811316302789564	589.076096205196\\
-0.810530904626167	588.331507877031\\
-0.809745506462769	587.597056719556\\
-0.808960108299372	586.873264461375\\
-0.808174710135974	586.160632296421\\
-0.807389311972577	585.459640504566\\
-0.806603913809179	584.770748106135\\
-0.805818515645782	584.094392550384\\
-0.805033117482384	583.430989437983\\
-0.804247719318987	582.780932277471\\
-0.80346232115559	582.144592275608\\
-0.802676922992192	581.522318161523\\
-0.801891524828795	580.914436044456\\
-0.801106126665397	580.32124930492\\
-0.800320728502	579.74303851899\\
-0.799535330338602	579.180061415429\\
-0.798749932175205	578.632552865311\\
-0.797964534011807	578.100724903727\\
-0.79717913584841	577.584766783173\\
-0.796393737685013	577.084845058114\\
-0.795608339521615	576.601103700246\\
-0.794822941358218	576.133664243882\\
-0.79403754319482	575.682625960889\\
-0.793252145031423	575.248066064554\\
-0.792466746868025	574.830039941723\\
-0.791681348704628	574.428581412525\\
-0.79089595054123	574.043703016969\\
-0.790110552377833	573.67539632766\\
-0.789325154214436	573.32363228786\\
-0.788539756051038	572.988361574098\\
-0.787754357887641	572.669514982498\\
-0.786968959724243	572.367003837962\\
-0.786183561560846	572.080720425363\\
-0.785398163397448	571.810538441828\\
-0.784612765234051	571.556313469212\\
-0.783827367070653	571.317883465826\\
-0.783041968907256	571.095069276486\\
-0.782256570743858	570.887675159905\\
-0.781471172580461	570.695489332472\\
-0.780685774417064	570.518284527418\\
-0.779900376253666	570.355818568396\\
-0.779114978090269	570.207834956447\\
-0.778329579926871	570.074063469371\\
-0.777544181763474	569.954220772464\\
-0.776758783600076	569.84801103963\\
-0.775973385436679	569.755126583823\\
-0.775187987273281	569.675248495821\\
-0.774402589109884	569.6080472903\\
-0.773617190946487	569.553183558199\\
-0.772831792783089	569.510308624357\\
-0.772046394619692	569.479065209425\\
-0.771260996456294	569.459088095039\\
-0.770475598292897	569.450004791271\\
-0.769690200129499	569.451436205371\\
-0.768904801966102	569.462997310825\\
-0.768119403802704	569.484297815767\\
-0.767334005639307	569.514942829802\\
-0.766548607475909	569.554533528297\\
-0.765763209312512	569.602667813224\\
-0.764977811149115	569.658940969654\\
-0.764192412985717	569.722946317013\\
-0.76340701482232	569.794275854227\\
-0.762621616658922	569.872520897924\\
-0.761836218495525	569.957272712848\\
-0.761050820332127	570.048123133681\\
-0.76026542216873	570.144665177502\\
-0.759480024005332	570.246493646107\\
-0.758694625841935	570.353205717451\\
-0.757909227678538	570.46440152551\\
-0.75712382951514	570.579684727865\\
-0.756338431351743	570.698663060353\\
-0.755553033188345	570.820948878133\\
-0.754767635024948	570.946159682582\\
-0.75398223686155	571.073918633408\\
-0.753196838698153	571.203855045462\\
-0.752411440534755	571.335604869684\\
-0.751626042371358	571.468811157723\\
-0.75084064420796	571.603124509727\\
-0.750055246044563	571.738203504898\\
-0.749269847881166	571.873715114375\\
-0.748484449717768	572.009335096086\\
-0.747699051554371	572.144748371194\\
-0.746913653390973	572.279649381855\\
-0.746128255227576	572.413742429953\\
-0.745342857064178	572.546741996596\\
-0.744557458900781	572.678373042102\\
-0.743772060737383	572.808371286316\\
-0.742986662573986	572.936483469053\\
-0.742201264410589	573.062467590549\\
-0.741415866247191	573.186093131805\\
-0.740630468083794	573.307141254733\\
-0.739845069920396	573.42540498207\\
-0.739059671756999	573.540689357021\\
-0.738274273593601	573.652811582648\\
-0.737488875430204	573.761601141028\\
-0.736703477266806	573.866899892251\\
-0.735918079103409	573.968562153349\\
-0.735132680940012	574.066454757253\\
-0.734347282776614	574.160457091949\\
-0.733561884613217	574.250461119975\\
-0.732776486449819	574.336371378469\\
-0.731991088286422	574.41810495998\\
-0.731205690123024	574.495591474284\\
-0.730420291959627	574.568772991473\\
-0.729634893796229	574.637603966611\\
-0.728849495632832	574.702051146253\\
-0.728064097469434	574.762093457178\\
-0.727278699306037	574.817721877682\\
-0.72649330114264	574.868939291798\\
-0.725707902979242	574.915760326846\\
-0.724922504815845	574.958211174729\\
-0.724137106652447	574.996329397382\\
-0.72335170848905	575.030163716852\\
-0.722566310325652	575.059773790446\\
-0.721780912162255	575.085229971442\\
-0.720995513998857	575.106613055841\\
-0.72021011583546	575.124014015691\\
-0.719424717672063	575.137533719468\\
-0.718639319508665	575.147282640084\\
-0.717853921345268	575.153380551033\\
-0.71706852318187	575.155956211251\\
-0.716283125018473	575.155147039234\\
-0.715497726855075	575.151098777009\\
-0.714712328691678	575.143965144511\\
-0.71392693052828	575.133907484976\\
-0.713141532364883	575.121094401926\\
-0.712356134201486	575.105701388349\\
-0.711570736038088	575.087910448683\\
-0.710785337874691	575.067909714196\\
-0.709999939711293	575.045893052383\\
-0.709214541547896	575.022059670984\\
-0.708429143384498	574.996613717229\\
-0.707643745221101	574.969763872939\\
-0.706858347057703	574.941722946065\\
-0.706072948894306	574.912707459308\\
-0.705287550730909	574.8829372364\\
-0.704502152567511	574.852634986662\\
-0.703716754404114	574.822025888439\\
-0.702931356240716	574.791337172007\\
-0.702145958077319	574.760797702537\\
-0.701360559913921	574.730637563716\\
-0.700575161750524	574.701087642582\\
-0.699789763587126	574.672379216163\\
-0.699004365423729	574.64474354047\\
-0.698218967260332	574.618411442408\\
-0.697433569096934	574.593612915142\\
-0.696648170933537	574.570576717457\\
-0.695862772770139	574.549529977634\\
-0.695077374606742	574.530697802369\\
-0.694291976443344	574.514302891211\\
-0.693506578279947	574.500565157036\\
-0.692721180116549	574.48970135302\\
-0.691935781953152	574.48192470658\\
-0.691150383789754	574.477444560732\\
-0.690364985626357	574.476466023304\\
-0.68957958746296	574.479189624434\\
-0.688794189299562	574.485810982743\\
-0.688008791136165	574.496520480598\\
-0.687223392972767	574.51150294883\\
-0.68643799480937	574.530937361263\\
-0.685652596645972	574.554996539426\\
-0.684867198482575	574.583846867732\\
-0.684081800319177	574.617648019497\\
-0.68329640215578	574.656552694031\\
-0.682511003992383	574.700706365135\\
-0.681725605828985	574.750247041231\\
-0.680940207665588	574.805305037377\\
-0.68015480950219	574.866002759411\\
-0.679369411338793	574.932454500409\\
-0.678584013175395	575.004766249665\\
-0.677798615011998	575.083035514359\\
-0.6770132168486	575.16735115408\\
-0.676227818685203	575.257793228323\\
-0.675442420521805	575.354432857107\\
-0.674657022358408	575.457332094791\\
-0.673871624195011	575.566543817195\\
-0.673086226031613	575.682111622076\\
-0.672300827868216	575.804069743024\\
-0.671515429704818	575.932442976801\\
-0.670730031541421	576.06724662414\\
-0.669944633378023	576.20848644401\\
-0.669159235214626	576.356158621315\\
-0.668373837051228	576.510249748006\\
-0.667588438887831	576.67073681754\\
-0.666803040724434	576.837587232631\\
-0.666017642561036	577.010758826197\\
-0.665232244397639	577.190199895413\\
-0.664446846234241	577.375849248745\\
-0.663661448070844	577.567636265838\\
-0.662876049907446	577.765480970116\\
-0.662090651744049	577.969294113918\\
-0.661305253580651	578.178977276024\\
-0.660519855417254	578.394422971345\\
-0.659734457253856	578.6155147726\\
-0.658949059090459	578.842127443765\\
-0.658163660927062	579.074127085037\\
-0.657378262763664	579.311371289114\\
-0.656592864600267	579.553709308499\\
-0.655807466436869	579.800982233585\\
-0.655022068273472	580.053023181238\\
-0.654236670110074	580.309657493592\\
-0.653451271946677	580.570702946759\\
-0.652665873783279	580.83596996914\\
-0.651880475619882	581.105261869034\\
-0.651095077456485	581.378375071207\\
-0.650309679293087	581.655099362086\\
-0.64952428112969	581.935218143254\\
-0.648738882966292	582.218508692863\\
-0.647953484802895	582.504742434648\\
-0.647168086639497	582.793685214141\\
-0.6463826884761	583.08509758174\\
-0.645597290312702	583.37873508225\\
-0.644811892149305	583.67434855051\\
-0.644026493985908	583.971684412728\\
-0.64324109582251	584.270484993136\\
-0.642455697659113	584.570488825557\\
-0.641670299495715	584.871430969513\\
-0.640884901332318	585.173043330448\\
-0.64009950316892	585.475054983685\\
-0.639314105005523	585.777192501704\\
-0.638528706842125	586.079180284335\\
-0.637743308678728	586.380740891471\\
-0.63695791051533	586.681595377884\\
-0.636172512351933	586.981463629753\\
-0.635387114188536	587.280064702473\\
-0.634601716025138	587.577117159377\\
-0.633816317861741	587.872339410942\\
-0.633030919698343	588.165450054085\\
-0.632245521534946	588.456168211161\\
-0.631460123371548	588.744213868249\\
-0.630674725208151	589.029308212362\\
-0.629889327044753	589.311173967158\\
-0.629103928881356	589.589535726803\\
-0.628318530717959	589.864120287579\\
-0.627533132554561	590.134656976874\\
-0.626747734391164	590.400877979194\\
-0.625962336227766	590.662518658805\\
-0.625176938064369	590.919317878682\\
-0.624391539900971	591.171018315383\\
-0.623606141737574	591.417366769518\\
-0.622820743574176	591.658114471482\\
-0.622035345410779	591.893017382094\\
-0.621249947247382	592.121836487854\\
-0.620464549083984	592.344338090471\\
-0.619679150920587	592.560294090372\\
-0.618893752757189	592.769482263897\\
-0.618108354593792	592.971686533867\\
-0.617322956430394	593.166697233273\\
-0.616537558266997	593.354311361789\\
-0.615752160103599	593.534332834864\\
-0.614966761940202	593.706572725126\\
-0.614181363776805	593.870849495869\\
-0.613395965613407	594.026989226371\\
-0.61261056745001	594.174825828839\\
-0.611825169286612	594.314201256756\\
-0.611039771123215	594.444965704426\\
-0.610254372959817	594.566977797542\\
-0.60946897479642	594.680104774566\\
-0.608683576633022	594.784222658784\\
-0.607898178469625	594.879216420849\\
-0.607112780306228	594.964980131679\\
-0.60632738214283	595.041417105568\\
-0.605541983979433	595.108440033381\\
-0.604756585816035	595.165971105727\\
-0.603971187652638	595.213942125988\\
-0.60318578948924	595.252294613133\\
-0.602400391325843	595.280979894221\\
-0.601614993162445	595.299959186525\\
-0.600829594999048	595.309203669218\\
-0.60004419683565	595.308694544582\\
-0.599258798672253	595.298423088687\\
-0.598473400508856	595.278390691529\\
-0.597688002345458	595.248608886601\\
-0.596902604182061	595.209099369904\\
-0.596117206018663	595.159894008398\\
-0.595331807855266	595.10103483791\\
-0.594546409691868	595.032574050538\\
-0.593761011528471	594.954573971575\\
-0.592975613365073	594.867107026019\\
-0.592190215201676	594.770255694716\\
-0.591404817038279	594.664112460215\\
-0.590619418874881	594.548779742411\\
-0.589834020711484	594.42436982407\\
-0.589048622548086	594.291004766333\\
-0.588263224384689	594.148816314309\\
-0.587477826221291	593.99794579288\\
-0.586692428057894	593.838543992843\\
-0.585907029894496	593.670771047522\\
-0.585121631731099	593.494796300015\\
-0.584336233567701	593.310798161196\\
-0.583550835404304	593.118963958678\\
-0.582765437240907	592.919489776873\\
-0.581980039077509	592.712580288344\\
-0.581194640914112	592.498448576641\\
-0.580409242750714	592.277315950795\\
-0.579623844587317	592.049411751701\\
-0.578838446423919	591.814973150567\\
-0.578053048260522	591.574244939674\\
-0.577267650097124	591.327479315639\\
-0.576482251933727	591.074935655437\\
-0.57569685377033	590.816880285401\\
-0.574911455606932	590.55358624343\\
-0.574126057443535	590.285333034678\\
-0.573340659280137	590.012406380946\\
-0.57255526111674	589.735097964045\\
-0.571769862953342	589.453705163387\\
-0.570984464789945	589.16853078807\\
-0.570199066626547	588.879882803721\\
-0.56941366846315	588.588074054363\\
-0.568628270299752	588.293421979597\\
-0.567842872136355	587.996248327361\\
-0.567057473972958	587.696878862547\\
-0.56627207580956	587.395643071773\\
-0.565486677646163	587.092873864581\\
-0.564701279482765	586.788907271352\\
-0.563915881319368	586.484082138237\\
-0.56313048315597	586.17873981937\\
-0.562345084992573	585.873223866688\\
-0.561559686829175	585.567879717622\\
-0.560774288665778	585.263054380962\\
-0.559988890502381	584.959096121197\\
-0.559203492338983	584.656354141611\\
-0.558418094175586	584.355178266434\\
-0.557632696012188	584.055918622336\\
-0.556847297848791	583.758925319569\\
-0.556061899685393	583.464548133025\\
-0.555276501521996	583.173136183525\\
-0.554491103358598	582.8850376196\\
-0.553705705195201	582.600599300076\\
-0.552920307031804	582.320166477731\\
-0.552134908868406	582.044082484302\\
-0.551349510705009	581.772688417138\\
-0.550564112541611	581.506322827761\\
-0.549778714378214	581.245321412612\\
-0.548993316214816	580.990016706252\\
-0.548207918051419	580.74073777729\\
-0.547422519888021	580.497809927287\\
-0.546637121724624	580.261554392915\\
-0.545851723561227	580.032288051602\\
-0.545066325397829	579.810323130937\\
-0.544280927234432	579.595966922066\\
-0.543495529071034	579.389521497322\\
-0.542710130907637	579.191283432331\\
-0.541924732744239	579.001543532826\\
-0.541139334580842	578.820586566385\\
-0.540353936417444	578.648690999327\\
-0.539568538254047	578.486128738974\\
-0.53878314009065	578.333164881488\\
-0.537997741927252	578.190057465491\\
-0.537212343763855	578.05705723167\\
-0.536426945600457	577.934407388543\\
-0.53564154743706	577.822343384591\\
-0.534856149273662	577.72109268692\\
-0.534070751110265	577.630874566642\\
-0.533285352946867	577.551899891123\\
-0.53249995478347	577.484370923271\\
-0.531714556620073	577.428481128018\\
-0.530929158456675	577.384414986124\\
-0.530143760293277	577.352347815476\\
-0.52935836212988	577.332445599979\\
-0.528572963966483	577.324864826183\\
-0.527787565803085	577.329752327771\\
-0.527002167639688	577.347245137995\\
-0.52621676947629	577.377470350193\\
-0.525431371312893	577.420544986462\\
-0.524645973149495	577.476575874585\\
-0.523860574986098	577.545659533296\\
-0.5230751768227	577.627882065956\\
-0.522289778659303	577.723319062709\\
-0.521504380495906	577.83203551117\\
-0.520718982332508	577.954085715717\\
-0.519933584169111	578.089513225409\\
-0.519148186005713	578.238350770594\\
-0.518362787842316	578.400620208212\\
-0.517577389678918	578.57633247584\\
-0.516791991515521	578.765487554483\\
-0.516006593352123	578.968074440123\\
-0.515221195188726	579.184071124027\\
-0.514435797025329	579.413444581822\\
-0.513650398861931	579.656150771299\\
-0.512865000698534	579.912134638963\\
-0.512079602535136	580.181330135264\\
-0.511294204371739	580.463660238517\\
-0.510508806208341	580.759036987433\\
-0.509723408044944	581.067361522248\\
-0.508938009881546	581.38852413438\\
-0.508152611718149	581.722404324551\\
-0.507367213554752	582.068870869333\\
-0.506581815391354	582.427781896008\\
-0.505796417227957	582.798984965707\\
-0.505011019064559	583.18231716471\\
-0.504225620901162	583.577605203832\\
-0.503440222737764	583.984665525801\\
-0.502654824574367	584.403304420515\\
-0.501869426410969	584.833318148088\\
-0.501084028247572	585.274493069549\\
-0.500298630084175	585.726605785104\\
-0.499513231920777	586.189423279801\\
-0.49872783375738	586.662703076516\\
-0.497942435593982	587.146193396075\\
-0.497157037430585	587.639633324416\\
-0.496371639267187	588.142752986624\\
-0.49558624110379	588.655273727695\\
-0.494800842940392	589.176908299883\\
-0.494015444776995	589.707361056468\\
-0.493230046613597	590.246328151785\\
-0.4924446484502	590.793497747345\\
-0.491659250286802	591.348550223894\\
-0.490873852123405	591.911158399216\\
-0.490088453960008	592.480987751526\\
-0.48930305579661	593.057696648254\\
-0.488517657633213	593.640936580054\\
-0.487732259469815	594.230352399839\\
-0.486946861306418	594.825582566671\\
-0.48616146314302	595.426259394289\\
-0.485376064979623	596.032009304108\\
-0.484590666816225	596.642453082481\\
-0.483805268652828	597.257206142018\\
-0.483019870489431	597.875878786779\\
-0.482234472326033	598.498076481126\\
-0.481449074162636	599.123400122035\\
-0.480663675999238	599.751446314661\\
-0.479878277835841	600.381807650949\\
-0.479092879672443	601.014072991086\\
-0.478307481509046	601.647827747585\\
-0.477522083345648	602.282654171777\\
-0.476736685182251	602.91813164253\\
-0.475951287018854	603.55383695695\\
-0.475165888855456	604.189344622871\\
-0.474380490692059	604.824227152928\\
-0.473595092528661	605.458055359978\\
-0.472809694365264	606.090398653679\\
-0.472024296201866	606.720825338004\\
-0.471238898038469	607.348902909481\\
-0.470453499875071	607.974198355944\\
-0.469668101711674	608.596278455595\\
-0.468882703548277	609.214710076155\\
-0.468097305384879	609.829060473904\\
-0.467311907221482	610.438897592398\\
-0.466526509058084	611.043790360658\\
-0.465741110894687	611.643308990626\\
-0.464955712731289	612.237025273685\\
-0.464170314567892	612.82451287604\\
-0.463384916404494	613.405347632761\\
-0.462599518241097	613.97910784029\\
-0.4618141200777	614.545374547215\\
-0.461028721914302	615.103731843114\\
-0.460243323750905	615.653767145289\\
-0.459457925587507	616.195071483182\\
-0.45867252742411	616.727239780305\\
-0.457887129260712	617.249871133486\\
-0.457101731097315	617.762569089259\\
-0.456316332933917	618.264941917213\\
-0.45553093477052	618.756602880128\\
-0.454745536607122	619.237170500722\\
-0.453960138443725	619.706268824846\\
-0.453174740280328	620.163527680954\\
-0.45238934211693	620.608582935688\\
-0.451603943953533	621.041076745418\\
-0.450818545790135	621.460657803585\\
-0.450033147626738	621.866981583686\\
-0.44924774946334	622.259710577762\\
-0.448462351299943	622.638514530239\\
-0.447676953136545	623.003070666977\\
-0.446891554973148	623.353063919405\\
-0.446106156809751	623.688187143584\\
-0.445320758646353	624.008141334099\\
-0.444535360482956	624.312635832625\\
-0.443749962319558	624.601388531065\\
-0.442964564156161	624.874126069147\\
-0.442179165992763	625.130584026341\\
-0.441393767829366	625.370507108022\\
-0.440608369665968	625.593649325745\\
-0.439822971502571	625.79977417156\\
-0.439037573339174	625.988654786241\\
-0.438252175175776	626.160074121366\\
-0.437466777012379	626.313825095148\\
-0.436681378848981	626.449710741936\\
-0.435895980685584	626.56754435531\\
-0.435110582522186	626.667149624695\\
-0.434325184358789	626.748360765434\\
-0.433539786195391	626.811022642243\\
-0.432754388031994	626.854990886002\\
-0.431968989868597	626.880132003814\\
-0.431183591705199	626.886323482292\\
-0.430398193541802	626.873453884033\\
-0.429612795378404	626.841422937213\\
-0.428827397215007	626.790141618302\\
-0.428041999051609	626.719532227841\\
-0.427256600888212	626.629528459255\\
-0.426471202724814	626.520075460701\\
-0.425685804561417	626.391129889902\\
-0.42490040639802	626.242659961983\\
-0.424115008234622	626.07464549027\\
-0.423329610071224	625.887077920076\\
-0.422544211907827	625.679960355448\\
-0.42175881374443	625.453307578902\\
-0.420973415581032	625.207146064131\\
-0.420188017417635	624.941513981716\\
-0.419402619254237	624.656461197851\\
-0.41861722109084	624.352049266099\\
-0.417831822927442	624.028351412207\\
-0.417046424764045	623.685452512014\\
-0.416261026600647	623.323449062478\\
-0.41547562843725	622.942449145858\\
-0.414690230273853	622.542572387103\\
-0.413904832110455	622.12394990448\\
-0.413119433947058	621.686724253503\\
-0.41233403578366	621.2310493642\\
-0.411548637620263	620.757090471791\\
-0.410763239456865	620.265024040828\\
-0.409977841293468	619.755037682858\\
-0.40919244313007	619.227330067687\\
-0.408407044966673	618.682110828305\\
-0.407621646803276	618.119600459553\\
-0.406836248639878	617.540030210608\\
-0.406050850476481	616.94364197136\\
-0.405265452313083	616.330688152785\\
-0.404480054149686	615.701431561372\\
-0.403694655986288	615.056145267715\\
-0.402909257822891	614.395112469364\\
-0.402123859659493	613.718626348016\\
-0.401338461496096	613.026989921157\\
-0.400553063332699	612.320515888252\\
-0.399767665169301	611.599526471591\\
-0.398982267005904	610.864353251892\\
-0.398196868842506	610.115336998772\\
-0.397411470679109	609.352827496206\\
-0.396626072515711	608.577183363067\\
-0.395840674352314	607.788771868892\\
-0.395055276188916	606.987968744968\\
-0.394269878025519	606.175157990871\\
-0.393484479862122	605.350731676571\\
-0.392699081698724	604.51508974024\\
-0.391913683535327	603.668639781881\\
-0.391128285371929	602.811796852899\\
-0.390342887208532	601.94498324176\\
-0.389557489045134	601.068628255853\\
-0.388772090881737	600.1831679997\\
-0.387986692718339	599.289045149629\\
-0.387201294554942	598.386708725078\\
-0.386415896391545	597.476613856618\\
-0.385630498228147	596.559221550887\\
-0.384845100064749	595.634998452524\\
-0.384059701901352	594.704416603274\\
-0.383274303737955	593.767953198392\\
-0.382488905574557	592.826090340481\\
-0.38170350741116	591.879314790925\\
-0.380918109247762	590.92811771903\\
-0.380132711084365	589.972994449047\\
-0.379347312920967	589.014444205187\\
-0.37856191475757	588.052969854802\\
-0.377776516594172	587.089077649852\\
-0.376991118430775	586.123276966815\\
-0.376205720267378	585.156080045172\\
-0.37542032210398	584.188001724628\\
-0.374634923940583	583.219559181188\\
-0.373849525777185	582.251271662251\\
-0.373064127613788	581.283660220863\\
-0.37227872945039	580.317247449254\\
-0.371493331286993	579.352557211827\\
-0.370707933123596	578.390114377715\\
-0.369922534960198	577.43044455307\\
-0.369137136796801	576.474073813204\\
-0.368351738633403	575.521528434741\\
-0.367566340470006	574.573334627899\\
-0.366780942306608	573.63001826906\\
-0.365995544143211	572.692104633746\\
-0.365210145979813	571.760118130156\\
-0.364424747816416	570.834582033379\\
-0.363639349653019	569.916018220437\\
-0.362853951489621	569.004946906275\\
-0.362068553326224	568.101886380839\\
-0.361283155162826	567.207352747366\\
-0.360497756999429	566.321859662022\\
-0.359712358836031	565.445918075002\\
-0.358926960672634	564.58003597324\\
-0.358141562509236	563.72471812483\\
-0.357356164345839	562.880465825292\\
-0.356570766182442	562.047776645809\\
-0.355785368019044	561.227144183543\\
-0.354999969855647	560.419057814153\\
-0.354214571692249	559.624002446634\\
-0.353429173528852	558.842458280585\\
-0.352643775365454	558.074900566022\\
-0.351858377202057	557.321799365847\\
-0.351072979038659	556.583619321071\\
-0.350287580875262	555.860819418917\\
-0.349502182711865	555.153852763885\\
-0.348716784548467	554.463166351897\\
-0.347931386385069	553.789200847613\\
-0.347145988221672	553.132390365017\\
-0.346360590058275	552.493162251376\\
-0.345575191894877	551.871936874653\\
-0.34478979373148	551.269127414472\\
-0.344004395568082	550.685139656725\\
-0.343218997404685	550.120371791897\\
-0.342433599241287	549.575214217217\\
-0.34164820107789	549.050049342675\\
-0.340862802914492	548.545251401037\\
-0.340077404751095	548.061186261879\\
-0.339292006587698	547.598211249769\\
-0.3385066084243	547.156674966617\\
-0.337721210260903	546.736917118303\\
-0.336935812097505	546.33926834563\\
-0.336150413934108	545.964050059665\\
-0.33536501577071	545.611574281542\\
-0.334579617607313	545.28214348677\\
-0.333794219443915	544.976050454123\\
-0.333008821280518	544.693578119142\\
-0.332223423117121	544.434999432324\\
-0.331438024953723	544.200577222029\\
-0.330652626790326	543.990564062163\\
-0.329867228626928	543.805202144671\\
-0.329081830463531	543.644723156895\\
-0.328296432300133	543.509348163821\\
-0.327511034136736	543.399287495255\\
-0.326725635973338	543.314740637977\\
-0.325940237809941	543.255896132873\\
-0.325154839646544	543.222931477109\\
-0.324369441483146	543.216013031344\\
-0.323584043319749	543.23529593202\\
-0.322798645156351	543.280924008752\\
-0.322013246992954	543.353029706821\\
-0.321227848829556	543.451734014807\\
-0.320442450666159	543.577146397354\\
-0.319657052502761	543.729364733098\\
-0.318871654339364	543.908475257747\\
-0.318086256175967	544.114552512336\\
-0.317300858012569	544.34765929665\\
-0.316515459849172	544.607846627817\\
-0.315730061685774	544.895153704076\\
-0.314944663522377	545.209607873709\\
-0.314159265358979	545.551224609133\\
-0.313373867195582	545.920007486153\\
-0.312588469032184	546.31594816834\\
-0.311803070868787	546.73902639656\\
-0.311017672705389	547.189209983599\\
-0.310232274541992	547.66645481389\\
-0.309446876378594	548.170704848325\\
-0.308661478215197	548.701892134105\\
-0.3078760800518	549.25993681964\\
-0.307090681888402	549.844747174439\\
-0.306305283725005	550.456219613986\\
-0.305519885561607	551.094238729556\\
-0.30473448739821	551.758677322953\\
-0.303949089234812	552.44939644612\\
-0.303163691071415	553.1662454456\\
-0.302378292908017	553.909062011796\\
-0.30159289474462	554.677672233004\\
-0.300807496581223	555.471890654165\\
-0.300022098417825	556.291520340296\\
-0.299236700254428	557.136352944564\\
-0.29845130209103	558.006168780938\\
-0.297665903927633	558.900736901385\\
-0.296880505764235	559.819815177549\\
-0.296095107600838	560.763150386877\\
-0.29530970943744	561.730478303112\\
-0.294524311274043	562.721523791123\\
-0.293738913110646	563.736000906001\\
-0.292953514947248	564.773612996365\\
-0.292168116783851	565.834052811821\\
-0.291382718620453	566.917002614513\\
-0.290597320457056	568.022134294691\\
-0.289811922293658	569.149109490261\\
-0.289026524130261	570.297579710212\\
-0.288241125966863	571.467186461888\\
-0.287455727803466	572.657561382024\\
-0.286670329640069	573.868326371464\\
-0.285884931476671	575.099093733523\\
-0.285099533313274	576.349466315883\\
-0.284314135149876	577.619037655991\\
-0.283528736986479	578.907392129844\\
-0.282743338823081	580.214105104125\\
-0.281957940659684	581.538743091593\\
-0.281172542496286	582.880863909656\\
-0.280387144332889	584.240016842046\\
-0.279601746169492	585.615742803535\\
-0.278816348006094	587.007574507592\\
-0.278030949842697	588.415036636913\\
-0.277245551679299	589.83764601675\\
-0.276460153515902	591.274911790943\\
-0.275674755352504	592.726335600591\\
-0.274889357189107	594.191411765268\\
-0.274103959025709	595.669627466706\\
-0.273318560862312	597.160462934865\\
-0.272533162698914	598.66339163631\\
-0.271747764535517	600.1778804648\\
-0.27096236637212	601.703389934012\\
-0.270176968208722	603.239374372325\\
-0.269391570045325	604.785282119563\\
-0.268606171881927	606.340555725625\\
-0.26782077371853	607.904632150911\\
-0.267035375555132	609.476942968467\\
-0.266249977391735	611.056914567749\\
-0.265464579228337	612.643968359941\\
-0.26467918106494	614.237520984723\\
-0.263893782901543	615.836984518417\\
-0.263108384738145	617.441766683423\\
-0.262322986574748	619.051271058849\\
-0.26153758841135	620.664897292274\\
-0.260752190247953	622.282041312533\\
-0.259966792084555	623.902095543453\\
-0.259181393921158	625.524449118455\\
-0.25839599575776	627.148488095942\\
-0.257610597594363	628.773595675373\\
-0.256825199430966	630.399152413955\\
-0.256039801267568	632.024536443868\\
-0.255254403104171	633.649123689926\\
-0.254469004940773	635.272288087614\\
-0.253683606777376	636.893401801398\\
-0.252898208613978	638.511835443241\\
-0.252112810450581	640.126958291231\\
-0.251327412287183	641.738138508252\\
-0.250542014123786	643.344743360611\\
-0.249756615960389	644.946139436548\\
-0.248971217796991	646.541692864529\\
-0.248185819633594	648.130769531282\\
-0.247400421470196	649.71273529946\\
-0.246615023306799	651.286956224873\\
-0.245829625143401	652.852798773214\\
-0.245044226980004	654.409630036186\\
-0.244258828816606	655.956817946988\\
-0.243473430653209	657.493731495043\\
-0.242688032489812	659.019740939929\\
-0.241902634326414	660.534218024429\\
-0.241117236163017	662.036536186617\\
-0.240331837999619	663.526070770933\\
-0.239546439836222	665.002199238151\\
-0.238761041672824	666.464301374184\\
-0.237975643509427	667.911759497671\\
-0.237190245346029	669.343958666239\\
-0.236404847182632	670.760286881422\\
-0.235619449019234	672.160135292137\\
-0.234834050855837	673.542898396661\\
-0.234048652692439	674.907974243056\\
-0.233263254529042	676.254764627965\\
-0.232477856365645	677.582675293727\\
-0.231692458202247	678.891116123748\\
-0.23090706003885	680.179501336065\\
-0.230121661875452	681.447249675051\\
-0.229336263712055	682.693784601198\\
-0.228550865548657	683.918534478927\\
-0.22776546738526	685.120932762362\\
-0.226980069221862	686.300418179024\\
-0.226194671058465	687.456434911388\\
-0.225409272895068	688.588432776246\\
-0.22462387473167	689.695867401828\\
-0.223838476568273	690.778200402645\\
-0.223053078404875	691.834899551981\\
-0.222267680241478	692.865438952005\\
-0.22148228207808	693.869299201456\\
-0.220696883914683	694.845967560845\\
-0.219911485751285	695.794938115141\\
-0.219126087587888	696.715711933896\\
-0.218340689424491	697.607797228765\\
-0.217555291261093	698.470709508381\\
-0.216769893097696	699.303971730553\\
-0.215984494934298	700.107114451736\\
-0.215199096770901	700.879675973757\\
-0.214413698607503	701.621202487734\\
-0.213628300444106	702.331248215181\\
-0.212842902280708	703.009375546247\\
-0.212057504117311	703.655155175073\\
-0.211272105953914	704.268166232218\\
-0.210486707790516	704.847996414141\\
-0.209701309627119	705.394242109705\\
-0.208915911463721	705.906508523674\\
-0.208130513300324	706.384409797178\\
-0.207345115136926	706.82756912513\\
-0.206559716973529	707.235618870552\\
-0.205774318810131	707.608200675814\\
-0.204988920646734	707.944965570741\\
-0.204203522483337	708.245574077587\\
-0.203418124319939	708.509696312843\\
-0.202632726156541	708.73701208587\\
-0.201847327993144	708.927210994342\\
-0.201061929829747	709.079992516475\\
-0.200276531666349	709.195066100039\\
-0.199491133502952	709.272151248132\\
-0.198705735339554	709.310977601708\\
-0.197920337176157	709.311285018849\\
-0.197134939012759	709.272823650772\\
-0.196349540849362	709.195354014558\\
-0.195564142685964	709.0786470626\\
-0.194778744522567	708.92248424877\\
-0.19399334635917	708.726657591283\\
-0.193207948195772	708.490969732274\\
-0.192422550032375	708.215233994071\\
-0.191637151868977	707.899274432169\\
-0.19085175370558	707.542925884901\\
-0.190066355542182	707.146034019816\\
-0.189280957378785	706.708455376744\\
-0.188495559215387	706.230057407575\\
-0.18771016105199	705.710718512744\\
-0.186924762888593	705.150328074423\\
-0.186139364725195	704.548786486431\\
-0.185353966561798	703.906005180868\\
-0.1845685683984	703.221906651481\\
-0.183783170235003	702.49642447377\\
-0.182997772071605	701.729503321834\\
-0.182212373908208	700.921098981989\\
-0.18142697574481	700.071178363147\\
-0.180641577581413	699.179719503976\\
-0.179856179418016	698.246711576865\\
-0.179070781254618	697.272154888683\\
-0.178285383091221	696.25606087838\\
-0.177499984927823	695.198452111408\\
-0.176714586764426	694.099362271015\\
-0.175929188601028	692.9588361464\\
-0.175143790437631	691.776929617764\\
-0.174358392274233	690.553709638272\\
-0.173572994110836	689.28925421294\\
-0.172787595947439	687.983652374477\\
-0.172002197784041	686.637004156098\\
-0.171216799620644	685.249420561323\\
-0.170431401457246	683.821023530803\\
-0.169646003293849	682.351945906176\\
-0.168860605130451	680.842331390988\\
-0.168075206967054	679.292334508707\\
-0.167289808803656	677.70212055784\\
-0.166504410640259	676.071865564205\\
-0.165719012476861	674.40175623035\\
-0.164933614313464	672.691989882179\\
-0.164148216150067	670.942774412797\\
-0.163362817986669	669.154328223599\\
-0.162577419823272	667.326880162643\\
-0.161792021659874	665.46066946033\\
-0.161006623496477	663.55594566242\\
-0.160221225333079	661.612968560423\\
-0.159435827169682	659.632008119386\\
-0.158650429006284	657.61334440311\\
-0.157865030842887	655.55726749684\\
-0.15707963267949	653.464077427444\\
-0.156294234516092	651.334084081127\\
-0.155508836352695	649.167607118705\\
-0.154723438189297	646.964975888484\\
-0.1539380400259	644.726529336762\\
-0.153152641862502	642.452615916007\\
-0.152367243699105	640.14359349073\\
-0.151581845535707	637.799829241109\\
-0.15079644737231	635.421699564368\\
-0.150011049208913	633.009589973981\\
-0.149225651045515	630.563894996721\\
-0.148440252882118	628.085018067591\\
-0.14765485471872	625.573371422674\\
-0.146869456555323	623.029375989949\\
-0.146084058391925	620.453461278095\\
-0.145298660228528	617.846065263337\\
-0.14451326206513	615.207634274363\\
-0.143727863901733	612.538622875354\\
-0.142942465738336	609.839493747158\\
-0.142157067574938	607.110717566665\\
-0.141371669411541	604.352772884401\\
-0.140586271248143	601.566146000398\\
-0.139800873084746	598.751330838361\\
-0.139015474921348	595.908828818197\\
-0.138230076757951	593.039148726918\\
-0.137444678594553	590.142806587983\\
-0.136659280431156	587.220325529093\\
-0.135873882267759	584.272235648509\\
-0.135088484104361	581.29907387991\\
-0.134303085940964	578.301383855837\\
-0.133517687777566	575.279715769775\\
-0.132732289614169	572.234626236891\\
-0.131946891450771	569.166678153495\\
-0.131161493287374	566.076440555245\\
-0.130376095123976	562.964488474143\\
-0.129590696960579	559.831402794364\\
-0.128805298797182	556.677770106956\\
-0.128019900633784	553.504182563456\\
-0.127234502470386	550.311237728457\\
-0.126449104306989	547.099538431172\\
-0.125663706143592	543.869692616026\\
-0.124878307980194	540.622313192334\\
-0.124092909816797	537.358017883085\\
-0.123307511653399	534.077429072892\\
-0.122522113490002	530.781173655125\\
-0.121736715326604	527.469882878293\\
-0.120951317163207	524.144192191701\\
-0.120165918999809	520.804741090417\\
-0.119380520836412	517.452172959603\\
-0.118595122673015	514.087134918239\\
-0.117809724509617	510.710277662284\\
-0.11702432634622	507.322255307313\\
-0.116238928182822	503.923725230676\\
-0.115453530019425	500.515347913193\\
-0.114668131856027	497.097786780466\\
-0.11388273369263	493.671708043804\\
-0.113097335529232	490.237780540832\\
-0.112311937365835	486.796675575808\\
-0.111526539202438	483.349066759677\\
-0.11074114103904	479.895629849926\\
-0.109955742875643	476.437042590254\\
-0.109170344712245	472.973984550114\\
-0.108384946548848	469.507136964137\\
-0.10759954838545	466.03718257151\\
-0.106814150222053	462.564805455322\\
-0.106028752058655	459.090690881918\\
-0.105243353895258	455.615525140307\\
-0.104457955731861	452.139995381642\\
-0.103672557568463	448.664789458837\\
-0.102887159405066	445.190595766322\\
-0.102101761241668	441.718103080009\\
-0.101316363078271	438.248000397458\\
-0.100530964914873	434.780976778337\\
-0.0997455667514759	431.31772118515\\
-0.0989601685880783	427.858922324312\\
-0.0981747704246809	424.405268487591\\
-0.0973893722612835	420.957447393934\\
-0.0966039740978861	417.516146031742\\
-0.0958185759344885	414.082050501603\\
-0.0950331777710911	410.655845859528\\
-0.0942477796076937	407.238215960713\\
-0.0934623814442963	403.829843303873\\
-0.0926769832808989	400.431408876168\\
-0.0918915851175013	397.04359199876\\
-0.0911061869541039	393.667070173028\\
-0.0903207887907065	390.30251892747\\
-0.0895353906273091	386.950611665337\\
-0.0887499924639115	383.612019513011\\
-0.0879645943005141	380.287411169173\\
-0.0871791961371167	376.97745275477\\
-0.0863937979737193	373.68280766384\\
-0.0856083998103219	370.4041364152\\
-0.0848230016469242	367.142096505033\\
-0.0840376034835268	363.897342260409\\
-0.0832522053201294	360.670524693756\\
-0.082466807156732	357.462291358325\\
-0.0816814089933344	354.273286204654\\
-0.080896010829937	351.104149438087\\
-0.0801106126665396	347.955517377345\\
-0.0793252145031422	344.8280223142\\
-0.0785398163397448	341.722292374258\\
-0.0777544181763472	338.638951378899\\
-0.0769690200129498	335.578618708378\\
-0.0761836218495524	332.541909166118\\
-0.075398223686155	329.529432844234\\
-0.0746128255227574	326.54179499029\\
-0.07382742735936	323.579595875338\\
-0.0730420291959626	320.643430663227\\
-0.0722566310325652	317.733889281248\\
-0.0714712328691678	314.851556292111\\
-0.0706858347057702	311.997010767273\\
-0.0699004365423728	309.170826161664\\
-0.0691150383789754	306.373570189808\\
-0.068329640215578	303.60580470337\\
-0.0675442420521806	300.868085570158\\
-0.0667588438887829	298.160962554584\\
-0.0659734457253855	295.484979199625\\
-0.0651880475619881	292.840672710278\\
-0.0644026493985908	290.228573838561\\
-0.0636172512351931	287.649206770045\\
-0.0628318530717957	285.103089011971\\
-0.0620464549083983	282.590731282933\\
-0.0612610567450009	280.112637404185\\
-0.0604756585816035	277.669304192555\\
-0.0596902604182059	275.261221355005\\
-0.0589048622548085	272.888871384854\\
-0.0581194640914111	270.552729459663\\
-0.0573340659280137	268.253263340818\\
-0.0565486677646161	265.99093327482\\
-0.0557632696012187	263.766191896301\\
-0.0549778714378213	261.579484132766\\
-0.0541924732744239	259.431247111103\\
-0.0534070751110265	257.321910065852\\
-0.0526216769476289	255.251894249264\\
-0.0518362787842315	253.221612843153\\
-0.0510508806208341	251.231470872558\\
-0.0502654824574367	249.281865121232\\
-0.0494800842940391	247.373184048969\\
-0.0486946861306417	245.505807710781\\
-0.0479092879672443	243.680107677934\\
-0.0471238898038469	241.896446960867\\
-0.0463384916404495	240.155179933993\\
-0.0455530934770518	238.456652262394\\
-0.0447676953136544	236.801200830437\\
-0.043982297150257	235.189153672297\\
-0.0431968989868596	233.620829904422\\
-0.042411500823462	232.096539659931\\
-0.0416261026600646	230.616584024968\\
-0.0408407044966672	229.18125497701\\
-0.0400553063332698	227.79083532515\\
-0.0392699081698724	226.445598652355\\
-0.0384845100064748	225.145809259709\\
-0.0376991118430774	223.891722112656\\
-0.03691371367968	222.683582789239\\
-0.0361283155162826	221.52162743035\\
-0.035342917352885	220.406082692003\\
-0.0345575191894876	219.337165699622\\
-0.0337721210260902	218.315084004364\\
-0.0329867228626928	217.340035541481\\
-0.0322013246992954	216.412208590716\\
-0.0314159265358978	215.531781738756\\
-0.0306305283725004	214.698923843734\\
-0.029845130209103	213.913794001787\\
-0.0290597320457056	213.176541515681\\
-0.0282743338823079	212.487305865497\\
-0.0274889357189105	211.846216681395\\
-0.0267035375555131	211.253393718449\\
-0.0259181393921157	210.708946833555\\
-0.0251327412287183	210.212975964427\\
-0.0243473430653207	209.765571110674\\
-0.0235619449019233	209.366812316962\\
-0.0227765467385259	209.016769658263\\
-0.0219911485751285	208.715503227194\\
-0.0212057504117311	208.463063123448\\
-0.0204203522483335	208.25948944532\\
-0.0196349540849361	208.104812283316\\
-0.0188495559215387	207.999051715868\\
-0.0180641577581413	207.94221780713\\
-0.0172787595947437	207.934310606879\\
-0.0164933614313463	207.975320152503\\
-0.0157079632679489	208.065226473075\\
-0.0149225651045515	208.203999595535\\
-0.0141371669411541	208.391599552942\\
-0.0133517687777565	208.627976394831\\
-0.0125663706143591	208.91307019964\\
-0.0117809724509617	209.246811089237\\
-0.0109955742875643	209.629119245515\\
-0.0102101761241666	210.05990492907\\
-0.00942477796076924	210.539068499956\\
-0.00863937979737184	211.066500440507\\
-0.00785398163397444	211.642081380229\\
-0.00706858347057704	212.265682122754\\
-0.00628318530717942	212.937163674853\\
-0.00549778714378202	213.6563772775\\
-0.00471238898038462	214.423164438992\\
-0.00392699081698722	215.237356970106\\
-0.0031415926535896	216.098777021293\\
-0.0023561944901922	217.007237121906\\
-0.0015707963267948	217.962540221454\\
-0.000785398163397399	218.96447973287\\
0	220.012839577795\\
0.000785398163397399	221.107394233864\\
0.0015707963267948	222.247908783985\\
0.0023561944901922	223.434138967611\\
0.0031415926535896	224.665831233993\\
0.00392699081698722	225.942722797396\\
0.00471238898038462	227.264541694288\\
0.00549778714378202	228.631006842477\\
0.00628318530717942	230.041828102188\\
0.00706858347057704	231.496706339085\\
0.00785398163397444	232.995333489202\\
0.00863937979737184	234.5373926258\\
0.00942477796076924	236.12255802812\\
0.0102101761241666	237.750495252028\\
0.0109955742875643	239.420861202537\\
0.0117809724509617	241.133304208203\\
0.0125663706143591	242.887464097373\\
0.0133517687777565	244.682972276275\\
0.0141371669411541	246.519451808941\\
0.0149225651045515	248.396517498946\\
0.0157079632679489	250.31377597295\\
0.0164933614313463	252.270825766033\\
0.0172787595947437	254.267257408805\\
0.0180641577581413	256.302653516278\\
0.0188495559215387	258.376588878476\\
0.0196349540849361	260.488630552796\\
0.0204203522483335	262.638337958069\\
0.0212057504117311	264.825262970326\\
0.0219911485751285	267.048950020252\\
0.0227765467385259	269.308936192303\\
0.0235619449019233	271.604751325481\\
0.0243473430653207	273.935918115739\\
0.0251327412287183	276.30195222\\
0.0259181393921157	278.702362361783\\
0.0267035375555131	281.136650438408\\
0.0274889357189105	283.604311629756\\
0.0282743338823079	286.104834508589\\
0.0290597320457056	288.637701152374\\
0.029845130209103	291.202387256634\\
0.0306305283725004	293.79836224977\\
0.0314159265358978	296.425089409356\\
0.0322013246992954	299.082025979879\\
0.0329867228626928	301.768623291897\\
0.0337721210260902	304.484326882611\\
0.0345575191894876	307.228576617814\\
0.035342917352885	310.000806815197\\
0.0361283155162826	312.800446369003\\
0.03691371367968	315.626918875982\\
0.0376991118430774	318.47964276266\\
0.0384845100064748	321.358031413858\\
0.0392699081698724	324.261493302471\\
0.0400553063332698	327.189432120462\\
0.0408407044966672	330.141246911063\\
0.0416261026600646	333.116332202142\\
0.042411500823462	336.114078140725\\
0.0431968989868596	339.133870628644\\
0.043982297150257	342.175091459278\\
0.0447676953136544	345.237118455374\\
0.0455530934770518	348.319325607915\\
0.0463384916404495	351.421083216005\\
0.0471238898038469	354.541758027748\\
0.0479092879672443	357.680713382104\\
0.0486946861306417	360.837309351676\\
0.0494800842940391	364.010902886408\\
0.0502654824574367	367.20084795818\\
0.0510508806208341	370.40649570624\\
0.0518362787842315	373.627194583484\\
0.0526216769476289	376.862290503519\\
0.0534070751110265	380.111126988507\\
0.0541924732744239	383.373045317734\\
0.0549778714378213	386.647384676909\\
0.0557632696012187	389.933482308127\\
0.0565486677646161	393.230673660484\\
0.0573340659280137	396.538292541322\\
0.0581194640914111	399.855671268042\\
0.0589048622548085	403.182140820492\\
0.0596902604182059	406.517030993873\\
0.0604756585816035	409.859670552132\\
0.0612610567450009	413.20938738182\\
0.0620464549083983	416.565508646384\\
0.0628318530717957	419.927360940845\\
0.0636172512351931	423.294270446845\\
0.0644026493985908	426.665563088017\\
0.0651880475619881	430.040564685655\\
0.0659734457253855	433.418601114648\\
0.0667588438887829	436.798998459633\\
0.0675442420521806	440.181083171353\\
0.068329640215578	443.564182223159\\
0.0691150383789754	446.947623267653\\
0.0699004365423728	450.330734793409\\
0.0706858347057702	453.712846281746\\
0.0714712328691678	457.093288363531\\
0.0722566310325652	460.471392975945\\
0.0730420291959626	463.846493519223\\
0.07382742735936	467.217925013276\\
0.0746128255227574	470.585024254208\\
0.075398223686155	473.947129970658\\
0.0761836218495524	477.303582979948\\
0.0769690200129498	480.653726343997\\
0.0777544181763472	483.996905524958\\
0.0785398163397448	487.332468540544\\
0.0793252145031422	490.659766119008\\
0.0801106126665396	493.978151853744\\
0.080896010829937	497.286982357446\\
0.0816814089933344	500.585617415833\\
0.082466807156732	503.873420140847\\
0.0832522053201294	507.149757123334\\
0.0840376034835268	510.413998585142\\
0.0848230016469242	513.665518530605\\
0.0856083998103219	516.903694897375\\
0.0863937979737193	520.127909706562\\
0.0871791961371167	523.337549212151\\
0.0879645943005141	526.532004049637\\
0.0887499924639115	529.710669383872\\
0.0895353906273091	532.872945056047\\
0.0903207887907065	536.018235729799\\
0.0911061869541039	539.145951036396\\
0.0918915851175013	542.255505718951\\
0.0926769832808989	545.346319775645\\
0.0934623814442963	548.417818601891\\
0.0942477796076937	551.469433131446\\
0.0950331777710911	554.500599976371\\
0.0958185759344885	557.510761565861\\
0.0966039740978861	560.499366283859\\
0.0973893722612835	563.465868605446\\
0.0981747704246809	566.409729231945\\
0.0989601685880783	569.330415224726\\
0.0997455667514759	572.227400137638\\
0.100530964914873	575.10016414807\\
0.101316363078271	577.948194186569\\
0.102101761241668	580.770984064993\\
0.102887159405066	583.568034603158\\
0.103672557568463	586.338853753941\\
0.104457955731861	589.082956726791\\
0.105243353895258	591.799866109632\\
0.106028752058655	594.489111989097\\
0.106814150222053	597.150232069068\\
0.10759954838545	599.78277178748\\
0.108384946548848	602.386284431357\\
0.109170344712245	604.960331250034\\
0.109955742875643	607.504481566541\\
0.11074114103904	610.018312887095\\
0.111526539202438	612.50141100868\\
0.112311937365835	614.953370124671\\
0.113097335529232	617.373792928467\\
0.11388273369263	619.762290715099\\
0.114668131856027	622.118483480771\\
0.115453530019425	624.442000020316\\
0.116238928182822	626.732478022509\\
0.11702432634622	628.989564163222\\
0.117809724509617	631.212914196377\\
0.118595122673015	633.402193042669\\
0.119380520836412	635.557074876022\\
0.120165918999809	637.677243207743\\
0.120951317163207	639.762390968351\\
0.121736715326604	641.81222058704\\
0.122522113490002	643.826444068746\\
0.123307511653399	645.804783068793\\
0.124092909816797	647.746968965079\\
0.124878307980194	649.652742927777\\
0.125663706143592	651.521855986521\\
0.126449104306989	653.354069095051\\
0.127234502470386	655.149153193273\\
0.128019900633784	656.906889266731\\
0.128805298797182	658.627068403442\\
0.129590696960579	660.309491848076\\
0.130376095123976	661.953971053458\\
0.131161493287374	663.560327729357\\
0.131946891450771	665.128393888543\\
0.132732289614169	666.658011890087\\
0.133517687777566	668.149034479883\\
0.134303085940964	669.601324828354\\
0.135088484104361	671.014756565347\\
0.135873882267759	672.389213812162\\
0.136659280431156	673.724591210717\\
0.137444678594553	675.020793949831\\
0.138230076757951	676.277737788574\\
0.139015474921348	677.495349076714\\
0.139800873084746	678.673564772188\\
0.140586271248143	679.812332455631\\
0.141371669411541	680.911610341903\\
0.142157067574938	681.971367288628\\
0.142942465738336	682.991582801719\\
0.143727863901733	683.972247037863\\
0.14451326206513	684.913360803978\\
0.145298660228528	685.814935553606\\
0.146084058391925	686.676993380239\\
0.146869456555323	687.499567007571\\
0.14765485471872	688.282699776657\\
0.148440252882118	689.026445629978\\
0.149225651045515	689.730869092399\\
0.150011049208913	690.396045249005\\
0.15079644737231	691.022059719834\\
0.151581845535707	691.609008631463\\
0.152367243699105	692.156998585482\\
0.153152641862502	692.666146623818\\
0.1539380400259	693.13658019093\\
0.154723438189297	693.568437092865\\
0.155508836352695	693.961865453168\\
0.156294234516092	694.317023665655\\
0.15707963267949	694.634080344048\\
0.157865030842887	694.913214268468\\
0.158650429006284	695.154614328802\\
0.159435827169682	695.358479464931\\
0.160221225333079	695.525018603841\\
0.161006623496477	695.65445059361\\
0.161792021659874	695.747004134288\\
0.162577419823272	695.802917705671\\
0.163362817986669	695.822439491981\\
0.164148216150067	695.805827303471\\
0.164933614313464	695.753348494943\\
0.165719012476861	695.665279881227\\
0.166504410640259	695.541907649597\\
0.167289808803656	695.383527269167\\
0.168075206967054	695.19044339727\\
0.168860605130451	694.962969782842\\
0.169646003293849	694.701429166822\\
0.170431401457246	694.406153179595\\
0.171216799620644	694.0774822355\\
0.172002197784041	693.715765424411\\
0.172787595947439	693.32136040043\\
0.173572994110836	692.894633267707\\
0.174358392274233	692.435958463413\\
0.175143790437631	691.945718637887\\
0.175929188601028	691.424304532007\\
0.176714586764426	690.872114851769\\
0.177499984927823	690.289556140156\\
0.178285383091221	689.677042646291\\
0.179070781254618	689.034996191911\\
0.179856179418016	688.363846035211\\
0.180641577581413	687.66402873208\\
0.18142697574481	686.935987994757\\
0.182212373908208	686.180174547964\\
0.182997772071605	685.397045982528\\
0.183783170235003	684.58706660656\\
0.1845685683984	683.750707294197\\
0.185353966561798	682.888445331978\\
0.186139364725195	682.000764262877\\
0.186924762888593	681.088153728044\\
0.18771016105199	680.15110930629\\
0.188495559215387	679.190132351376\\
0.189280957378785	678.205729827139\\
0.190066355542182	677.198414140501\\
0.19085175370558	676.168702972424\\
0.191637151868977	675.117119106843\\
0.192422550032375	674.04419025764\\
0.193207948195772	672.950448893704\\
0.19399334635917	671.836432062134\\
0.194778744522567	670.702681209627\\
0.195564142685964	669.549742002128\\
0.196349540849362	668.378164142772\\
0.197134939012759	667.188501188193\\
0.197920337176157	665.981310363246\\
0.198705735339554	664.757152374211\\
0.199491133502952	663.516591220525\\
0.200276531666349	662.260194005119\\
0.201061929829747	660.988530743399\\
0.201847327993144	659.702174170962\\
0.202632726156541	658.401699550076\\
0.203418124319939	657.087684475023\\
0.204203522483337	655.76070867634\\
0.204988920646734	654.42135382404\\
0.205774318810131	653.070203329876\\
0.206559716973529	651.707842148711\\
0.207345115136926	650.334856579069\\
0.208130513300324	648.95183406293\\
0.208915911463721	647.559362984832\\
0.209701309627119	646.158032470373\\
0.210486707790516	644.748432184156\\
0.211272105953914	643.331152127261\\
0.212057504117311	641.906782434327\\
0.212842902280708	640.47591317029\\
0.213628300444106	639.039134126875\\
0.214413698607503	637.597034618906\\
0.215199096770901	636.150203280502\\
0.215984494934298	634.699227861246\\
0.216769893097696	633.244695022394\\
0.217555291261093	631.787190133204\\
0.218340689424491	630.327297067453\\
0.219126087587888	628.865598000234\\
0.219911485751285	627.402673205093\\
0.220696883914683	625.939100851594\\
0.22148228207808	624.475456803386\\
0.222267680241478	623.012314416852\\
0.223053078404875	621.550244340412\\
0.223838476568273	620.089814314568\\
0.22462387473167	618.63158897276\\
0.225409272895068	617.176129643121\\
0.226194671058465	615.723994151196\\
0.226980069221862	614.275736623723\\
0.22776546738526	612.831907293541\\
0.228550865548657	611.393052305704\\
0.229336263712055	609.959713524888\\
0.230121661875452	608.532428344165\\
0.23090706003885	607.111729495224\\
0.231692458202247	605.698144860116\\
0.232477856365645	604.292197284607\\
0.233263254529042	602.894404393211\\
0.234048652692439	601.505278405978\\
0.234834050855837	600.125325957139\\
0.235619449019234	598.755047915648\\
0.236404847182632	597.394939207734\\
0.237190245346029	596.045488641509\\
0.237975643509427	594.707178733746\\
0.238761041672824	593.380485538858\\
0.239546439836222	592.065878480195\\
0.240331837999619	590.763820183709\\
0.241117236163017	589.474766314072\\
0.241902634326414	588.199165413319\\
0.242688032489812	586.937458742088\\
0.243473430653209	585.690080123535\\
0.244258828816606	584.457455789988\\
0.245044226980004	583.240004232422\\
0.245829625143401	582.038136052819\\
0.246615023306799	580.852253819479\\
0.247400421470196	579.682751925366\\
0.248185819633594	578.530016449538\\
0.248971217796991	577.394425021746\\
0.249756615960389	576.276346690257\\
0.250542014123786	575.176141792971\\
0.251327412287183	574.094161831896\\
0.252112810450581	573.030749351041\\
0.252898208613978	571.986237817797\\
0.253683606777376	570.960951507859\\
0.254469004940773	569.955205393754\\
0.255254403104171	568.96930503703\\
0.256039801267568	568.003546484165\\
0.256825199430966	567.058216166258\\
0.257610597594363	566.133590802542\\
0.25839599575776	565.229937307793\\
0.259181393921158	564.347512703666\\
0.259966792084555	563.486564034026\\
0.260752190247953	562.64732828431\\
0.26153758841135	561.830032304981\\
0.262322986574748	561.034892739101\\
0.263108384738145	560.262115954094\\
0.263893782901543	559.511897977716\\
0.26467918106494	558.78442443829\\
0.265464579228337	558.079870509237\\
0.266249977391735	557.398400857947\\
0.267035375555132	556.740169599025\\
0.26782077371853	556.105320251936\\
0.268606171881927	555.493985703108\\
0.269391570045325	554.906288172485\\
0.270176968208722	554.3423391846\\
0.27096236637212	553.802239544161\\
0.271747764535517	553.286079316201\\
0.272533162698914	552.793937810796\\
0.273318560862312	552.325883572385\\
0.274103959025709	551.881974373706\\
0.274889357189107	551.462257214366\\
0.275674755352504	551.066768324058\\
0.276460153515902	550.695533170444\\
0.277245551679299	550.348566471711\\
0.278030949842697	550.02587221381\\
0.278816348006094	549.727443672377\\
0.279601746169492	549.453263439365\\
0.280387144332889	549.203303454354\\
0.281172542496286	548.977525040573\\
0.281957940659684	548.775878945605\\
0.282743338823081	548.598305386797\\
0.283528736986479	548.444734101341\\
0.284314135149876	548.315084401044\\
0.285099533313274	548.209265231752\\
0.285884931476671	548.127175237439\\
0.286670329640069	548.06870282892\\
0.287455727803466	548.033726257196\\
0.288241125966863	548.022113691391\\
0.289026524130261	548.033723301266\\
0.289811922293658	548.068403344293\\
0.290597320457056	548.125992257246\\
0.291382718620453	548.206318752295\\
0.292168116783851	548.30920191756\\
0.292953514947248	548.434451322102\\
0.293738913110646	548.581867125302\\
0.294524311274043	548.751240190601\\
0.29530970943744	548.942352203556\\
0.296095107600838	549.154975794159\\
0.296880505764235	549.388874663398\\
0.297665903927633	549.64380371398\\
0.29845130209103	549.919509185195\\
0.299236700254428	550.215728791847\\
0.300022098417825	550.53219186721\\
0.300807496581223	550.86861950995\\
0.30159289474462	551.224724734941\\
0.302378292908017	551.600212627942\\
0.303163691071415	551.994780504029\\
0.303949089234812	552.40811806976\\
0.30473448739821	552.839907588978\\
0.305519885561607	553.289824052179\\
0.306305283725005	553.757535349394\\
0.307090681888402	554.242702446487\\
0.3078760800518	554.744979564812\\
0.308661478215197	555.264014364126\\
0.309446876378594	555.799448128708\\
0.310232274541992	556.350915956567\\
0.311017672705389	556.918046951683\\
0.311803070868787	557.500464419174\\
0.312588469032184	558.097786063307\\
0.313373867195582	558.70962418827\\
0.314159265358979	559.33558590159\\
0.314944663522377	559.975273320127\\
0.315730061685774	560.628283778533\\
0.316515459849172	561.294210040076\\
0.317300858012569	561.972640509744\\
0.318086256175967	562.663159449504\\
0.318871654339364	563.36534719563\\
0.319657052502761	564.078780377999\\
0.320442450666159	564.803032141222\\
0.321227848829556	565.537672367529\\
0.322013246992954	566.282267901289\\
0.322798645156351	567.036382775049\\
0.323584043319749	567.79957843698\\
0.324369441483146	568.571413979629\\
0.325154839646544	569.351446369843\\
0.325940237809941	570.139230679761\\
0.326725635973338	570.934320318757\\
0.327511034136736	571.736267266203\\
0.328296432300133	572.544622304949\\
0.329081830463531	573.358935255391\\
0.329867228626928	574.178755209995\\
0.330652626790326	575.003630768181\\
0.331438024953723	575.833110271418\\
0.332223423117121	576.666742038418\\
0.333008821280518	577.5040746003\\
0.333794219443915	578.344656935607\\
0.334579617607313	579.188038705044\\
0.33536501577071	580.0337704858\\
0.336150413934108	580.881404005351\\
0.336935812097505	581.7304923746\\
0.337721210260903	582.580590320227\\
0.3385066084243	583.431254416135\\
0.339292006587698	584.282043313842\\
0.340077404751095	585.132517971711\\
0.340862802914492	585.982241882888\\
0.34164820107789	586.830781301809\\
0.342433599241287	587.677705469152\\
0.343218997404685	588.522586835127\\
0.344004395568082	589.365001280936\\
0.34478979373148	590.204528338323\\
0.345575191894877	591.040751407058\\
0.346360590058275	591.873257970228\\
0.347145988221672	592.701639807238\\
0.347931386385069	593.525493204365\\
0.348716784548467	594.344419162765\\
0.349502182711865	595.158023603794\\
0.350287580875262	595.96591757154\\
0.351072979038659	596.767717432424\\
0.351858377202057	597.563045071768\\
0.352643775365454	598.351528087203\\
0.353429173528852	599.132799978804\\
0.354214571692249	599.906500335833\\
0.354999969855647	600.672275019975\\
0.355785368019044	601.429776344963\\
0.356570766182442	602.178663252468\\
0.357356164345839	602.918601484154\\
0.358141562509236	603.649263749786\\
0.358926960672634	604.370329891284\\
0.359712358836031	605.081487042628\\
0.360497756999429	605.782429785493\\
0.361283155162826	606.472860300538\\
0.362068553326224	607.152488514226\\
0.362853951489621	607.821032241101\\
0.363639349653019	608.478217321415\\
0.364424747816416	609.123777754014\\
0.365210145979813	609.757455824405\\
0.365995544143211	610.379002227905\\
0.366780942306608	610.988176187794\\
0.367566340470006	611.584745568386\\
0.368351738633403	612.168486982955\\
0.369137136796801	612.739185896413\\
0.369922534960198	613.296636722693\\
0.370707933123596	613.840642916754\\
0.371493331286993	614.371017061139\\
0.37227872945039	614.887580947028\\
0.373064127613788	615.390165649729\\
0.373849525777185	615.878611598524\\
0.374634923940583	616.352768640861\\
0.37542032210398	616.812496100783\\
0.376205720267378	617.257662831601\\
0.376991118430775	617.688147262725\\
0.377776516594172	618.103837440633\\
0.37856191475757	618.504631063935\\
0.379347312920967	618.890435512494\\
0.380132711084365	619.261167870574\\
0.380918109247762	619.616754943994\\
0.38170350741116	619.957133271258\\
0.382488905574557	620.282249128636\\
0.383274303737955	620.592058529194\\
0.384059701901352	620.886527215746\\
0.384845100064749	621.16563064773\\
0.385630498228147	621.429353981996\\
0.386415896391545	621.677692047503\\
0.387201294554942	621.910649313936\\
0.387986692718339	622.128239854252\\
0.388772090881737	622.33048730114\\
0.389557489045134	622.517424797448\\
0.390342887208532	622.689094940566\\
0.391128285371929	622.845549720794\\
0.391913683535327	622.986850453736\\
0.392699081698724	623.113067706727\\
0.393484479862122	623.224281219347\\
0.394269878025519	623.320579818052\\
0.395055276188916	623.402061324957\\
0.395840674352314	623.468832460843\\
0.396626072515711	623.521008742404\\
0.397411470679109	623.558714373818\\
0.398196868842506	623.582082132678\\
0.398982267005904	623.591253250369\\
0.399767665169301	623.586377286934\\
0.400553063332699	623.567612000512\\
0.401338461496096	623.535123211429\\
0.402123859659493	623.489084660995\\
0.402909257822891	623.429677865128\\
0.403694655986288	623.357091962849\\
0.404480054149686	623.271523559769\\
0.405265452313083	623.173176566652\\
0.406050850476481	623.062262033143\\
0.406836248639878	622.938997976775\\
0.407621646803276	622.803609207356\\
0.408407044966673	622.656327146836\\
0.40919244313007	622.497389644784\\
0.409977841293468	622.327040789567\\
0.410763239456865	622.145530715375\\
0.411548637620263	621.953115405192\\
0.41233403578366	621.750056489861\\
0.413119433947058	621.53662104335\\
0.413904832110455	621.313081374367\\
0.414690230273853	621.079714814454\\
0.41547562843725	620.8368035027\\
0.416261026600647	620.584634167212\\
0.417046424764045	620.323497903492\\
0.417831822927442	620.053689949864\\
0.41861722109084	619.775509460106\\
0.419402619254237	619.489259273434\\
0.420188017417635	619.195245681996\\
0.420973415581032	618.893778196039\\
0.42175881374443	618.585169306898\\
0.422544211907827	618.26973424798\\
0.423329610071224	617.947790753901\\
0.424115008234622	617.619658817951\\
0.42490040639802	617.285660448047\\
0.425685804561417	616.946119421346\\
0.426471202724814	616.601361037698\\
0.427256600888212	616.251711872106\\
0.428041999051609	615.897499526366\\
0.428827397215007	615.539052380085\\
0.429612795378404	615.176699341215\\
0.430398193541802	614.81076959633\\
0.431183591705199	614.441592360793\\
0.431968989868597	614.069496629002\\
0.432754388031994	613.69481092491\\
0.433539786195391	613.317863052994\\
0.434325184358789	612.938979849841\\
0.435110582522186	612.558486936567\\
0.435895980685584	612.176708472232\\
0.436681378848981	611.793966908432\\
0.437466777012379	611.410582745271\\
0.438252175175776	611.02687428888\\
0.439037573339174	610.643157410681\\
0.439822971502571	610.259745308566\\
0.440608369665968	609.876948270189\\
0.441393767829366	609.495073438539\\
0.442179165992763	609.114424579987\\
0.442964564156161	608.735301854986\\
0.443749962319558	608.358001591595\\
0.444535360482956	607.982816062019\\
0.445320758646353	607.61003326233\\
0.446106156809751	607.239936695554\\
0.446891554973148	606.872805158287\\
0.447676953136545	606.50891253103\\
0.448462351299943	606.148527572387\\
0.44924774946334	605.791913717323\\
0.450033147626738	605.439328879622\\
0.450818545790135	605.091025258729\\
0.451603943953533	604.74724915112\\
0.45238934211693	604.408240766368\\
0.453174740280328	604.074234048061\\
0.453960138443725	603.74545649972\\
0.454745536607122	603.422129015859\\
0.45553093477052	603.104465718357\\
0.456316332933917	602.792673798253\\
0.457101731097315	602.48695336313\\
0.457887129260712	602.187497290203\\
0.45867252742411	601.894491085264\\
0.459457925587507	601.608112747586\\
0.460243323750905	601.328532640932\\
0.461028721914302	601.055913370774\\
0.4618141200777	600.790409667852\\
0.462599518241097	600.532168278161\\
0.463384916404494	600.281327859498\\
0.464170314567892	600.038018884652\\
0.464955712731289	599.802363551342\\
0.465741110894687	599.574475698989\\
0.466526509058084	599.354460732426\\
0.467311907221482	599.142415552597\\
0.468097305384879	598.938428494352\\
0.468882703548277	598.742579271395\\
0.469668101711674	598.554938928451\\
0.470453499875071	598.375569800713\\
0.471238898038469	598.20452548063\\
0.472024296201866	598.041850792081\\
0.472809694365264	597.887581771969\\
0.473595092528661	597.741745659299\\
0.474380490692059	597.604360891734\\
0.475165888855456	597.475437109696\\
0.475951287018854	597.354975168\\
0.476736685182251	597.242967155045\\
0.477522083345648	597.139396419582\\
0.478307481509046	597.044237605042\\
0.479092879672443	596.957456691426\\
0.479878277835841	596.879011044751\\
0.480663675999238	596.808849474028\\
0.481449074162636	596.746912295755\\
0.482234472326033	596.693131405887\\
0.483019870489431	596.64743035925\\
0.483805268652828	596.609724456361\\
0.484590666816225	596.579920837597\\
0.485376064979623	596.557918584663\\
0.48616146314302	596.543608829293\\
0.486946861306418	596.536874869119\\
0.487732259469815	596.537592290628\\
0.488517657633213	596.545629099135\\
0.48930305579661	596.560845855671\\
0.490088453960008	596.583095820705\\
0.490873852123405	596.612225104592\\
0.491659250286802	596.648072824641\\
0.4924446484502	596.690471268691\\
0.493230046613597	596.739246065082\\
0.494015444776995	596.794216358882\\
0.494800842940392	596.855194994252\\
0.49558624110379	596.921988702807\\
0.496371639267187	596.994398297825\\
0.497157037430585	597.072218874164\\
0.497942435593982	597.155240013727\\
0.49872783375738	597.243245996313\\
0.499513231920777	597.336016015694\\
0.500298630084175	597.433324400735\\
0.501084028247572	597.5349408414\\
0.501869426410969	597.640630619437\\
0.502654824574367	597.750154843579\\
0.503440222737764	597.863270689045\\
0.504225620901162	597.979731641168\\
0.505011019064559	598.09928774293\\
0.505796417227957	598.221685846199\\
0.506581815391354	598.346669866475\\
0.507367213554752	598.473981040903\\
0.508152611718149	598.603358189354\\
0.508938009881546	598.73453797834\\
0.509723408044944	598.867255187546\\
0.510508806208341	599.001242978729\\
0.511294204371739	599.136233166781\\
0.512079602535136	599.271956492676\\
0.512865000698534	599.408142898104\\
0.513650398861931	599.544521801519\\
0.514435797025329	599.680822375363\\
0.515221195188726	599.816773824219\\
0.516006593352123	599.952105663647\\
0.516791991515521	600.086547999428\\
0.517577389678918	600.219831806998\\
0.518362787842316	600.35168921077\\
0.519148186005713	600.481853763125\\
0.519933584169111	600.610060722792\\
0.520718982332508	600.736047332359\\
0.521504380495906	600.859553094655\\
0.522289778659303	600.980320047746\\
0.5230751768227	601.098093038269\\
0.523860574986098	601.212619992867\\
0.524645973149495	601.323652187428\\
0.525431371312893	601.430944513897\\
0.52621676947629	601.534255744382\\
0.527002167639688	601.633348792309\\
0.527787565803085	601.727990970341\\
0.528572963966483	601.817954244838\\
0.52935836212988	601.90301548657\\
0.530143760293277	601.982956717447\\
0.530929158456675	602.057565353015\\
0.531714556620073	602.126634440454\\
0.53249995478347	602.189962891842\\
0.533285352946867	602.247355712444\\
0.534070751110265	602.298624223772\\
0.534856149273662	602.34358628119\\
0.53564154743706	602.382066485824\\
0.536426945600457	602.41389639055\\
0.537212343763855	602.43891469983\\
0.537997741927252	602.45696746318\\
0.53878314009065	602.467908262047\\
0.539568538254047	602.471598389888\\
0.540353936417444	602.467907025237\\
0.541139334580842	602.456711397571\\
0.541924732744239	602.437896945758\\
0.542710130907637	602.411357468926\\
0.543495529071034	602.376995269533\\
0.544280927234432	602.334721288493\\
0.545066325397829	602.284455232164\\
0.545851723561227	602.226125691045\\
0.546637121724624	602.159670250018\\
0.547422519888021	602.085035589987\\
0.548207918051419	602.002177580766\\
0.548993316214816	601.91106136509\\
0.549778714378214	601.811661433601\\
0.550564112541611	601.703961690719\\
0.551349510705009	601.587955511249\\
0.552134908868406	601.463645787651\\
0.552920307031804	601.331044967859\\
0.553705705195201	601.190175083565\\
0.554491103358598	601.041067768896\\
0.555276501521996	600.883764269407\\
0.556061899685393	600.718315441332\\
0.556847297848791	600.544781741039\\
0.557632696012188	600.363233204656\\
0.558418094175586	600.173749417815\\
0.559203492338983	599.976419475521\\
0.559988890502381	599.771341932094\\
0.560774288665778	599.558624741221\\
0.561559686829175	599.338385186086\\
0.562345084992573	599.110749799622\\
0.56313048315597	598.875854274889\\
0.563915881319368	598.633843365636\\
0.564701279482765	598.384870777063\\
0.565486677646163	598.129099046868\\
0.56627207580956	597.866699416626\\
0.567057473972958	597.597851693582\\
0.567842872136355	597.322744102936\\
0.568628270299752	597.041573130735\\
0.56941366846315	596.754543357454\\
0.570199066626547	596.461867282395\\
0.570984464789945	596.163765139032\\
0.571769862953342	595.860464701432\\
0.57255526111674	595.552201081894\\
0.573340659280137	595.23921651998\\
0.574126057443535	594.921760163077\\
0.574911455606932	594.60008783869\\
0.57569685377033	594.274461818633\\
0.576482251933727	593.945150575326\\
0.577267650097124	593.612428530394\\
0.578053048260522	593.276575795776\\
0.578838446423919	592.937877907581\\
0.579623844587317	592.596625552914\\
0.580409242750714	592.253114289905\\
0.581194640914112	591.907644261205\\
0.581980039077509	591.56051990119\\
0.582765437240907	591.212049637154\\
0.583550835404304	590.862545584752\\
0.584336233567701	590.512323237981\\
0.585121631731099	590.161701153984\\
0.585907029894496	589.811000632976\\
0.586692428057894	589.460545393602\\
0.587477826221291	589.110661244014\\
0.588263224384689	588.761675749019\\
0.589048622548086	588.413917893592\\
0.589834020711484	588.067717743093\\
0.590619418874881	587.723406100535\\
0.591404817038279	587.38131416122\\
0.592190215201676	587.041773165112\\
0.592975613365073	586.705114047285\\
0.593761011528471	586.371667086806\\
0.594546409691868	586.041761554404\\
0.595331807855266	585.715725359309\\
0.596117206018663	585.393884695598\\
0.596902604182061	585.076563688453\\
0.597688002345458	584.764084040665\\
0.598473400508856	584.456764679796\\
0.599258798672253	584.154921406353\\
0.60004419683565	583.858866543362\\
0.600829594999048	583.568908587717\\
0.601614993162445	583.285351863692\\
0.602400391325843	583.008496178995\\
0.60318578948924	582.73863648374\\
0.603971187652638	582.47606253273\\
0.604756585816035	582.221058551414\\
0.605541983979433	581.973902905927\\
0.60632738214283	581.734867777549\\
0.607112780306228	581.504218842002\\
0.607898178469625	581.282214953932\\
0.608683576633022	581.069107836949\\
0.60946897479642	580.865141779603\\
0.610254372959817	580.670553337654\\
0.611039771123215	580.485571042992\\
0.611825169286612	580.310415119568\\
0.61261056745001	580.145297206687\\
0.613395965613407	579.990420089996\\
0.614181363776805	579.845977440528\\
0.614966761940202	579.712153562109\\
0.615752160103599	579.589123147475\\
0.616537558266997	579.477051043406\\
0.617322956430394	579.376092025196\\
0.618108354593792	579.286390580758\\
0.618893752757189	579.20808070466\\
0.619679150920587	579.141285702381\\
0.620464549083984	579.086118005065\\
0.621249947247382	579.04267899504\\
0.622035345410779	579.011058842358\\
0.622820743574176	578.991336352611\\
0.623606141737574	578.983578826255\\
0.624391539900971	578.987841929673\\
0.625176938064369	579.004169578187\\
0.625962336227766	579.032593831231\\
0.626747734391164	579.07313479987\\
0.627533132554561	579.125800566852\\
0.628318530717959	579.190587119348\\
0.629103928881356	579.267478294557\\
0.629889327044753	579.356445738287\\
0.630674725208151	579.457448876666\\
0.631460123371548	579.570434901092\\
0.632245521534946	579.695338766506\\
0.633030919698343	579.832083203092\\
0.633816317861741	579.98057874148\\
0.634601716025138	580.140723751482\\
0.635387114188536	580.312404494436\\
0.636172512351933	580.495495189166\\
0.63695791051533	580.689858091573\\
0.637743308678728	580.895343587865\\
0.638528706842125	581.11179030139\\
0.639314105005523	581.339025213057\\
0.64009950316892	581.576863795284\\
0.640884901332318	581.82511015941\\
0.641670299495715	582.083557216497\\
0.642455697659113	582.351986851412\\
0.64324109582251	582.630170110095\\
0.644026493985908	582.917867399871\\
0.644811892149305	583.214828702666\\
0.645597290312702	583.520793800969\\
0.6463826884761	583.835492516363\\
0.647168086639497	584.158644960439\\
0.647953484802895	584.489961797875\\
0.648738882966292	584.82914452147\\
0.64952428112969	585.175885738891\\
0.650309679293087	585.529869470876\\
0.651095077456485	585.890771460627\\
0.651880475619882	586.258259494127\\
0.652665873783279	586.631993731044\\
0.653451271946677	587.01162704596\\
0.654236670110074	587.396805379556\\
0.655022068273472	587.787168099438\\
0.655807466436869	588.182348370241\\
0.656592864600267	588.581973532649\\
0.657378262763664	588.985665490939\\
0.658163660927062	589.39304110867\\
0.658949059090459	589.803712612104\\
0.659734457253856	590.217288000942\\
0.660519855417254	590.633371465945\\
0.661305253580651	591.051563812999\\
0.662090651744049	591.471462893179\\
0.662876049907446	591.89266403834\\
0.663661448070844	592.314760501768\\
0.664446846234241	592.737343903415\\
0.665232244397639	593.160004679216\\
0.666017642561036	593.582332533995\\
0.666803040724434	594.003916897466\\
0.667588438887831	594.424347382781\\
0.668373837051228	594.843214247146\\
0.669159235214626	595.260108853944\\
0.669944633378023	595.674624135852\\
0.670730031541421	596.086355058396\\
0.671515429704818	596.494899083425\\
0.672300827868216	596.899856631937\\
0.673086226031613	597.300831545708\\
0.673871624195011	597.697431547183\\
0.674657022358408	598.089268697071\\
0.675442420521805	598.475959849075\\
0.676227818685203	598.857127101216\\
0.6770132168486	599.232398243186\\
0.677798615011998	599.601407199177\\
0.678584013175395	599.963794465623\\
0.679369411338793	600.319207543317\\
0.68015480950219	600.667301363336\\
0.680940207665588	601.007738706239\\
0.681725605828985	601.340190613992\\
0.682511003992383	601.664336794078\\
0.68329640215578	601.979866015259\\
0.684081800319177	602.286476494482\\
0.684867198482575	602.583876274374\\
0.685652596645972	602.871783590852\\
0.68643799480937	603.149927230316\\
0.687223392972767	603.418046875953\\
0.688008791136165	603.675893442643\\
0.688794189299562	603.923229400015\\
0.68957958746296	604.159829083181\\
0.690364985626357	604.385478990689\\
0.691150383789754	604.599978069267\\
0.691935781953152	604.803137984929\\
0.692721180116549	604.994783380023\\
0.693506578279947	605.174752115837\\
0.694291976443344	605.342895500366\\
0.695077374606742	605.499078500878\\
0.695862772770139	605.643179940935\\
0.696648170933537	605.775092681517\\
0.697433569096934	605.894723785955\\
0.698218967260332	606.001994668348\\
0.699004365423729	606.096841225203\\
0.699789763587126	606.179213950031\\
0.700575161750524	606.24907803065\\
0.701360559913921	606.306413428978\\
0.702145958077319	606.351214943114\\
0.702931356240716	606.383492251524\\
0.703716754404114	606.40326993917\\
0.704502152567511	606.410587505448\\
0.705287550730909	606.405499353818\\
0.706072948894306	606.388074763021\\
0.706858347057703	606.35839783983\\
0.707643745221101	606.31656745327\\
0.708429143384498	606.262697150288\\
0.709214541547896	606.196915052878\\
0.709999939711293	606.119363736662\\
0.710785337874691	606.030200090997\\
0.711570736038088	605.92959516066\\
0.712356134201486	605.817733969213\\
0.713141532364883	605.694815324159\\
0.71392693052828	605.561051604041\\
0.714712328691678	605.416668527633\\
0.715497726855075	605.261904905436\\
0.716283125018473	605.097012373672\\
0.71706852318187	604.92225511103\\
0.717853921345268	604.737909538413\\
0.718639319508665	604.544264001991\\
0.719424717672063	604.341618439847\\
0.72021011583546	604.130284032573\\
0.720995513998857	603.910582838156\\
0.721780912162255	603.682847411542\\
0.722566310325652	603.447420409278\\
0.72335170848905	603.204654179664\\
0.724137106652447	602.954910338847\\
0.724922504815845	602.698559333349\\
0.725707902979242	602.435979989489\\
0.72649330114264	602.167559050245\\
0.727278699306037	601.893690700054\\
0.728064097469434	601.614776078121\\
0.728849495632832	601.331222780804\\
0.729634893796229	601.043444353649\\
0.730420291959627	600.751859773714\\
0.731205690123024	600.456892922754\\
0.731991088286422	600.158972051965\\
0.732776486449819	599.858529238898\\
0.733561884613217	599.555999837234\\
0.734347282776614	599.251821920103\\
0.735132680940012	598.946435717645\\
0.735918079103409	598.640283049517\\
0.736703477266806	598.333806753087\\
0.737488875430204	598.027450108023\\
0.738274273593601	597.721656258043\\
0.739059671756999	597.41686763058\\
0.739845069920396	597.11352535509\\
0.740630468083794	596.812068680827\\
0.741415866247191	596.512934394801\\
0.742201264410589	596.216556240743\\
0.742986662573986	595.923364339842\\
0.743772060737383	595.633784614034\\
0.744557458900781	595.348238212651\\
0.745342857064178	595.067140943208\\
0.746128255227576	594.790902707113\\
0.746913653390973	594.51992694111\\
0.747699051554371	594.254610065209\\
0.748484449717768	593.995340937918\\
0.749269847881166	593.742500319536\\
0.750055246044563	593.496460344283\\
0.75084064420796	593.257584002041\\
0.751626042371358	593.026224630454\\
0.752411440534755	592.802725418136\\
0.753196838698153	592.587418919743\\
0.75398223686155	592.380626583607\\
0.754767635024948	592.182658292675\\
0.755553033188345	591.993811919443\\
0.756338431351743	591.814372895563\\
0.75712382951514	591.644613796816\\
0.757909227678538	591.484793944084\\
0.758694625841935	591.335159020967\\
0.759480024005332	591.195940708671\\
0.76026542216873	591.067356338746\\
0.761050820332127	590.949608564265\\
0.761836218495525	590.842885049996\\
0.762621616658922	590.747358182097\\
0.76340701482232	590.66318479784\\
0.764192412985717	590.590505935853\\
0.764977811149115	590.52944660733\\
0.765763209312512	590.48011558865\\
0.766548607475909	590.442605235794\\
0.767334005639307	590.41699132095\\
0.768119403802704	590.40333289164\\
0.768904801966102	590.401672152697\\
0.769690200129499	590.412034371357\\
0.770475598292897	590.434427805755\\
0.771260996456294	590.468843657008\\
0.772046394619692	590.515256045104\\
0.772831792783089	590.573622008748\\
0.773617190946487	590.643881529272\\
0.774402589109884	590.725957578733\\
0.775187987273281	590.819756192215\\
0.775973385436679	590.925166564389\\
0.776758783600076	591.042061170299\\
0.777544181763474	591.170295910326\\
0.778329579926871	591.30971027926\\
0.779114978090269	591.460127559331\\
0.779900376253666	591.621355037079\\
0.780685774417064	591.793184243837\\
0.781471172580461	591.975391219622\\
0.782256570743858	592.167736800162\\
0.783041968907256	592.369966926755\\
0.783827367070653	592.581812978635\\
0.784612765234051	592.802992127464\\
0.785398163397448	593.033207713558\\
0.786183561560846	593.272149643388\\
0.786968959724243	593.519494807895\\
0.787754357887641	593.774907521113\\
0.788539756051038	594.03803997854\\
0.789325154214436	594.308532734698\\
0.790110552377833	594.586015199273\\
0.79089595054123	594.870106151181\\
0.791681348704628	595.160414269913\\
0.792466746868025	595.456538683428\\
0.793252145031423	595.7580695319\\
0.79403754319482	596.064588546525\\
0.794822941358218	596.375669642626\\
0.795608339521615	596.690879526229\\
0.796393737685013	597.009778313282\\
0.79717913584841	597.33192016064\\
0.797964534011807	597.656853907948\\
0.798749932175205	597.984123729487\\
0.799535330338602	598.313269795077\\
0.800320728502	598.643828939079\\
0.801106126665397	598.975335336514\\
0.801891524828795	599.307321185338\\
0.802676922992192	599.639317393845\\
0.80346232115559	599.970854272207\\
0.804247719318987	600.301462227099\\
0.805033117482384	600.630672458389\\
0.805818515645782	600.958017656825\\
0.806603913809179	601.283032701675\\
0.807389311972577	601.60525535725\\
0.808174710135974	601.924226967227\\
0.808960108299372	602.239493145728\\
0.809745506462769	602.550604464045\\
0.810530904626167	602.857117131961\\
0.811316302789564	603.158593672578\\
0.812101700952962	603.454603589593\\
0.812887099116359	603.744724025941\\
0.813672497279756	604.028540412762\\
0.814457895443154	604.305647107634\\
0.815243293606551	604.575648021024\\
0.816028691769949	604.838157229945\\
0.816814089933346	605.092799577796\\
0.817599488096744	605.339211259372\\
0.818384886260141	605.577040390095\\
0.819170284423539	605.805947558465\\
0.819955682586936	606.025606360822\\
0.820741080750333	606.235703917465\\
0.821526478913731	606.43594136927\\
0.822311877077128	606.626034353895\\
0.823097275240526	606.805713460767\\
0.823882673403923	606.974724664001\\
0.824668071567321	607.132829732501\\
0.825453469730718	607.279806616454\\
0.826238867894115	607.415449809531\\
0.827024266057513	607.539570686084\\
0.82780966422091	607.651997812713\\
0.828595062384308	607.752577233569\\
0.829380460547705	607.841172728842\\
0.830165858711103	607.917666045888\\
0.8309512568745	607.981957102508\\
0.831736655037898	608.033964161939\\
0.832522053201295	608.07362397913\\
0.833307451364693	608.100891917978\\
0.83409284952809	608.115742039168\\
0.834878247691487	608.118167158379\\
0.835663645854885	608.108178874629\\
0.836449044018282	608.085807568571\\
0.83723444218168	608.051102370631\\
0.838019840345077	608.004131098907\\
0.838805238508475	607.944980166802\\
0.839590636671872	607.873754460416\\
0.84037603483527	607.79057718577\\
0.841161432998667	607.695589685994\\
0.841946831162064	607.588951228645\\
0.842732229325462	607.470838763392\\
0.843517627488859	607.341446650342\\
0.844303025652257	607.200986359336\\
0.845088423815654	607.049686140597\\
0.845873821979052	606.887790667165\\
0.846659220142449	606.715560649589\\
0.847444618305847	606.53327242342\\
0.848230016469244	606.341217510078\\
0.849015414632642	606.139702151725\\
0.849800812796039	605.929046820816\\
0.850586210959436	605.709585705066\\
0.851371609122834	605.481666168586\\
0.852157007286231	605.245648190015\\
0.852942405449629	605.001903778512\\
0.853727803613026	604.750816368497\\
0.854513201776424	604.492780194102\\
0.855298599939821	604.228199644312\\
0.856083998103219	603.957488599818\\
0.856869396266616	603.681069752653\\
0.857654794430013	603.399373909702\\
0.858440192593411	603.112839281229\\
0.859225590756808	602.821910755573\\
0.860010988920206	602.527039161238\\
0.860796387083603	602.228680517564\\
0.861581785247001	601.927295275273\\
0.862367183410398	601.623347548142\\
0.863152581573796	601.31730433712\\
0.863937979737193	601.009634748196\\
0.864723377900591	600.700809205386\\
0.865508776063988	600.391298660165\\
0.866294174227385	600.081573798748\\
0.867079572390783	599.772104248577\\
0.86786497055418	599.46335778543\\
0.868650368717578	599.155799542537\\
0.869435766880975	598.849891223114\\
0.870221165044373	598.54609031773\\
0.87100656320777	598.244849327897\\
0.871791961371168	597.946614997302\\
0.872577359534565	597.651827552071\\
0.873362757697962	597.36091995146\\
0.87414815586136	597.074317150346\\
0.874933554024757	596.792435374886\\
0.875718952188155	596.515681412698\\
0.876504350351552	596.244451918885\\
0.87728974851495	595.979132739228\\
0.878075146678347	595.720098251803\\
0.878860544841745	595.467710728328\\
0.879645943005142	595.222319716419\\
0.880431341168539	594.984261443991\\
0.881216739331937	594.753858246956\\
0.882002137495334	594.531418021339\\
0.882787535658732	594.31723370092\\
0.883572933822129	594.111582761427\\
0.884358331985527	593.914726752309\\
0.885143730148924	593.726910857033\\
0.885929128312322	593.548363482819\\
0.886714526475719	593.379295880683\\
0.887499924639117	593.219901796586\\
0.888285322802514	593.070357154455\\
0.889070720965911	592.930819771769\\
0.889856119129309	592.801429108364\\
0.890641517292706	592.682306049023\\
0.891426915456104	592.573552720392\\
0.892212313619501	592.475252342669\\
0.892997711782899	592.38746911648\\
0.893783109946296	592.310248145246\\
0.894568508109694	592.243615393344\\
0.895353906273091	592.187577680226\\
0.896139304436488	592.142122710658\\
0.896924702599886	592.107219141114\\
0.897710100763283	592.082816682339\\
0.898495498926681	592.068846237998\\
0.899280897090078	592.065220079252\\
0.900066295253476	592.071832055072\\
0.900851693416873	592.088557837959\\
0.901637091580271	592.115255204762\\
0.902422489743668	592.151764352117\\
0.903207887907066	592.197908246042\\
0.903993286070463	592.25349300509\\
0.90477868423386	592.31830831645\\
0.905564082397258	592.392127884255\\
0.906349480560655	592.474709909349\\
0.907134878724053	592.565797599654\\
0.90792027688745	592.665119710236\\
0.908705675050848	592.77239111209\\
0.909491073214245	592.887313388621\\
0.910276471377643	593.009575458709\\
0.91106186954104	593.138854225212\\
0.911847267704437	593.274815247685\\
0.912632665867835	593.417113438054\\
0.913418064031232	593.565393777915\\
0.91420346219463	593.719292056075\\
0.914988860358027	593.878435624931\\
0.915774258521425	594.042444174196\\
0.916559656684822	594.210930520461\\
0.91734505484822	594.383501411049\\
0.918130453011617	594.559758340554\\
0.918915851175014	594.739298378433\\
0.919701249338412	594.921715006\\
0.920486647501809	595.106598961121\\
0.921272045665207	595.293539088897\\
0.922057443828604	595.482123196589\\
0.922842841992002	595.671938911037\\
0.923628240155399	595.86257453678\\
0.924413638318797	596.053619913107\\
0.925199036482194	596.244667268237\\
0.925984434645591	596.435312068819\\
0.926769832808989	596.625153862964\\
0.927555230972386	596.813797115002\\
0.928340629135784	597.000852030169\\
0.929126027299181	597.185935367453\\
0.929911425462579	597.368671238812\\
0.930696823625976	597.548691893038\\
0.931482221789374	597.725638482512\\
0.932267619952771	597.899161811176\\
0.933053018116168	598.068923062022\\
0.933838416279566	598.234594502475\\
0.934623814442963	598.395860166066\\
0.935409212606361	598.552416508829\\
0.936194610769758	598.703973038907\\
0.936980008933156	598.8502529179\\
0.937765407096553	598.990993532536\\
0.938550805259951	599.125947035313\\
0.939336203423348	599.254880852789\\
0.940121601586746	599.377578160307\\
0.940906999750143	599.493838321957\\
0.94169239791354	599.603477294687\\
0.942477796076938	599.706327995513\\
0.943263194240335	599.802240630881\\
0.944048592403733	599.891082987288\\
0.94483399056713	599.972740682369\\
0.945619388730528	600.047117375719\\
0.946404786893925	600.11413493882\\
0.947190185057323	600.173733583528\\
0.94797558322072	600.225871948648\\
0.948760981384117	600.270527144242\\
0.949546379547515	600.307694753371\\
0.950331777710912	600.337388791123\\
0.95111717587431	600.359641620795\\
0.951902574037707	600.374503827268\\
0.952687972201105	600.382044047676\\
0.953473370364502	600.382348759548\\
0.9542587685279	600.375522026757\\
0.955044166691297	600.361685203646\\
0.955829564854695	600.340976597842\\
0.956614963018092	600.313551092349\\
0.957400361181489	600.279579727614\\
0.958185759344887	600.239249244356\\
0.958971157508284	600.192761588035\\
0.959756555671682	600.140333375957\\
0.960541953835079	600.082195328069\\
0.961327351998477	600.01859166264\\
0.962112750161874	599.949779458045\\
0.962898148325272	599.876027982035\\
0.963683546488669	599.797617989902\\
0.964468944652066	599.714840993052\\
0.965254342815464	599.627998499606\\
0.966039740978861	599.537401228663\\
0.966825139142259	599.443368300017\\
0.967610537305656	599.346226401108\\
0.968395935469054	599.24630893313\\
0.969181333632451	599.143955138213\\
0.969966731795849	599.039509209733\\
0.970752129959246	598.933319387774\\
0.971537528122643	598.825737041901\\
0.972322926286041	598.717115743384\\
0.973108324449438	598.607810329113\\
0.973893722612836	598.498175959416\\
0.974679120776233	598.388567172106\\
0.975464518939631	598.279336935023\\
0.976249917103028	598.170835699447\\
0.977035315266426	598.063410456702\\
0.977820713429823	597.957403800325\\
0.978606111593221	597.85315299618\\
0.979391509756618	597.750989062871\\
0.980176907920015	597.651235864829\\
0.980962306083413	597.554209220441\\
0.98174770424681	597.460216027535\\
0.982533102410208	597.369553408566\\
0.983318500573605	597.282507877782\\
0.984103898737003	597.199354532623\\
0.9848892969004	597.120356271589\\
0.985674695063798	597.045763040728\\
0.986460093227195	596.975811110887\\
0.987245491390592	596.91072238778\\
0.98803088955399	596.850703756881\\
0.988816287717387	596.795946465078\\
0.989601685880785	596.746625540958\\
0.990387084044182	596.70289925549\\
0.99117248220758	596.664908624836\\
0.991957880370977	596.632776956868\\
0.992743278534375	596.606609442945\\
0.993528676697772	596.586492796339\\
0.99431407486117	596.572494938652\\
0.995099473024567	596.564664735415\\
0.995884871187964	596.563031781982\\
0.996670269351362	596.567606240689\\
0.997455667514759	596.57837873015\\
0.998241065678157	596.595320267423\\
0.999026463841554	596.618382263665\\
0.999811862004952	596.647496573759\\
1.00059726016835	596.682575600263\\
1.00138265833175	596.723512451906\\
1.00216805649514	596.770181156703\\
1.00295345465854	596.822436929647\\
1.00373885282194	596.880116494763\\
1.00452425098534	596.943038461216\\
1.00530964914873	597.011003752958\\
1.00609504731213	597.083796091332\\
1.00688044547553	597.16118252984\\
1.00766584363893	597.242914040196\\
1.00845124180232	597.328726148592\\
1.00923663996572	597.418339621019\\
1.01002203812912	597.511461196296\\
1.01080743629252	597.607784365357\\
1.01159283445591	597.706990195192\\
1.01237823261931	597.808748195719\\
1.01316363078271	597.91271722771\\
1.01394902894611	598.018546449809\\
1.0147344271095	598.1258763025\\
1.0155198252729	598.234339526823\\
1.0163052234363	598.343562215469\\
1.0170906215997	598.45316489381\\
1.01787601976309	598.562763628296\\
1.01866141792649	598.671971159559\\
1.01944681608989	598.780398057453\\
1.02023221425329	598.887653895206\\
1.02101761241668	598.993348439722\\
1.02180301058008	599.097092855058\\
1.02258840874348	599.198500915967\\
1.02337380690688	599.297190228397\\
1.02415920507027	599.392783453729\\
1.02494460323367	599.484909533526\\
1.02573000139707	599.573204911495\\
1.02651539956047	599.657314749369\\
1.02730079772386	599.736894133352\\
1.02808619588726	599.811609267779\\
1.02887159405066	599.881138652638\\
1.02965699221405	599.945174241587\\
1.03044239037745	600.00342257712\\
1.03122778854085	600.05560589956\\
1.03201318670425	600.101463226564\\
1.03279858486764	600.140751399903\\
1.03358398303104	600.17324609627\\
1.03436938119444	600.198742798983\\
1.03515477935784	600.217057727467\\
1.03594017752123	600.228028721508\\
1.03672557568463	600.231516077329\\
1.03751097384803	600.227403332635\\
1.03829637201143	600.215597997898\\
1.03908177017482	600.196032231216\\
1.03986716833822	600.168663454236\\
1.04065256650162	600.133474906748\\
1.04143796466502	600.090476137666\\
1.04222336282841	600.039703430286\\
1.04300876099181	599.981220159837\\
1.04379415915521	599.915117081508\\
1.04457955731861	599.841512547289\\
1.045364955482	599.760552650131\\
1.0461503536454	599.672411294125\\
1.0469357518088	599.577290189548\\
1.0477211499722	599.475418771833\\
1.04850654813559	599.367054043727\\
1.04929194629899	599.252480340035\\
1.05007734446239	599.132009014635\\
1.05086274262579	599.005978049571\\
1.05164814078918	598.874751586302\\
1.05243353895258	598.738719379341\\
1.05321893711598	598.598296172779\\
1.05400433527938	598.453921000364\\
1.05478973344277	598.306056410033\\
1.05557513160617	598.155187614021\\
1.05636052976957	598.001821565867\\
1.05714592793297	597.846485965857\\
1.05793132609636	597.689728196664\\
1.05871672425976	597.532114191149\\
1.05950212242316	597.374227234493\\
1.06028752058656	597.21666670304\\
1.06107291874995	597.060046742434\\
1.06185831691335	596.904994887819\\
1.06264371507675	596.75215062909\\
1.06342911324015	596.602163924317\\
1.06421451140354	596.455693664728\\
1.06499990956694	596.313406094709\\
1.06578530773034	596.175973190547\\
1.06657070589373	596.04407100172\\
1.06735610405713	595.918377958742\\
1.06814150222053	595.799573151682\\
1.06892690038393	595.688334583632\\
1.06971229854732	595.585337403497\\
1.07049769671072	595.491252122615\\
1.07128309487412	595.406742819807\\
1.07206849303752	595.33246533954\\
1.07285389120091	595.269065487984\\
1.07363928936431	595.217177231785\\
1.07442468752771	595.177420904456\\
1.07521008569111	595.150401425314\\
1.0759954838545	595.136706535917\\
1.0767808820179	595.136905058992\\
1.0775662801813	595.151545184805\\
1.0783516783447	595.181152789969\\
1.07913707650809	595.226229793602\\
1.07992247467149	595.287252555743\\
1.08070787283489	595.364670322881\\
1.08149327099829	595.458903725351\\
1.08227866916168	595.570343331305\\
1.08306406732508	595.699348261852\\
1.08384946548848	595.846244871843\\
1.08463486365188	596.011325500675\\
1.08542026181527	596.19484729732\\
1.08620565997867	596.397031123658\\
1.08699105814207	596.618060540008\\
1.08777645630547	596.858080876589\\
1.08856185446886	597.11719839443\\
1.08934725263226	597.395479539066\\
1.09013265079566	597.692950290125\\
1.09091804895906	598.009595609682\\
1.09170344712245	598.345358992028\\
1.09248884528585	598.700142117248\\
1.09327424344925	599.073804610725\\
1.09405964161265	599.466163910449\\
1.09484503977604	599.876995243692\\
1.09563043793944	600.306031714368\\
1.09641583610284	600.752964502061\\
1.09720123426624	601.217443173419\\
1.09798663242963	601.699076106328\\
1.09877203059303	602.197431026913\\
1.09955742875643	602.71203565916\\
1.10034282691983	603.242378486576\\
1.10112822508322	603.787909625024\\
1.10191362324662	604.348041805521\\
1.10269902141002	604.92215146546\\
1.10348441957341	605.509579946408\\
1.10426981773681	606.109634796303\\
1.10505521590021	606.72159117353\\
1.10584061406361	607.344693350059\\
1.106626012227	607.978156310518\\
1.1074114103904	608.621167443722\\
1.1081968085538	609.272888322934\\
1.1089822067172	609.932456570776\\
1.10976760488059	610.598987804467\\
1.11055300304399	611.271577656749\\
1.11133840120739	611.949303867607\\
1.11212379937079	612.631228441629\\
1.11290919753418	613.316399865591\\
1.11369459569758	614.003855380622\\
1.11447999386098	614.692623303087\\
1.11526539202438	615.381725388105\\
1.11605079018777	616.070179229427\\
1.11683618835117	616.757000689231\\
1.11762158651457	617.441206351211\\
1.11840698467797	618.12181599022\\
1.11919238284136	618.797855051561\\
1.11997778100476	619.468357132952\\
1.12076317916816	620.132366462088\\
1.12154857733156	620.788940362635\\
1.12233397549495	621.437151701477\\
1.12311937365835	622.076091309981\\
1.12390477182175	622.704870372058\\
1.12469016998515	623.322622771801\\
1.12547556814854	623.928507393519\\
1.12626096631194	624.521710367054\\
1.12704636447534	625.101447251334\\
1.12783176263874	625.666965149234\\
1.12861716080213	626.217544746925\\
1.12940255896553	626.752502271049\\
1.13018795712893	627.271191357239\\
1.13097335529233	627.773004823649\\
1.13175875345572	628.257376343431\\
1.13254415161912	628.723782010286\\
1.13332954978252	629.171741791482\\
1.13411494794592	629.600820863016\\
1.13490034610931	630.010630821878\\
1.13568574427271	630.400830770693\\
1.13647114243611	630.771128270357\\
1.13725654059951	631.121280156613\\
1.1380419387629	631.451093216896\\
1.1388273369263	631.760424724159\\
1.1396127350897	632.049182824765\\
1.14039813325309	632.317326777985\\
1.14118353141649	632.56486704501\\
1.14196892957989	632.791865225876\\
1.14275432774329	632.998433843107\\
1.14353972590668	633.184735971361\\
1.14432512407008	633.350984712804\\
1.14511052223348	633.497442518451\\
1.14589592039688	633.624420356126\\
1.14668131856027	633.732276726238\\
1.14746671672367	633.821416527004\\
1.14825211488707	633.892289771262\\
1.14903751305047	633.945390157491\\
1.14982291121386	633.981253498128\\
1.15060830937726	634.000456008773\\
1.15139370754066	634.003612462323\\
1.15217910570406	633.991374212548\\
1.15296450386745	633.964427092098\\
1.15374990203085	633.923489190351\\
1.15453530019425	633.869308516965\\
1.15532069835765	633.802660557427\\
1.15610609652104	633.72434572729\\
1.15689149468444	633.635186732185\\
1.15767689284784	633.536025841081\\
1.15846229101124	633.427722080616\\
1.15924768917463	633.311148358661\\
1.16003308733803	633.1871885256\\
1.16081848550143	633.0567343821\\
1.16160388366483	632.920682642414\\
1.16238928182822	632.779931862502\\
1.16317467999162	632.635379342484\\
1.16396007815502	632.487918013106\\
1.16474547631842	632.338433316097\\
1.16553087448181	632.187800088388\\
1.16631627264521	632.036879460299\\
1.16710167080861	631.886515777841\\
1.16788706897201	631.737533559356\\
1.1686724671354	631.590734496681\\
1.1694578652988	631.446894511036\\
1.1702432634622	631.306760873745\\
1.1710286616256	631.171049401831\\
1.17181405978899	631.040441738387\\
1.17259945795239	630.915582727455\\
1.17338485611579	630.797077892985\\
1.17417025427919	630.685491031172\\
1.17495565244258	630.581341925258\\
1.17574105060598	630.485104191543\\
1.17652644876938	630.397203265073\\
1.17731184693278	630.318014533073\\
1.17809724509617	630.247861623828\\
1.17888264325957	630.1870148583\\
1.17966804142297	630.135689871295\\
1.18045343958636	630.094046408554\\
1.18123883774976	630.062187305611\\
1.18202423591316	630.04015765374\\
1.18280963407656	630.027944157774\\
1.18359503223995	630.025474689975\\
1.18438043040335	630.032618043582\\
1.18516582856675	630.049183888985\\
1.18595122673015	630.074922934901\\
1.18673662489354	630.109527296245\\
1.18752202305694	630.152631069731\\
1.18830742122034	630.203811117553\\
1.18909281938374	630.262588058841\\
1.18987821754713	630.32842746786\\
1.19066361571053	630.400741277235\\
1.19144901387393	630.478889383798\\
1.19223441203733	630.56218145391\\
1.19301981020072	630.649878924469\\
1.19380520836412	630.74119719506\\
1.19459060652752	630.83530800605\\
1.19537600469092	630.931341996728\\
1.19616140285431	631.028391436949\\
1.19694680101771	631.125513125027\\
1.19773219918111	631.221731444056\\
1.19851759734451	631.316041568139\\
1.1993029955079	631.407412809474\\
1.2000883936713	631.4947920966\\
1.2008737918347	631.577107573609\\
1.2016591899981	631.653272309566\\
1.20244458816149	631.722188106897\\
1.20322998632489	631.782749397049\\
1.20401538448829	631.833847211268\\
1.20480078265169	631.874373213987\\
1.20558618081508	631.903223785913\\
1.20637157897848	631.919304143617\\
1.20715697714188	631.921532482149\\
1.20794237530528	631.90884412695\\
1.20872777346867	631.880195681156\\
1.20951317163207	631.834569154252\\
1.21029856979547	631.770976057898\\
1.21108396795887	631.688461454747\\
1.21186936612226	631.586107946039\\
1.21265476428566	631.463039583794\\
1.21344016244906	631.318425693554\\
1.21422556061246	631.151484593729\\
1.21501095877585	630.961487197814\\
1.21579635693925	630.747760486006\\
1.21658175510265	630.509690832975\\
1.21736715326604	630.246727178979\\
1.21815255142944	629.95838403181\\
1.21893794959284	629.644244287552\\
1.21972334775624	629.303961858603\\
1.22050874591963	628.937264097925\\
1.22129414408303	628.543954009073\\
1.22207954224643	628.123912232175\\
1.22286494040983	627.677098796686\\
1.22365033857322	627.203554632414\\
1.22443573673662	626.703402831107\\
1.22522113490002	626.176849651597\\
1.22600653306342	625.62418526233\\
1.22679193122681	625.045784215959\\
1.22757732939021	624.442105651504\\
1.22836272755361	623.813693220493\\
1.22914812571701	623.16117473441\\
1.2299335238804	622.485261531685\\
1.2307189220438	621.786747563427\\
1.2315043202072	621.066508198054\\
1.2322897183706	620.32549874594\\
1.23307511653399	619.564752706166\\
1.23386051469739	618.785379738476\\
1.23464591286079	617.988563364466\\
1.23543131102419	617.175558403062\\
1.23621670918758	616.347688146258\\
1.23700210735098	615.506341282105\\
1.23778750551438	614.652968572811\\
1.23857290367778	613.789079296817\\
1.23935830184117	612.916237464531\\
1.24014370000457	612.036057818363\\
1.24092909816797	611.150201628493\\
1.24171449633137	610.26037229665\\
1.24249989449476	609.368310780953\\
1.24328529265816	608.475790855613\\
1.24407069082156	607.584614219991\\
1.24485608898496	606.696605472173\\
1.24564148714835	605.813606962816\\
1.24642688531175	604.937473545597\\
1.24721228347515	604.070067241083\\
1.24799768163855	603.213251831311\\
1.24878307980194	602.368887402737\\
1.24956847796534	601.538824855559\\
1.25035387612874	600.72490039769\\
1.25113927429214	599.928930041838\\
1.25192467245553	599.152704124355\\
1.25271007061893	598.397981864492\\
1.25349546878233	597.666485982821\\
1.25428086694572	596.959897397419\\
1.25506626510912	596.279850016356\\
1.25585166327252	595.627925644806\\
1.25663706143592	595.00564902481\\
1.25742245959931	594.414483025436\\
1.25820785776271	593.855824000635\\
1.25899325592611	593.330997331649\\
1.25977865408951	592.841253170276\\
1.2605640522529	592.387762398719\\
1.2613494504163	591.971612821047\\
1.2621348485797	591.593805600622\\
1.2629202467431	591.255251957016\\
1.26370564490649	590.956770135128\\
1.26449104306989	590.699082658327\\
1.26527644123329	590.482813876465\\
1.26606183939669	590.308487818659\\
1.26684723756008	590.176526359668\\
1.26763263572348	590.087247707628\\
1.26841803388688	590.040865219799\\
1.26920343205028	590.037486551814\\
1.26998883021367	590.077113144748\\
1.27077422837707	590.159640053139\\
1.27155962654047	590.284856115839\\
1.27234502470387	590.452444470359\\
1.27313042286726	590.661983410107\\
1.27391582103066	590.912947582675\\
1.27470121919406	591.204709526056\\
1.27548661735746	591.536541538423\\
1.27627201552085	591.907617875866\\
1.27705741368425	592.317017271224\\
1.27784281184765	592.763725765964\\
1.27862821001105	593.246639845833\\
1.27941360817444	593.764569869867\\
1.28019900633784	594.316243781214\\
1.28098440450124	594.900311087098\\
1.28176980266464	595.515347094239\\
1.28255520082803	596.159857385016\\
1.28334059899143	596.832282518714\\
1.28412599715483	597.531002941292\\
1.28491139531823	598.254344086266\\
1.28569679348162	599.000581648542\\
1.28648219164502	599.767947012307\\
1.28726758980842	600.554632813455\\
1.28805298797182	601.358798616454\\
1.28883838613521	602.178576685084\\
1.28962378429861	603.012077826052\\
1.29040918246201	603.857397284168\\
1.29119458062541	604.71262066752\\
1.2919799787888	605.575829880917\\
1.2927653769522	606.445109045814\\
1.2935507751156	607.318550384921\\
1.29433617327899	608.194260049814\\
1.29512157144239	609.070363870046\\
1.29590696960579	609.945013002525\\
1.29669236776919	610.816389460316\\
1.29747776593258	611.682711500429\\
1.29826316409598	612.542238850723\\
1.29904856225938	613.393277756648\\
1.29983396042278	614.234185829277\\
1.30061935858617	615.063376676803\\
1.30140475674957	615.879324302591\\
1.30219015491297	616.680567253737\\
1.30297555307637	617.465712505137\\
1.30376095123976	618.233439065087\\
1.30454634940316	618.982501289574\\
1.30533174756656	619.711731893599\\
1.30611714572996	620.420044649087\\
1.30690254389335	621.106436760246\\
1.30768794205675	621.769990908523\\
1.30847334022015	622.409876960685\\
1.30925873838355	623.025353334937\\
1.31004413654694	623.615768021394\\
1.31082953471034	624.180559254669\\
1.31161493287374	624.719255837761\\
1.31240033103714	625.231477117918\\
1.31318572920053	625.716932616558\\
1.31397112736393	626.175421316808\\
1.31475652552733	626.606830613641\\
1.31554192369073	627.011134933019\\
1.31632732185412	627.388394027805\\
1.31711272001752	627.738750959626\\
1.31789811818092	628.062429777119\\
1.31868351634432	628.359732902319\\
1.31946891450771	628.631038238152\\
1.32025431267111	628.876796011173\\
1.32103971083451	629.097525364787\\
1.32182510899791	629.293810719247\\
1.3226105071613	629.466297915687\\
1.3233959053247	629.615690162338\\
1.3241813034881	629.74274380189\\
1.3249667016515	629.848263919699\\
1.32575209981489	629.933099813154\\
1.32653749797829	629.998140343098\\
1.32732289614169	630.044309188607\\
1.32810829430509	630.072560026836\\
1.32889369246848	630.083871659828\\
1.32967909063188	630.079243110408\\
1.33046448879528	630.059688709265\\
1.33124988695867	630.026233195324\\
1.33203528512207	629.979906851318\\
1.33282068328547	629.921740696222\\
1.33360608144887	629.852761755855\\
1.33439147961226	629.773988432482\\
1.33517687777566	629.68642599368\\
1.33596227593906	629.591062200095\\
1.33674767410246	629.488863090935\\
1.33753307226585	629.380768945221\\
1.33831847042925	629.267690435881\\
1.33910386859265	629.150504992745\\
1.33988926675605	629.030053389437\\
1.34067466491944	628.907136567953\\
1.34146006308284	628.782512713537\\
1.34224546124624	628.656894591116\\
1.34303085940964	628.530947153246\\
1.34381625757303	628.405285428119\\
1.34460165573643	628.280472694722\\
1.34538705389983	628.157018950792\\
1.34617245206323	628.035379677691\\
1.34695785022662	627.91595490482\\
1.34774324839002	627.799088574651\\
1.34852864655342	627.685068207913\\
1.34931404471682	627.574124866966\\
1.35009944288021	627.466433413841\\
1.35088484104361	627.362113057942\\
1.35167023920701	627.261228186944\\
1.35245563737041	627.163789472961\\
1.3532410355338	627.069755244685\\
1.3540264336972	626.979033114853\\
1.3548118318606	626.891481851093\\
1.355597230024	626.806913477033\\
1.35638262818739	626.725095589332\\
1.35716802635079	626.645753875328\\
1.35795342451419	626.568574814904\\
1.35873882267759	626.493208549382\\
1.35952422084098	626.419271899382\\
1.36030961900438	626.346351512951\\
1.36109501716778	626.274007124608\\
1.36188041533118	626.201774905544\\
1.36266581349457	626.129170884788\\
1.36345121165797	626.055694420915\\
1.36423660982137	625.980831703749\\
1.36502200798477	625.904059265448\\
1.36580740614816	625.824847480516\\
1.36659280431156	625.742664034432\\
1.36737820247496	625.656977340983\\
1.36816360063835	625.567259888792\\
1.36894899880175	625.472991498106\\
1.36973439696515	625.373662469607\\
1.37051979512855	625.268776607754\\
1.37130519329194	625.157854102074\\
1.37209059145534	625.040434250813\\
1.37287598961874	624.916078012423\\
1.37366138778214	624.78437037154\\
1.37444678594553	624.64492250736\\
1.37523218410893	624.497373753653\\
1.37601758227233	624.341393341043\\
1.37680298043573	624.176681913645\\
1.37758837859912	624.002972813653\\
1.37837377676252	623.820033129026\\
1.37915917492592	623.627664501014\\
1.37994457308932	623.425703689846\\
1.38072997125271	623.214022898559\\
1.38151536941611	622.99252985655\\
1.38230076757951	622.761167666069\\
1.38308616574291	622.519914416472\\
1.3838715639063	622.268782572628\\
1.3846569620697	622.007818145436\\
1.3854423602331	621.737099653885\\
1.3862277583965	621.456736889557\\
1.38701315655989	621.166869495816\\
1.38779855472329	620.867665375276\\
1.38858395288669	620.559318940313\\
1.38936935105009	620.242049222528\\
1.39015474921348	619.916097858123\\
1.39094014737688	619.581726966995\\
1.39172554554028	619.239216944238\\
1.39251094370368	618.88886418335\\
1.39329634186707	618.530978751034\\
1.39408174003047	618.165882033867\\
1.39486713819387	617.793904377413\\
1.39565253635727	617.415382738475\\
1.39643793452066	617.030658371166\\
1.39722333268406	616.640074567343\\
1.39800873084746	616.243974471627\\
1.39879412901086	615.842698990785\\
1.39957952717425	615.436584816654\\
1.40036492533765	615.025962581042\\
1.40115032350105	614.61115516015\\
1.40193572166445	614.192476145055\\
1.40272111982784	613.770228493604\\
1.40350651799124	613.344703377801\\
1.40429191615464	612.916179239375\\
1.40507731431804	612.484921064647\\
1.40586271248143	612.051179888243\\
1.40664811064483	611.615192533418\\
1.40743350880823	611.177181594981\\
1.40821890697162	610.7373556689\\
1.40900430513502	610.295909830713\\
1.40978970329842	609.853026362859\\
1.41057510146182	609.408875728993\\
1.41136049962521	608.963617791288\\
1.41214589778861	608.517403264579\\
1.41293129595201	608.070375399194\\
1.41371669411541	607.622671882149\\
1.4145020922788	607.17442694441\\
1.4152874904422	606.725773659852\\
1.4160728886056	606.276846419649\\
1.416858286769	605.827783563901\\
1.41764368493239	605.378730150552\\
1.41842908309579	604.929840839936\\
1.41921448125919	604.481282871711\\
1.41999987942259	604.033239109511\\
1.42078527758598	603.585911127301\\
1.42157067574938	603.139522310297\\
1.42235607391278	602.694320942299\\
1.42314147207618	602.250583250467\\
1.42392687023957	601.808616377952\\
1.42471226840297	601.368761254317\\
1.42549766656637	600.931395333495\\
1.42628306472977	600.496935168958\\
1.42706846289316	600.065838795952\\
1.42785386105656	599.638607891096\\
1.42863925921996	599.215789680202\\
1.42942465738336	598.797978566063\\
1.43021005554675	598.385817448996\\
1.43099545371015	597.979998714219\\
1.43178085187355	597.581264861632\\
1.43256625003695	597.190408755325\\
1.43335164820034	596.808273472003\\
1.43413704636374	596.435751729709\\
1.43492244452714	596.07378488049\\
1.43570784269054	595.723361453194\\
1.43649324085393	595.385515235228\\
1.43727863901733	595.061322884961\\
1.43806403718073	594.751901069417\\
1.43884943534413	594.458403124989\\
1.43963483350752	594.182015242172\\
1.44042023167092	593.92395217855\\
1.44120562983432	593.685452507696\\
1.44199102799772	593.467773415082\\
1.44277642616111	593.272185055524\\
1.44356182432451	593.099964490218\\
1.44434722248791	592.952389224849\\
1.4451326206513	592.830730373727\\
1.4459180188147	592.73624547824\\
1.4467034169781	592.670171011274\\
1.4474888151415	592.633714602383\\
1.44827421330489	592.62804702161\\
1.44905961146829	592.654293962753\\
1.44984500963169	592.713527669636\\
1.45063040779509	592.806758451478\\
1.45141580595848	592.934926135805\\
1.45220120412188	593.098891509443\\
1.45298660228528	593.299427799962\\
1.45377200044868	593.53721225151\\
1.45455739861207	593.812817850255\\
1.45534279677547	594.12670525558\\
1.45612819493887	594.479214993854\\
1.45691359310227	594.870559971853\\
1.45769899126566	595.300818366873\\
1.45848438942906	595.769926950166\\
1.45926978759246	596.277674899534\\
1.46005518575586	596.823698155782\\
1.46084058391925	597.407474376196\\
1.46162598208265	598.028318536309\\
1.46241138024605	598.685379228957\\
1.46319677840945	599.377635706979\\
1.46398217657284	600.103895712898\\
1.46476757473624	600.862794135581\\
1.46555297289964	601.652792530167\\
1.46633837106304	602.472179533503\\
1.46712376922643	603.319072203025\\
1.46790916738983	604.191418302344\\
1.46869456555323	605.086999551912\\
1.46947996371663	606.003435857972\\
1.47026536188002	606.938190527622\\
1.47105076004342	607.888576472226\\
1.47183615820682	608.851763395673\\
1.47262155637022	609.824785958085\\
1.47340695453361	610.804552899585\\
1.47419235269701	611.78785710269\\
1.47497775086041	612.771386565775\\
1.47576314902381	613.751736253978\\
1.4765485471872	614.725420787855\\
1.4773339453506	615.688887924113\\
1.478119343514	616.638532776902\\
1.4789047416774	617.570712722413\\
1.47969013984079	618.481762924062\\
1.48047553800419	619.368012410203\\
1.48126093616759	620.225800631362\\
1.48204633433098	621.051494419235\\
1.48283173249438	621.841505265373\\
1.48361713065778	622.592306833468\\
1.48440252882118	623.300452615616\\
1.48518792698457	623.9625936398\\
1.48597332514797	624.575496133189\\
1.48675872331137	625.13605904372\\
1.48754412147477	625.6413313208\\
1.48832951963816	626.088528854907\\
1.48911491780156	626.475050975379\\
1.48990031596496	626.798496405753\\
1.49068571412836	627.056678576737\\
1.49147111229175	627.247640198155\\
1.49225651045515	627.369666993166\\
1.49304190861855	627.421300500547\\
1.49382730678195	627.401349854019\\
1.49461270494534	627.308902451324\\
1.49539810310874	627.143333430151\\
1.49618350127214	626.90431387294\\
1.49696889943554	626.591817668155\\
1.49775429759893	626.206126961653\\
1.49853969576233	625.747836138423\\
1.49932509392573	625.217854282062\\
1.50011049208913	624.617406066915\\
1.50089589025252	623.94803104585\\
1.50168128841592	623.211581304983\\
1.50246668657932	622.410217465467\\
1.50325208474272	621.546403021472\\
1.50403748290611	620.622897012797\\
1.50482288106951	619.642745040075\\
1.50560827923291	618.609268640164\\
1.50639367739631	617.526053049085\\
1.5071790755597	616.396933389652\\
1.5079644737231	615.225979330684\\
1.5087498718865	614.017478274409\\
1.5095352700499	612.775917138142\\
1.51032066821329	611.505962805731\\
1.51110606637669	610.212441333234\\
1.51189146454009	608.900316002132\\
1.51267686270349	607.574664321629\\
1.51346226086688	606.240654089576\\
1.51424765903028	604.903518628903\\
1.51503305719368	603.568531323301\\
1.51581845535708	602.240979582147\\
1.51660385352047	600.926138370192\\
1.51738925168387	599.62924344241\\
1.51817464984727	598.355464428535\\
1.51896004801066	597.109877915098\\
1.51974544617406	595.897440675266\\
1.52053084433746	594.722963198454\\
1.52131624250086	593.591083672377\\
1.52210164066425	592.506242570101\\
1.52288703882765	591.472657993544\\
1.52367243699105	590.494301922903\\
1.52445783515445	589.574877518498\\
1.52524323331784	588.717797617723\\
1.52602863148124	587.926164564928\\
1.52681402964464	587.202751506392\\
1.52759942780804	586.549985275934\\
1.52838482597143	585.969930989248\\
1.52917022413483	585.464278456745\\
1.52995562229823	585.034330515585\\
1.53074102046163	584.680993371736\\
1.53152641862502	584.404769032351\\
1.53231181678842	584.20574989751\\
1.53309721495182	584.083615568634\\
1.53388261311522	584.037631918481\\
1.53466801127861	584.066652454919\\
1.53545340944201	584.169121997439\\
1.53623880760541	584.343082671941\\
1.53702420576881	584.586182215559\\
1.5378096039322	584.895684569503\\
1.5385950020956	585.268482723907\\
1.539380400259	585.701113764816\\
1.5401657984224	586.189776059662\\
1.54095119658579	586.730348503978\\
1.54173659474919	587.318411738826\\
1.54252199291259	587.949271235486\\
1.54330739107599	588.617982131544\\
1.54409278923938	589.31937569057\\
1.54487818740278	590.048087246375\\
1.54566358556618	590.798585482265\\
1.54644898372958	591.565202885968\\
1.54723438189297	592.342167212056\\
1.54801978005637	593.123633775705\\
1.54880517821977	593.903718394748\\
1.54959057638317	594.67653079104\\
1.55037597454656	595.436208257432\\
1.55116137270996	596.176949393009\\
1.55194677087336	596.893047706842\\
1.55273216903676	597.578924889313\\
1.55351756720015	598.229163550125\\
1.55430296536355	598.838539223446\\
1.55508836352695	599.402051443222\\
1.55587376169035	599.914953695588\\
1.55665915985374	600.372782060413\\
1.55744455801714	600.771382360435\\
1.55822995618054	601.106935644019\\
1.55901535434393	601.37598183637\\
1.55980075250733	601.575441403964\\
1.56058615067073	601.702634887992\\
1.56137154883413	601.755300174653\\
1.56215694699752	601.73160738316\\
1.56294234516092	601.630171266228\\
1.56372774332432	601.450061032546\\
1.56451314148772	601.190807516154\\
1.56529853965111	600.852407633728\\
1.56608393781451	600.435326087367\\
1.56686933597791	599.940494287495\\
1.56765473414131	599.369306487827\\
1.5684401323047	598.723613141878\\
1.5692255304681	598.005711508134\\
1.5700109286315	597.218333548586\\
1.5707963267949	596.364631182805\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5707963267949	596.364631182805\\
};
\addplot3 [color=black,line width=2pt,mark size=3.5pt,only marks,mark=o]
 table[row sep=crcr] {%
-0.0172787595947437	207.934310606879   1\\
} node [xshift=-1.7cm, yshift=0.4cm] {$\begin{aligned}\gamma &= -0.0172 \\ J_{\text{AMA}} &= 207.9343\end{aligned}$};
\end{axis}
\end{tikzpicture}%


==> Jama_theta_exact.tikz <==
\footnotesize
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
domain=-pi/2:pi/2,
xtick={-1.57079632679,-0.78539816339,0,0.78539816339,1.57079632679},
xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$,0,$\frac{\pi}{4}$,$\frac{\pi}{2}$},
xmin=-1.7,xmax=1.7,
xlabel={$\theta$},
xlabel near ticks,
ymin=100,ymax=700,
ylabel={$\Jc_{\text{AMA}}$},
ylabel near ticks,
zmin=-1,zmax=1,
view={0}{90}
]
\addplot [color=blue,line width=1.2pt,solid,forget plot]
  table[row sep=crcr]{%
-1.5707963267949	185.446763302298\\
-1.5700109286315	186.154678672877\\
-1.5692255304681	186.915408926377\\
-1.5684401323047	187.728773031687\\
-1.56765473414131	188.594577875136\\
-1.56686933597791	189.512618314409\\
-1.56608393781451	190.4826772357\\
-1.56529853965111	191.504525614071\\
-1.56451314148772	192.577922577011\\
-1.56372774332432	193.702615471177\\
-1.56294234516092	194.878339932288\\
-1.56215694699752	196.104819958163\\
-1.56137154883413	197.381767984882\\
-1.56058615067073	198.708884966043\\
-1.55980075250733	200.085860455096\\
-1.55901535434393	201.512372690733\\
-1.55822995618054	202.988088685306\\
-1.55744455801714	204.512664316253\\
-1.55665915985374	206.085744420506\\
-1.55587376169035	207.706962891845\\
-1.55508836352695	209.375942781193\\
-1.55430296536355	211.092296399792\\
-1.55351756720015	212.855625425267\\
-1.55273216903676	214.665521010523\\
-1.55194677087336	216.521563895447\\
-1.55116137270996	218.423324521401\\
-1.55037597454656	220.370363148456\\
-1.54959057638317	222.362229975339\\
-1.54880517821977	224.39846526207\\
-1.54801978005637	226.478599455234\\
-1.54723438189297	228.602153315881\\
-1.54644898372958	230.768638049987\\
-1.54566358556618	232.977555441466\\
-1.54487818740278	235.228397987684\\
-1.54409278923938	237.520649037436\\
-1.54330739107599	239.85378293135\\
-1.54252199291259	242.227265144679\\
-1.54173659474919	244.640552432445\\
-1.54095119658579	247.093092976889\\
-1.5401657984224	249.58432653718\\
-1.539380400259	252.113684601358\\
-1.5385950020956	254.680590540456\\
-1.5378096039322	257.28445976476\\
-1.53702420576881	259.924699882161\\
-1.53623880760541	262.600710858566\\
-1.53545340944201	265.311885180303\\
-1.53466801127861	268.057608018501\\
-1.53388261311522	270.837257395368\\
-1.53309721495182	273.650204352354\\
-1.53231181678842	276.495813120115\\
-1.53152641862502	279.373441290266\\
-1.53074102046163	282.282439988852\\
-1.52995562229823	285.222154051491\\
-1.52917022413483	288.191922200151\\
-1.52838482597143	291.191077221494\\
-1.52759942780804	294.218946146758\\
-1.52681402964464	297.274850433103\\
-1.52602863148124	300.358106146392\\
-1.52524323331784	303.468024145333\\
-1.52445783515445	306.603910266957\\
-1.52367243699105	309.76506551335\\
-1.52288703882765	312.95078623961\\
-1.52210164066425	316.160364342966\\
-1.52131624250086	319.393087452999\\
-1.52053084433746	322.648239122928\\
-1.51974544617406	325.925099021894\\
-1.51896004801066	329.222943128185\\
-1.51817464984727	332.541043923359\\
-1.51738925168387	335.878670587203\\
-1.51660385352047	339.235089193475\\
-1.51581845535708	342.609562906365\\
-1.51503305719368	346.001352177632\\
-1.51424765903028	349.409714944353\\
-1.51346226086688	352.833906827232\\
-1.51267686270349	356.273181329403\\
-1.51189146454009	359.726790035687\\
-1.51110606637669	363.193982812228\\
-1.51032066821329	366.674008006464\\
-1.5095352700499	370.166112647372\\
-1.5087498718865	373.669542645923\\
-1.5079644737231	377.183542995707\\
-1.5071790755597	380.707357973642\\
-1.50639367739631	384.240231340748\\
-1.50560827923291	387.78140654289\\
-1.50482288106951	391.330126911456\\
-1.50403748290611	394.88563586391\\
-1.50325208474272	398.447177104146\\
-1.50246668657932	402.013994822613\\
-1.50168128841592	405.585333896128\\
-1.50089589025252	409.160440087334\\
-1.50011049208913	412.738560243734\\
-1.49932509392573	416.318942496264\\
-1.49853969576233	419.900836457316\\
-1.49775429759893	423.483493418195\\
-1.49696889943554	427.066166545907\\
-1.49618350127214	430.648111079255\\
-1.49539810310874	434.228584524183\\
-1.49461270494534	437.806846848286\\
-1.49382730678195	441.382160674463\\
-1.49304190861855	444.953791473629\\
-1.49225651045515	448.521007756454\\
-1.49147111229175	452.083081264052\\
-1.49068571412836	455.639287157577\\
-1.48990031596496	459.188904206669\\
-1.48911491780156	462.731214976693\\
-1.48832951963816	466.265506014717\\
-1.48754412147477	469.791068034174\\
-1.48675872331137	473.307196098162\\
-1.48597332514797	476.813189801306\\
-1.48518792698457	480.308353450163\\
-1.48440252882118	483.79199624209\\
-1.48361713065778	487.263432442527\\
-1.48283173249438	490.721981560654\\
-1.48204633433098	494.166968523362\\
-1.48126093616759	497.59772384749\\
-1.48047553800419	501.013583810273\\
-1.47969013984079	504.413890617957\\
-1.4789047416774	507.797992572528\\
-1.478119343514	511.165244236505\\
-1.4773339453506	514.515006595756\\
-1.4765485471872	517.846647220274\\
-1.47576314902381	521.159540422883\\
-1.47497775086041	524.453067415812\\
-1.47419235269701	527.726616465105\\
-1.47340695453361	530.97958304281\\
-1.47262155637022	534.211369976906\\
-1.47183615820682	537.421387598925\\
-1.47105076004342	540.609053889225\\
-1.47026536188002	543.773794619869\\
-1.46947996371663	546.915043495072\\
-1.46869456555323	550.032242289166\\
-1.46790916738983	553.124840982051\\
-1.46712376922643	556.192297892091\\
-1.46633837106304	559.234079806411\\
-1.46555297289964	562.249662108554\\
-1.46476757473624	565.238528903471\\
-1.46398217657284	568.200173139798\\
-1.46319677840945	571.134096729389\\
-1.46241138024605	574.039810664059\\
-1.46162598208265	576.916835129522\\
-1.46084058391925	579.764699616462\\
-1.46005518575586	582.582943028744\\
-1.45926978759246	585.371113788684\\
-1.45848438942906	588.128769939389\\
-1.45769899126566	590.855479244114\\
-1.45691359310227	593.55081928261\\
-1.45612819493887	596.214377544444\\
-1.45534279677547	598.84575151925\\
-1.45455739861207	601.444548783891\\
-1.45377200044868	604.010387086505\\
-1.45298660228528	606.542894427419\\
-1.45220120412188	609.041709136887\\
-1.45141580595848	611.506479949649\\
-1.45063040779509	613.936866076277\\
-1.44984500963169	616.3325372713\\
-1.44905961146829	618.693173898064\\
-1.44827421330489	621.018466990336\\
-1.4474888151415	623.308118310622\\
-1.4467034169781	625.561840405168\\
-1.4459180188147	627.779356655659\\
-1.4451326206513	629.960401327573\\
-1.44434722248791	632.104719615191\\
-1.44356182432451	634.212067683242\\
-1.44277642616111	636.282212705184\\
-1.44199102799772	638.314932898095\\
-1.44120562983432	640.310017554172\\
-1.44042023167092	642.267267068831\\
-1.43963483350752	644.186492965402\\
-1.43884943534413	646.067517916397\\
-1.43806403718073	647.910175761375\\
-1.43727863901733	649.714311521366\\
-1.43649324085393	651.479781409883\\
-1.43570784269054	653.206452840488\\
-1.43492244452714	654.894204430944\\
-1.43413704636374	656.542926003926\\
-1.43335164820034	658.15251858431\\
-1.43256625003695	659.72289439303\\
-1.43178085187355	661.253976837515\\
-1.43099545371015	662.745700498709\\
-1.43021005554675	664.198011114679\\
-1.42942465738336	665.610865560814\\
-1.42863925921996	666.984231826626\\
-1.42785386105656	668.318088989171\\
-1.42706846289316	669.612427183081\\
-1.42628306472977	670.867247567238\\
-1.42549766656637	672.082562288085\\
-1.42471226840297	673.258394439601\\
-1.42392687023957	674.394778019953\\
-1.42314147207618	675.491757884828\\
-1.42235607391278	676.549389697481\\
-1.42157067574938	677.567739875496\\
-1.42078527758598	678.546885534306\\
-1.41999987942259	679.486914427455\\
-1.41921448125919	680.387924883665\\
-1.41842908309579	681.250025740696\\
-1.41764368493239	682.07333627604\\
-1.416858286769	682.857986134472\\
-1.4160728886056	683.604115252475\\
-1.4152874904422	684.311873779578\\
-1.4145020922788	684.981421996619\\
-1.41371669411541	685.612930230981\\
-1.41293129595201	686.206578768809\\
-1.41214589778861	686.76255776426\\
-1.41136049962521	687.281067145802\\
-1.41057510146182	687.762316519593\\
-1.40978970329842	688.206525069998\\
-1.40900430513502	688.613921457245\\
-1.40821890697162	688.984743712284\\
-1.40743350880823	689.31923912886\\
-1.40664811064483	689.617664152865\\
-1.40586271248143	689.880284268987\\
-1.40507731431804	690.107373884703\\
-1.40429191615464	690.299216211655\\
-1.40350651799124	690.456103144453\\
-1.40272111982784	690.578335136941\\
-1.40193572166445	690.66622107598\\
-1.40115032350105	690.720078152778\\
-1.40036492533765	690.740231731824\\
-1.39957952717425	690.727015217464\\
-1.39879412901086	690.68076991817\\
-1.39800873084746	690.601844908544\\
-1.39722333268406	690.490596889117\\
-1.39643793452066	690.347390043973\\
-1.39565253635727	690.172595896264\\
-1.39486713819387	689.966593161666\\
-1.39408174003047	689.729767599806\\
-1.39329634186707	689.462511863749\\
-1.39251094370368	689.16522534756\\
-1.39172554554028	688.838314032015\\
-1.39094014737688	688.48219032852\\
-1.39015474921348	688.097272921267\\
-1.38936935105009	687.683986607719\\
-1.38858395288669	687.242762137438\\
-1.38779855472329	686.774036049354\\
-1.38701315655989	686.278250507496\\
-1.3862277583965	685.755853135275\\
-1.3854423602331	685.207296848348\\
-1.3846569620697	684.633039686139\\
-1.3838715639063	684.033544642078\\
-1.38308616574291	683.409279492603\\
-1.38230076757951	682.760716624998\\
-1.38151536941611	682.088332864131\\
-1.38072997125271	681.392609298128\\
-1.37994457308932	680.674031103079\\
-1.37915917492592	679.933087366818\\
-1.37837377676252	679.170270911829\\
-1.37758837859912	678.386078117375\\
-1.37680298043573	677.581008740872\\
-1.37601758227233	676.755565738599\\
-1.37523218410893	675.910255085803\\
-1.37444678594553	675.045585596251\\
-1.37366138778214	674.162068741301\\
-1.37287598961874	673.26021846856\\
-1.37209059145534	672.340551020186\\
-1.37130519329194	671.403584750899\\
-1.37051979512855	670.449839945769\\
-1.36973439696515	669.479838637847\\
-1.36894899880175	668.494104425693\\
-1.36816360063835	667.493162290879\\
-1.36737820247496	666.477538415528\\
-1.36659280431156	665.447759999942\\
-1.36580740614816	664.404355080406\\
-1.36502200798477	663.347852347209\\
-1.36423660982137	662.278780962967\\
-1.36345121165797	661.197670381295\\
-1.36266581349457	660.105050165909\\
-1.36188041533118	659.001449810205\\
-1.36109501716778	657.8873985574\\
-1.36030961900438	656.763425221272\\
-1.35952422084098	655.630058007592\\
-1.35873882267759	654.48782433629\\
-1.35795342451419	653.337250664427\\
-1.35716802635079	652.178862310033\\
-1.35638262818739	651.013183276878\\
-1.355597230024	649.840736080238\\
-1.3548118318606	648.662041573706\\
-1.3540264336972	647.477618777125\\
-1.3532410355338	646.287984705707\\
-1.35245563737041	645.093654200369\\
-1.35167023920701	643.895139759389\\
-1.35088484104361	642.692951371405\\
-1.35009944288021	641.487596349839\\
-1.34931404471682	640.279579168796\\
-1.34852864655342	639.069401300495\\
-1.34774324839002	637.857561054295\\
-1.34695785022662	636.644553417366\\
-1.34617245206323	635.430869897074\\
-1.34538705389983	634.216998365118\\
-1.34460165573643	633.003422903487\\
-1.34381625757303	631.790623652292\\
-1.34303085940964	630.579076659518\\
-1.34224546124624	629.369253732757\\
-1.34146006308284	628.161622292966\\
-1.34067466491944	626.956645230315\\
-1.33988926675605	625.754780762159\\
-1.33910386859265	624.556482293201\\
-1.33831847042925	623.362198277878\\
-1.33753307226585	622.172372085031\\
-1.33674767410246	620.987441864901\\
-1.33596227593906	619.8078404185\\
-1.33517687777566	618.633995069399\\
-1.33439147961226	617.46632753798\\
-1.33360608144887	616.305253818194\\
-1.33282068328547	615.15118405687\\
-1.33203528512207	614.004522435619\\
-1.33124988695867	612.865667055363\\
-1.33046448879528	611.735009823536\\
-1.32967909063188	610.612936344007\\
-1.32889369246848	609.499825809738\\
-1.32810829430509	608.396050898225\\
-1.32732289614169	607.301977669775\\
-1.32653749797829	606.217965468619\\
-1.32575209981489	605.144366826918\\
-1.3249667016515	604.081527371696\\
-1.3241813034881	603.029785734708\\
-1.3233959053247	601.989473465299\\
-1.3226105071613	600.960914946267\\
-1.32182510899791	599.944427312763\\
-1.32103971083451	598.940320374243\\
-1.32025431267111	597.948896539523\\
-1.31946891450771	596.970450744928\\
-1.31868351634432	596.005270385579\\
-1.31789811818092	595.053635249839\\
-1.31711272001752	594.115817456919\\
-1.31632732185412	593.192081397689\\
-1.31554192369073	592.282683678687\\
-1.31475652552733	591.387873069359\\
-1.31397112736393	590.507890452541\\
-1.31318572920053	589.642968778186\\
-1.31240033103714	588.793333020359\\
-1.31161493287374	587.959200137515\\
-1.31082953471034	587.140779036051\\
-1.31004413654694	586.33827053716\\
-1.30925873838355	585.551867346977\\
-1.30847334022015	584.781754030043\\
-1.30768794205675	584.028106986064\\
-1.30690254389335	583.291094429992\\
-1.30611714572996	582.570876375417\\
-1.30533174756656	581.867604621274\\
-1.30454634940316	581.181422741855\\
-1.30376095123976	580.512466080147\\
-1.30297555307637	579.860861744455\\
-1.30219015491297	579.226728608342\\
-1.30140475674957	578.610177313852\\
-1.30061935858617	578.011310278026\\
-1.29983396042278	577.430221702689\\
-1.29904856225938	576.866997587501\\
-1.29826316409598	576.321715746263\\
-1.29747776593258	575.794445826467\\
-1.29669236776919	575.285249332061\\
-1.29590696960579	574.794179649428\\
-1.29512157144239	574.321282076557\\
-1.29433617327899	573.866593855381\\
-1.2935507751156	573.430144207272\\
-1.2927653769522	573.011954371661\\
-1.2919799787888	572.612037647772\\
-1.29119458062541	572.230399439431\\
-1.29040918246201	571.867037302942\\
-1.28962378429861	571.521940997989\\
-1.28883838613521	571.195092541543\\
-1.28805298797182	570.886466264741\\
-1.28726758980842	570.596028872715\\
-1.28648219164502	570.323739507329\\
-1.28569679348162	570.069549812795\\
-1.28491139531823	569.833404004137\\
-1.28412599715483	569.615238938464\\
-1.28334059899143	569.41498418902\\
-1.28255520082803	569.232562121962\\
-1.28176980266464	569.067887975849\\
-1.28098440450124	568.920869943774\\
-1.28019900633784	568.791409258125\\
-1.27941360817444	568.679400277916\\
-1.27862821001105	568.584730578644\\
-1.27784281184765	568.507281044648\\
-1.27705741368425	568.446925963892\\
-1.27627201552085	568.403533125162\\
-1.27548661735746	568.376963917596\\
-1.27470121919406	568.367073432523\\
-1.27391582103066	568.373710567558\\
-1.27313042286726	568.39671813288\\
-1.27234502470387	568.435932959682\\
-1.27155962654047	568.491186010702\\
-1.27077422837707	568.56230249281\\
-1.26998883021367	568.649101971576\\
-1.26920343205028	568.751398487789\\
-1.26841803388688	568.869000675839\\
-1.26763263572348	569.001711883942\\
-1.26684723756008	569.149330296122\\
-1.26606183939669	569.31164905591\\
-1.26527644123329	569.488456391688\\
-1.26449104306989	569.679535743635\\
-1.26370564490649	569.884665892196\\
-1.2629202467431	570.103621088043\\
-1.2621348485797	570.336171183419\\
-1.2613494504163	570.582081764865\\
-1.2605640522529	570.841114287208\\
-1.25977865408951	571.113026208795\\
-1.25899325592611	571.397571127879\\
-1.25820785776271	571.694498920108\\
-1.25742245959931	572.003555877048\\
-1.25663706143592	572.324484845679\\
-1.25585166327252	572.657025368798\\
-1.25506626510912	573.000913826254\\
-1.25428086694572	573.355883576976\\
-1.25349546878233	573.721665101691\\
-1.25271007061893	574.097986146301\\
-1.25192467245553	574.484571865831\\
-1.25113927429214	574.881144968885\\
-1.25035387612874	575.287425862556\\
-1.24956847796534	575.703132797705\\
-1.24878307980194	576.127982014554\\
-1.24799768163855	576.561687888522\\
-1.24721228347515	577.003963076239\\
-1.24642688531175	577.45451866167\\
-1.24564148714835	577.913064302281\\
-1.24485608898496	578.379308375179\\
-1.24407069082156	578.852958123162\\
-1.24328529265816	579.333719800617\\
-1.24249989449476	579.821298819181\\
-1.24171449633137	580.315399893124\\
-1.24092909816797	580.815727184364\\
-1.24014370000457	581.321984447067\\
-1.23935830184117	581.833875171753\\
-1.23857290367778	582.351102728847\\
-1.23778750551438	582.873370511613\\
-1.23700210735098	583.4003820784\\
-1.23621670918758	583.931841294144\\
-1.23543131102419	584.467452471051\\
-1.23464591286079	585.006920508405\\
-1.23386051469739	585.549951031437\\
-1.23307511653399	586.096250529194\\
-1.2322897183706	586.645526491338\\
-1.2315043202072	587.197487543822\\
-1.2307189220438	587.751843583378\\
-1.2299335238804	588.308305910761\\
-1.22914812571701	588.866587362681\\
-1.22836272755361	589.426402442374\\
-1.22757732939021	589.987467448745\\
-1.22679193122681	590.549500604029\\
-1.22600653306342	591.112222179922\\
-1.22522113490002	591.675354622107\\
-1.22443573673662	592.238622673134\\
-1.22365033857322	592.801753493604\\
-1.22286494040983	593.364476781581\\
-1.22207954224643	593.926524890211\\
-1.22129414408303	594.487632943466\\
-1.22050874591963	595.047538949988\\
-1.21972334775624	595.605983914959\\
-1.21893794959284	596.162711949974\\
-1.21815255142944	596.717470380847\\
-1.21736715326604	597.270009853316\\
-1.21658175510265	597.820084436601\\
-1.21579635693925	598.367451724761\\
-1.21501095877585	598.911872935822\\
-1.21422556061246	599.453113008615\\
-1.21344016244906	599.99094069731\\
-1.21265476428566	600.525128663566\\
-1.21186936612226	601.055453566303\\
-1.21108396795887	601.581696149028\\
-1.21029856979547	602.103641324692\\
-1.20951317163207	602.621078258028\\
-1.20872777346867	603.13380044537\\
-1.20794237530528	603.641605791872\\
-1.20715697714188	604.144296686146\\
-1.20637157897848	604.641680072249\\
-1.20558618081508	605.133567519014\\
-1.20480078265169	605.619775286692\\
-1.20401538448829	606.100124390875\\
-1.20322998632489	606.574440663678\\
-1.20244458816149	607.042554812168\\
-1.2016591899981	607.504302473991\\
-1.2008737918347	607.959524270213\\
-1.2000883936713	608.408065855326\\
-1.1993029955079	608.849777964414\\
-1.19851759734451	609.284516457471\\
-1.19773219918111	609.712142360837\\
-1.19694680101771	610.13252190576\\
-1.19616140285431	610.545526564053\\
-1.19537600469092	610.951033080861\\
-1.19459060652752	611.348923504492\\
-1.19380520836412	611.739085213351\\
-1.19301981020072	612.121410939931\\
-1.19223441203733	612.495798791879\\
-1.19144901387393	612.862152270132\\
-1.19066361571053	613.220380284114\\
-1.18987821754713	613.570397164\\
-1.18909281938374	613.912122670055\\
-1.18830742122034	614.245481999033\\
-1.18752202305694	614.570405787659\\
-1.18673662489354	614.886830113198\\
-1.18595122673015	615.194696491105\\
-1.18516582856675	615.493951869781\\
-1.18438043040335	615.784548622439\\
-1.18359503223995	616.06644453609\\
-1.18280963407656	616.339602797669\\
-1.18202423591316	616.603991977311\\
-1.18123883774976	616.859586008795\\
-1.18045343958636	617.106364167178\\
-1.17966804142297	617.344311043626\\
-1.17888264325957	617.573416517486\\
-1.17809724509617	617.793675725588\\
-1.17731184693278	618.005089028843\\
-1.17652644876938	618.207661976116\\
-1.17574105060598	618.401405265442\\
-1.17495565244258	618.586334702579\\
-1.17417025427919	618.762471156957\\
-1.17338485611579	618.929840515025\\
-1.17259945795239	619.088473631055\\
-1.17181405978899	619.238406275409\\
-1.1710286616256	619.379679080331\\
-1.1702432634622	619.512337483276\\
-1.1694578652988	619.636431667829\\
-1.1686724671354	619.752016502243\\
-1.16788706897201	619.859151475637\\
-1.16710167080861	619.957900631901\\
-1.16631627264521	620.04833250134\\
-1.16553087448181	620.13052003011\\
-1.16474547631842	620.204540507476\\
-1.16396007815502	620.270475490953\\
-1.16317467999162	620.328410729369\\
-1.16238928182822	620.378436083891\\
-1.16160388366483	620.420645447071\\
-1.16081848550143	620.455136659961\\
-1.16003308733803	620.482011427345\\
-1.15924768917463	620.501375231131\\
-1.15846229101124	620.513337241973\\
-1.15767689284784	620.518010229159\\
-1.15689149468444	620.515510468826\\
-1.15610609652104	620.505957650563\\
-1.15532069835765	620.489474782442\\
-1.15453530019425	620.466188094546\\
-1.15374990203085	620.43622694105\\
-1.15296450386745	620.399723700903\\
-1.15217910570406	620.356813677179\\
-1.15139370754066	620.307634995161\\
-1.15060830937726	620.252328499195\\
-1.14982291121386	620.191037648399\\
-1.14903751305047	620.123908411279\\
-1.14825211488707	620.051089159306\\
-1.14746671672367	619.972730559527\\
-1.14668131856027	619.888985466265\\
-1.14589592039688	619.800008811976\\
-1.14511052223348	619.705957497318\\
-1.14432512407008	619.606990280508\\
-1.14353972590668	619.503267666021\\
-1.14275432774329	619.39495179269\\
-1.14196892957989	619.282206321295\\
-1.14118353141649	619.165196321675\\
-1.14039813325309	619.044088159448\\
-1.1396127350897	618.919049382404\\
-1.1388273369263	618.790248606619\\
-1.1380419387629	618.657855402377\\
-1.13725654059951	618.522040179949\\
-1.13647114243611	618.3829740753\\
-1.13568574427271	618.240828835794\\
-1.13490034610931	618.095776705948\\
-1.13411494794592	617.947990313324\\
-1.13332954978252	617.797642554588\\
-1.13254415161912	617.644906481841\\
-1.13175875345572	617.489955189259\\
-1.13097335529233	617.332961700112\\
-1.13018795712893	617.17409885423\\
-1.12940255896553	617.013539195986\\
-1.12861716080213	616.851454862835\\
-1.12783176263874	616.688017474502\\
-1.12704636447534	616.523398022865\\
-1.12626096631194	616.357766762591\\
-1.12547556814854	616.191293102601\\
-1.12469016998515	616.024145498413\\
-1.12390477182175	615.856491345432\\
-1.12311937365835	615.688496873234\\
-1.12233397549495	615.520327040925\\
-1.12154857733156	615.352145433607\\
-1.12076317916816	615.184114160034\\
-1.11997778100476	615.016393751498\\
-1.11919238284136	614.849143062005\\
-1.11840698467797	614.68251916981\\
-1.11762158651457	614.516677280337\\
-1.11683618835117	614.351770630576\\
-1.11605079018777	614.187950394976\\
-1.11526539202438	614.025365592905\\
-1.11447999386098	613.864162997726\\
-1.11369459569758	613.704487047533\\
-1.11290919753418	613.546479757603\\
-1.11212379937079	613.390280634609\\
-1.11133840120739	613.236026592647\\
-1.11055300304399	613.083851871109\\
-1.10976760488059	612.933887954465\\
-1.1089822067172	612.786263493986\\
-1.1081968085538	612.641104231457\\
-1.1074114103904	612.498532924914\\
-1.106626012227	612.358669276461\\
-1.10584061406361	612.221629862184\\
-1.10505521590021	612.087528064221\\
-1.10426981773681	611.956474005014\\
-1.10348441957341	611.828574483778\\
-1.10269902141002	611.703932915226\\
-1.10191362324662	611.582649270579\\
-1.10112822508322	611.464820020902\\
-1.10034282691983	611.350538082772\\
-1.09955742875643	611.239892766339\\
-1.09877203059303	611.132969725787\\
-1.09798663242963	611.029850912219\\
-1.09720123426624	610.930614529009\\
-1.09641583610284	610.835334989619\\
-1.09563043793944	610.744082877927\\
-1.09484503977604	610.656924911071\\
-1.09405964161265	610.573923904832\\
-1.09327424344925	610.49513874157\\
-1.09248884528585	610.420624340742\\
-1.09170344712245	610.35043163199\\
-1.09091804895906	610.284607530848\\
-1.09013265079566	610.22319491704\\
-1.08934725263226	610.166232615409\\
-1.08856185446886	610.113755379474\\
-1.08777645630547	610.065793877619\\
-1.08699105814207	610.022374681914\\
-1.08620565997867	609.983520259596\\
-1.08542026181527	609.949248967182\\
-1.08463486365188	609.91957504723\\
-1.08384946548848	609.894508627748\\
-1.08306406732508	609.874055724241\\
-1.08227866916168	609.858218244394\\
-1.08149327099829	609.846993995398\\
-1.08070787283489	609.840376693879\\
-1.07992247467149	609.838355978464\\
-1.07913707650809	609.840917424942\\
-1.0783516783447	609.848042564012\\
-1.0775662801813	609.859708901628\\
-1.0767808820179	609.875889941885\\
-1.0759954838545	609.896555212479\\
-1.07521008569111	609.921670292671\\
-1.07442468752771	609.951196843786\\
-1.07363928936431	609.985092642181\\
-1.07285389120091	610.023311614693\\
-1.07206849303752	610.065803876527\\
-1.07128309487412	610.112515771556\\
-1.07049769671072	610.163389915026\\
-1.06971229854732	610.218365238606\\
-1.06892690038393	610.277377037786\\
-1.06814150222053	610.340357021575\\
-1.06735610405713	610.407233364458\\
-1.06657070589373	610.477930760606\\
-1.06578530773034	610.552370480276\\
-1.06499990956694	610.630470428384\\
-1.06421451140354	610.712145205195\\
-1.06342911324015	610.79730616912\\
-1.06264371507675	610.885861501543\\
-1.06185831691335	610.977716273666\\
-1.06107291874995	611.072772515324\\
-1.06028752058656	611.170929285709\\
-1.05950212242316	611.272082745979\\
-1.05871672425976	611.376126233703\\
-1.05793132609636	611.482950339079\\
-1.05714592793297	611.592442982899\\
-1.05636052976957	611.704489496195\\
-1.05557513160617	611.818972701524\\
-1.05478973344277	611.935772995843\\
-1.05400433527938	612.054768434913\\
-1.05321893711598	612.175834819192\\
-1.05243353895258	612.298845781146\\
-1.05164814078918	612.423672873946\\
-1.05086274262579	612.550185661475\\
-1.05007734446239	612.678251809594\\
-1.04929194629899	612.807737178626\\
-1.04850654813559	612.938505916977\\
-1.0477211499722	613.070420555847\\
-1.0469357518088	613.203342104977\\
-1.0461503536454	613.337130149363\\
-1.045364955482	613.47164294688\\
-1.04457955731861	613.606737526756\\
-1.04379415915521	613.742269788842\\
-1.04300876099181	613.878094603598\\
-1.04222336282841	614.014065912751\\
-1.04143796466502	614.150036830557\\
-1.04065256650162	614.285859745596\\
-1.03986716833822	614.421386423049\\
-1.03908177017482	614.556468107391\\
-1.03829637201143	614.690955625425\\
-1.03751097384803	614.824699489608\\
-1.03672557568463	614.957550001595\\
-1.03594017752123	615.089357355947\\
-1.03515477935784	615.219971743922\\
-1.03436938119444	615.349243457302\\
-1.03358398303104	615.477022992185\\
-1.03279858486764	615.60316115267\\
-1.03201318670425	615.727509154385\\
-1.03122778854085	615.849918727782\\
-1.03044239037745	615.970242221144\\
-1.02965699221405	616.08833270323\\
-1.02887159405066	616.204044065504\\
-1.02808619588726	616.317231123878\\
-1.02730079772386	616.427749719914\\
-1.02651539956047	616.535456821407\\
-1.02573000139707	616.640210622309\\
-1.02494460323367	616.741870641899\\
-1.02415920507027	616.840297823189\\
-1.02337380690688	616.93535463044\\
-1.02258840874348	617.026905145782\\
-1.02180301058008	617.114815164853\\
-1.02101761241668	617.198952291398\\
-1.02023221425329	617.279186030773\\
-1.01944681608989	617.355387882299\\
-1.01866141792649	617.427431430405\\
-1.01787601976309	617.495192434498\\
-1.0170906215997	617.558548917515\\
-1.0163052234363	617.617381253095\\
-1.0155198252729	617.671572251317\\
-1.0147344271095	617.721007242951\\
-1.01394902894611	617.765574162173\\
-1.01316363078271	617.805163627685\\
-1.01237823261931	617.839669022199\\
-1.01159283445591	617.868986570224\\
-1.01080743629252	617.893015414119\\
-1.01002203812912	617.911657688352\\
-1.00923663996572	617.924818591936\\
-1.00845124180232	617.932406458974\\
-1.00766584363893	617.934332827288\\
-1.00688044547553	617.930512505078\\
-1.00609504731213	617.920863635578\\
-1.00530964914873	617.905307759654\\
-1.00452425098534	617.883769876323\\
-1.00373885282194	617.856178501136\\
-1.00295345465854	617.822465722409\\
-1.00216805649514	617.782567255243\\
-1.00138265833175	617.736422493318\\
-1.00059726016835	617.68397455842\\
-0.999811862004952	617.625170347667\\
-0.999026463841554	617.559960578412\\
-0.998241065678157	617.488299830784\\
-0.997455667514759	617.410146587853\\
-0.996670269351362	617.325463273377\\
-0.995884871187964	617.234216287123\\
-0.995099473024567	617.136376037724\\
-0.99431407486117	617.031916973066\\
-0.993528676697772	616.92081760817\\
-0.992743278534375	616.803060550565\\
-0.991957880370977	616.67863252312\\
-0.99117248220758	616.547524384337\\
-0.990387084044182	616.409731146077\\
-0.989601685880785	616.265251988711\\
-0.988816287717387	616.114090273692\\
-0.98803088955399	615.956253553528\\
-0.987245491390592	615.791753579162\\
-0.986460093227195	615.620606304738\\
-0.985674695063798	615.442831889758\\
-0.9848892969004	615.258454698633\\
-0.984103898737003	615.06750329761\\
-0.983318500573605	614.870010449095\\
-0.982533102410208	614.666013103355\\
-0.98174770424681	614.455552387623\\
-0.980962306083413	614.238673592592\\
-0.980176907920015	614.015426156324\\
-0.979391509756618	613.785863645562\\
-0.978606111593221	613.550043734474\\
-0.977820713429823	613.308028180828\\
-0.977035315266426	613.059882799623\\
-0.976249917103028	612.805677434173\\
-0.975464518939631	612.545485924685\\
-0.974679120776233	612.279386074322\\
-0.973893722612836	612.007459612795\\
-0.973108324449438	611.729792157491\\
-0.972322926286041	611.446473172157\\
-0.971537528122643	611.157595923181\\
-0.970752129959246	610.863257433477\\
-0.969966731795849	610.563558434008\\
-0.969181333632451	610.258603312982\\
-0.968395935469054	609.948500062741\\
-0.967610537305656	609.633360224379\\
-0.966825139142259	609.313298830122\\
-0.966039740978861	608.988434343507\\
-0.965254342815464	608.658888597381\\
-0.964468944652066	608.324786729784\\
-0.963683546488669	607.986257117725\\
-0.962898148325272	607.643431308907\\
-0.962112750161874	607.296443951445\\
-0.961327351998477	606.945432721601\\
-0.960541953835079	606.590538249601\\
-0.959756555671682	606.231904043558\\
-0.958971157508284	605.869676411568\\
-0.958185759344887	605.504004382001\\
-0.957400361181489	605.135039622062\\
-0.956614963018092	604.762936354645\\
-0.955829564854695	604.387851273545\\
-0.955044166691297	604.009943457084\\
-0.9542587685279	603.62937428018\\
-0.953473370364502	603.24630732494\\
-0.952687972201105	602.860908289808\\
-0.951902574037707	602.473344897341\\
-0.95111717587431	602.083786800648\\
-0.950331777710912	601.692405488572\\
-0.949546379547515	601.299374189652\\
-0.948760981384117	600.904867774938\\
-0.94797558322072	600.509062659701\\
-0.947190185057323	600.11213670412\\
-0.946404786893925	599.714269112981\\
-0.945619388730528	599.315640334468\\
-0.94483399056713	598.916431958102\\
-0.944048592403733	598.516826611876\\
-0.943263194240335	598.117007858674\\
-0.942477796076938	597.717160092013\\
-0.94169239791354	597.317468431185\\
-0.940906999750143	596.918118615854\\
-0.940121601586746	596.519296900183\\
-0.939336203423348	596.121189946536\\
-0.938550805259951	595.723984718844\\
-0.937765407096553	595.327868375679\\
-0.936980008933156	594.933028163109\\
-0.936194610769758	594.539651307403\\
-0.935409212606361	594.147924907637\\
-0.934623814442963	593.758035828288\\
-0.933838416279566	593.37017059186\\
-0.933053018116168	592.984515271614\\
-0.932267619952771	592.601255384475\\
-0.931482221789374	592.22057578417\\
-0.930696823625976	591.842660554672\\
-0.929911425462579	591.467692903993\\
-0.929126027299181	591.095855058429\\
-0.928340629135784	590.727328157281\\
-0.927555230972386	590.362292148136\\
-0.926769832808989	590.000925682776\\
-0.925984434645591	589.643406013759\\
-0.925199036482194	589.289908891757\\
-0.924413638318797	588.940608463696\\
-0.923628240155399	588.595677171763\\
-0.922842841992002	588.255285653355\\
-0.922057443828604	587.91960264201\\
-0.921272045665207	587.588794869391\\
-0.920486647501809	587.263026968385\\
-0.919701249338412	586.942461377373\\
-0.918915851175014	586.627258245712\\
-0.918130453011617	586.317575340531\\
-0.91734505484822	586.013567954837\\
-0.916559656684822	585.715388817037\\
-0.915774258521425	585.423188001909\\
-0.914988860358027	585.137112843069\\
-0.91420346219463	584.857307847009\\
-0.913418064031232	584.583914608733\\
-0.912632665867835	584.317071729062\\
-0.911847267704437	584.056914733647\\
-0.91106186954104	583.803575993743\\
-0.910276471377643	583.557184648785\\
-0.909491073214245	583.317866530826\\
-0.908705675050848	583.08574409087\\
-0.90792027688745	582.860936327147\\
-0.907134878724053	582.643558715381\\
-0.906349480560655	582.43372314108\\
-0.905564082397258	582.2315378339\\
-0.90477868423386	582.037107304117\\
-0.903993286070463	581.850532281245\\
-0.903207887907066	581.671909654837\\
-0.902422489743668	581.501332417505\\
-0.901637091580271	581.338889610197\\
-0.900851693416873	581.184666269756\\
-0.900066295253476	581.038743378791\\
-0.899280897090078	580.901197817908\\
-0.898495498926681	580.772102320301\\
-0.897710100763283	580.651525428754\\
-0.896924702599886	580.539531455071\\
-0.896139304436488	580.436180441946\\
-0.895353906273091	580.341528127323\\
-0.894568508109694	580.255625911236\\
-0.893783109946296	580.178520825167\\
-0.892997711782899	580.110255503943\\
-0.892212313619501	580.050868160167\\
-0.891426915456104	580.000392561219\\
-0.890641517292706	579.958858008836\\
-0.889856119129309	579.926289321269\\
-0.889070720965911	579.902706818044\\
-0.888285322802514	579.888126307322\\
-0.887499924639117	579.882559075877\\
-0.886714526475719	579.886011881686\\
-0.885929128312322	579.898486949138\\
-0.885143730148924	579.919981966871\\
-0.884358331985527	579.950490088221\\
-0.883572933822129	579.989999934303\\
-0.882787535658732	580.038495599698\\
-0.882002137495334	580.095956660766\\
-0.881216739331937	580.162358186551\\
-0.880431341168539	580.237670752299\\
-0.879645943005142	580.321860455552\\
-0.878860544841745	580.414888934836\\
-0.878075146678347	580.5167133909\\
-0.87728974851495	580.627286610515\\
-0.876504350351552	580.746556992809\\
-0.875718952188155	580.874468578117\\
-0.874933554024757	581.010961079335\\
-0.87414815586136	581.155969915749\\
-0.873362757697962	581.30942624933\\
-0.872577359534565	581.471257023451\\
-0.871791961371168	581.641385004026\\
-0.87100656320777	581.819728823028\\
-0.870221165044373	582.006203024356\\
-0.869435766880975	582.200718112041\\
-0.868650368717578	582.403180600734\\
-0.86786497055418	582.613493068472\\
-0.867079572390783	582.831554211664\\
-0.866294174227385	583.057258902272\\
-0.865508776063988	583.290498247166\\
-0.864723377900591	583.531159649579\\
-0.863937979737193	583.779126872668\\
-0.863152581573796	584.034280105104\\
-0.862367183410398	584.296496028669\\
-0.861581785247001	584.565647887819\\
-0.860796387083603	584.841605561152\\
-0.860010988920206	585.12423563476\\
-0.859225590756808	585.413401477402\\
-0.858440192593411	585.708963317457\\
-0.857654794430013	586.01077832161\\
-0.856869396266616	586.318700675219\\
-0.856083998103219	586.63258166432\\
-0.855298599939821	586.952269759203\\
-0.854513201776424	587.277610699533\\
-0.853727803613026	587.608447580938\\
-0.852942405449629	587.944620943022\\
-0.852157007286231	588.285968858753\\
-0.851371609122834	588.632327025158\\
-0.850586210959436	588.983528855284\\
-0.849800812796039	589.339405571353\\
-0.849015414632642	589.699786299067\\
-0.848230016469244	590.064498162993\\
-0.847444618305847	590.433366382988\\
-0.846659220142449	590.806214371574\\
-0.845873821979052	591.182863832238\\
-0.845088423815654	591.563134858569\\
-0.844303025652257	591.946846034191\\
-0.843517627488859	592.333814533418\\
-0.842732229325462	592.72385622257\\
-0.841946831162064	593.116785761901\\
-0.841161432998667	593.512416708062\\
-0.84037603483527	593.910561617044\\
-0.839590636671872	594.311032147532\\
-0.838805238508475	594.713639164624\\
-0.838019840345077	595.118192843821\\
-0.83723444218168	595.524502775265\\
-0.836449044018282	595.932378068125\\
-0.835663645854885	596.341627455085\\
-0.834878247691487	596.75205939688\\
-0.83409284952809	597.163482186791\\
-0.833307451364693	597.575704055066\\
-0.832522053201295	597.988533273173\\
-0.831736655037898	598.401778257851\\
-0.8309512568745	598.815247674882\\
-0.830165858711103	599.228750542516\\
-0.829380460547705	599.642096334501\\
-0.828595062384308	600.055095082653\\
-0.82780966422091	600.467557478889\\
-0.827024266057513	600.87929497669\\
-0.826238867894115	601.290119891906\\
-0.825453469730718	601.699845502868\\
-0.824668071567321	602.108286149719\\
-0.823882673403923	602.515257332935\\
-0.823097275240526	602.920575810959\\
-0.822311877077128	603.324059696895\\
-0.821526478913731	603.725528554203\\
-0.820741080750333	604.124803491348\\
-0.819955682586936	604.521707255335\\
-0.819170284423539	604.91606432408\\
-0.818384886260141	605.307700997571\\
-0.817599488096744	605.696445487749\\
-0.816814089933346	606.082128007079\\
-0.816028691769949	606.464580855735\\
-0.815243293606551	606.843638507368\\
-0.814457895443154	607.219137693401\\
-0.813672497279756	607.590917485802\\
-0.812887099116359	607.958819378282\\
-0.812101700952962	608.322687365888\\
-0.811316302789564	608.682368022926\\
-0.810530904626167	609.037710579186\\
-0.809745506462769	609.388566994416\\
-0.808960108299372	609.734792031007\\
-0.808174710135974	610.07624332485\\
-0.807389311972577	610.412781454321\\
-0.806603913809179	610.744270007364\\
-0.805818515645782	611.070575646618\\
-0.805033117482384	611.391568172579\\
-0.804247719318987	611.707120584739\\
-0.80346232115559	612.017109140678\\
-0.802676922992192	612.32141341308\\
-0.801891524828795	612.619916344641\\
-0.801106126665397	612.912504300834\\
-0.800320728502	613.199067120515\\
-0.799535330338602	613.479498164335\\
-0.798749932175205	613.753694360936\\
-0.797964534011807	614.021556250906\\
-0.79717913584841	614.28298802848\\
-0.796393737685013	614.537897580951\\
-0.795608339521615	614.786196525791\\
-0.794822941358218	615.027800245445\\
-0.79403754319482	615.262627919804\\
-0.793252145031423	615.490602556316\\
-0.792466746868025	615.711651017755\\
-0.791681348704628	615.925704047602\\
-0.79089595054123	616.13269629306\\
-0.790110552377833	616.33256632567\\
-0.789325154214436	616.525256659533\\
-0.788539756051038	616.71071376714\\
-0.787754357887641	616.888888092786\\
-0.786968959724243	617.059734063588\\
-0.786183561560846	617.223210098085\\
-0.785398163397448	617.37927861245\\
-0.784612765234051	617.527906024276\\
-0.783827367070653	617.669062753985\\
-0.783041968907256	617.802723223829\\
-0.782256570743858	617.928865854513\\
-0.781471172580461	618.047473059433\\
-0.780685774417064	618.158531236554\\
-0.779900376253666	618.26203075793\\
-0.779114978090269	618.357965956877\\
-0.778329579926871	618.446335112822\\
-0.777544181763474	618.52714043384\\
-0.776758783600076	618.600388036894\\
-0.775973385436679	618.666087925802\\
-0.775187987273281	618.724253966945\\
-0.774402589109884	618.774903862745\\
-0.773617190946487	618.818059122929\\
-0.772831792783089	618.853745033608\\
-0.772046394619692	618.8819906242\\
-0.771260996456294	618.902828632211\\
-0.770475598292897	618.916295465918\\
-0.769690200129499	618.922431164977\\
-0.768904801966102	618.92127935898\\
-0.768119403802704	618.912887224012\\
-0.767334005639307	618.897305437217\\
-0.766548607475909	618.874588129431\\
-0.765763209312512	618.844792835901\\
-0.764977811149115	618.807980445135\\
-0.764192412985717	618.764215145919\\
-0.76340701482232	618.713564372544\\
-0.762621616658922	618.656098748274\\
-0.761836218495525	618.591892027109\\
-0.761050820332127	618.521021033869\\
-0.76026542216873	618.443565602665\\
-0.759480024005332	618.359608513778\\
-0.758694625841935	618.269235429004\\
-0.757909227678538	618.172534825509\\
-0.75712382951514	618.069597928243\\
-0.756338431351743	617.960518640951\\
-0.755553033188345	617.845393475849\\
-0.754767635024948	617.724321481984\\
-0.75398223686155	617.597404172365\\
-0.753196838698153	617.464745449887\\
-0.752411440534755	617.326451532104\\
-0.751626042371358	617.182630874924\\
-0.75084064420796	617.033394095246\\
-0.750055246044563	616.878853892621\\
-0.749269847881166	616.719124969971\\
-0.748484449717768	616.55432395343\\
-0.747699051554371	616.384569311366\\
-0.746913653390973	616.209981272617\\
-0.746128255227576	616.030681744029\\
-0.745342857064178	615.846794227319\\
-0.744557458900781	615.658443735348\\
-0.743772060737383	615.465756707835\\
-0.742986662573986	615.268860926584\\
-0.742201264410589	615.067885430282\\
-0.741415866247191	614.86296042891\\
-0.740630468083794	614.654217217838\\
-0.739845069920396	614.441788091657\\
-0.739059671756999	614.225806257802\\
-0.738274273593601	614.006405750024\\
-0.737488875430204	613.783721341773\\
-0.736703477266806	613.557888459538\\
-0.735918079103409	613.329043096217\\
-0.735132680940012	613.097321724551\\
-0.734347282776614	612.862861210705\\
-0.733561884613217	612.625798728027\\
-0.732776486449819	612.386271671057\\
-0.731991088286422	612.144417569841\\
-0.731205690123024	611.900374004591\\
-0.730420291959627	611.654278520761\\
-0.729634893796229	611.406268544591\\
-0.728849495632832	611.156481299163\\
-0.728064097469434	610.905053721036\\
-0.727278699306037	610.6521223775\\
-0.72649330114264	610.397823384511\\
-0.725707902979242	610.142292325357\\
-0.724922504815845	609.8856641701\\
-0.724137106652447	609.628073195852\\
-0.72335170848905	609.369652907931\\
-0.722566310325652	609.110535961947\\
-0.721780912162255	608.850854086864\\
-0.720995513998857	608.590738009092\\
-0.72021011583546	608.330317377647\\
-0.719424717672063	608.069720690432\\
-0.718639319508665	607.809075221677\\
-0.717853921345268	607.548506950596\\
-0.71706852318187	607.288140491282\\
-0.716283125018473	607.028099023901\\
-0.715497726855075	606.768504227225\\
-0.714712328691678	606.509476212526\\
-0.71392693052828	606.251133458897\\
-0.713141532364883	605.993592750017\\
-0.712356134201486	605.736969112403\\
-0.711570736038088	605.481375755193\\
-0.710785337874691	605.226924011482\\
-0.709999939711293	604.973723281256\\
-0.709214541547896	604.721880975944\\
-0.708429143384498	604.471502464638\\
-0.707643745221101	604.222691021988\\
-0.706858347057703	603.97554777782\\
-0.706072948894306	603.730171668493\\
-0.705287550730909	603.486659390031\\
-0.704502152567511	603.245105353043\\
-0.703716754404114	603.005601639468\\
-0.702931356240716	602.768237961154\\
-0.702145958077319	602.533101620305\\
-0.701360559913921	602.300277471811\\
-0.700575161750524	602.069847887469\\
-0.699789763587126	601.841892722132\\
-0.699004365423729	601.616489281788\\
-0.698218967260332	601.393712293586\\
-0.697433569096934	601.173633877823\\
-0.696648170933537	600.956323521905\\
-0.695862772770139	600.74184805629\\
-0.695077374606742	600.530271632422\\
-0.694291976443344	600.321655702668\\
-0.693506578279947	600.116059002256\\
-0.692721180116549	599.913537533227\\
-0.691935781953152	599.714144550397\\
-0.691150383789754	599.517930549339\\
-0.690364985626357	599.324943256375\\
-0.68957958746296	599.135227620591\\
-0.688794189299562	598.948825807859\\
-0.688008791136165	598.765777196867\\
-0.687223392972767	598.586118377161\\
-0.68643799480937	598.409883149179\\
-0.685652596645972	598.237102526272\\
-0.684867198482575	598.067804738718\\
-0.684081800319177	597.902015239692\\
-0.68329640215578	597.739756713206\\
-0.682511003992383	597.581049083987\\
-0.681725605828985	597.425909529291\\
-0.680940207665588	597.274352492634\\
-0.68015480950219	597.12638969941\\
-0.679369411338793	596.982030174404\\
-0.678584013175395	596.841280261153\\
-0.677798615011998	596.704143643153\\
-0.6770132168486	596.570621366885\\
-0.676227818685203	596.440711866627\\
-0.675442420521805	596.314410991042\\
-0.674657022358408	596.191712031505\\
-0.673871624195011	596.072605752155\\
-0.673086226031613	595.957080421626\\
-0.672300827868216	595.845121846443\\
-0.671515429704818	595.736713406048\\
-0.670730031541421	595.631836089419\\
-0.669944633378023	595.530468533265\\
-0.669159235214626	595.43258706174\\
-0.668373837051228	595.338165727667\\
-0.667588438887831	595.247176355218\\
-0.666803040724434	595.159588584023\\
-0.666017642561036	595.075369914665\\
-0.665232244397639	594.994485755534\\
-0.664446846234241	594.91689947098\\
-0.663661448070844	594.842572430754\\
-0.662876049907446	594.771464060666\\
-0.662090651744049	594.703531894444\\
-0.661305253580651	594.638731626732\\
-0.660519855417254	594.577017167203\\
-0.659734457253856	594.518340695724\\
-0.658949059090459	594.462652718542\\
-0.658163660927062	594.409902125448\\
-0.657378262763664	594.360036247856\\
-0.656592864600267	594.313000917772\\
-0.655807466436869	594.268740527593\\
-0.655022068273472	594.227198090698\\
-0.654236670110074	594.18831530277\\
-0.653451271946677	594.152032603818\\
-0.652665873783279	594.118289240837\\
-0.651880475619882	594.087023331066\\
-0.651095077456485	594.058171925788\\
-0.650309679293087	594.031671074626\\
-0.64952428112969	594.007455890291\\
-0.648738882966292	593.985460613718\\
-0.647953484802895	593.965618679558\\
-0.647168086639497	593.947862781955\\
-0.6463826884761	593.93212494058\\
-0.645597290312702	593.918336566852\\
-0.644811892149305	593.906428530312\\
-0.644026493985908	593.896331225083\\
-0.64324109582251	593.88797463638\\
-0.642455697659113	593.881288407013\\
-0.641670299495715	593.876201903831\\
-0.640884901332318	593.872644284063\\
-0.64009950316892	593.870544561497\\
-0.639314105005523	593.869831672458\\
-0.638528706842125	593.870434541525\\
-0.637743308678728	593.872282146946\\
-0.63695791051533	593.875303585699\\
-0.636172512351933	593.879428138141\\
-0.635387114188536	593.884585332219\\
-0.634601716025138	593.890705007169\\
-0.633816317861741	593.897717376677\\
-0.633030919698343	593.905553091438\\
-0.632245521534946	593.914143301081\\
-0.631460123371548	593.923419715402\\
-0.630674725208151	593.933314664867\\
-0.629889327044753	593.943761160338\\
-0.629103928881356	593.954692951977\\
-0.628318530717959	593.966044587281\\
-0.627533132554561	593.977751468218\\
-0.626747734391164	593.989749907403\\
-0.625962336227766	594.001977183288\\
-0.625176938064369	594.014371594317\\
-0.624391539900971	594.026872512008\\
-0.623606141737574	594.039420432926\\
-0.622820743574176	594.051957029501\\
-0.622035345410779	594.064425199668\\
-0.621249947247382	594.07676911527\\
-0.620464549083984	594.088934269213\\
-0.619679150920587	594.100867521319\\
-0.618893752757189	594.112517142859\\
-0.618108354593792	594.123832859718\\
-0.617322956430394	594.134765894168\\
-0.616537558266997	594.145269005229\\
-0.615752160103599	594.155296527564\\
-0.614966761940202	594.164804408898\\
-0.614181363776805	594.173750245936\\
-0.613395965613407	594.182093318734\\
-0.61261056745001	594.189794623521\\
-0.611825169286612	594.196816903929\\
-0.611039771123215	594.203124680626\\
-0.610254372959817	594.208684279309\\
-0.60946897479642	594.213463857059\\
-0.608683576633022	594.217433427023\\
-0.607898178469625	594.220564881413\\
-0.607112780306228	594.222832012793\\
-0.60632738214283	594.224210533664\\
-0.605541983979433	594.224678094302\\
-0.604756585816035	594.224214298857\\
-0.603971187652638	594.222800719693\\
-0.60318578948924	594.220420909962\\
-0.602400391325843	594.217060414395\\
-0.601614993162445	594.212706778319\\
-0.600829594999048	594.207349554869\\
-0.60004419683565	594.200980310412\\
-0.599258798672253	594.193592628169\\
-0.598473400508856	594.18518211003\\
-0.597688002345458	594.175746376563\\
-0.596902604182061	594.165285065229\\
-0.596117206018663	594.153799826775\\
-0.595331807855266	594.141294319836\\
-0.594546409691868	594.127774203746\\
-0.593761011528471	594.113247129539\\
-0.592975613365073	594.09772272918\\
-0.592190215201676	594.081212603006\\
-0.591404817038279	594.063730305406\\
-0.590619418874881	594.045291328738\\
-0.589834020711484	594.025913085499\\
-0.589048622548086	594.005614888756\\
-0.588263224384689	593.984417930866\\
-0.587477826221291	593.962345260483\\
-0.586692428057894	593.939421757876\\
-0.585907029894496	593.915674108582\\
-0.585121631731099	593.891130775401\\
-0.584336233567701	593.865821968763\\
-0.583550835404304	593.839779615483\\
-0.582765437240907	593.813037325926\\
-0.581980039077509	593.785630359613\\
-0.581194640914112	593.757595589287\\
-0.580409242750714	593.728971463462\\
-0.579623844587317	593.699797967484\\
-0.578838446423919	593.670116583146\\
-0.578053048260522	593.639970246862\\
-0.577267650097124	593.609403306444\\
-0.576482251933727	593.578461476524\\
-0.57569685377033	593.547191792624\\
-0.574911455606932	593.515642563936\\
-0.574126057443535	593.483863324834\\
-0.573340659280137	593.451904785149\\
-0.57255526111674	593.419818779254\\
-0.571769862953342	593.387658213985\\
-0.570984464789945	593.355477015449\\
-0.570199066626547	593.32333007474\\
-0.56941366846315	593.29127319262\\
-0.568628270299752	593.259363023198\\
-0.567842872136355	593.22765701664\\
-0.567057473972958	593.196213360971\\
-0.56627207580956	593.165090922994\\
-0.565486677646163	593.134349188372\\
-0.564701279482765	593.104048200935\\
-0.563915881319368	593.07424850122\\
-0.56313048315597	593.045011064335\\
-0.562345084992573	593.016397237149\\
-0.561559686829175	592.988468674888\\
-0.560774288665778	592.961287277159\\
-0.559988890502381	592.934915123471\\
-0.559203492338983	592.909414408276\\
-0.558418094175586	592.884847375602\\
-0.557632696012188	592.861276253317\\
-0.556847297848791	592.838763187055\\
-0.556061899685393	592.817370173895\\
-0.555276501521996	592.797158995791\\
-0.554491103358598	592.778191152849\\
-0.553705705195201	592.760527796465\\
-0.552920307031804	592.744229662397\\
-0.552134908868406	592.729357003813\\
-0.551349510705009	592.71596952436\\
-0.550564112541611	592.704126311312\\
-0.549778714378214	592.693885768851\\
-0.548993316214816	592.685305551509\\
-0.548207918051419	592.678442497854\\
-0.547422519888021	592.673352564444\\
-0.546637121724624	592.670090760112\\
-0.545851723561227	592.668711080622\\
-0.545066325397829	592.669266443766\\
-0.544280927234432	592.671808624922\\
-0.543495529071034	592.676388193147\\
-0.542710130907637	592.683054447847\\
-0.541924732744239	592.691855356063\\
-0.541139334580842	592.702837490443\\
-0.540353936417444	592.716045967917\\
-0.539568538254047	592.73152438916\\
-0.53878314009065	592.749314778857\\
-0.537997741927252	592.769457526836\\
-0.537212343763855	592.791991330117\\
-0.536426945600457	592.8169531359\\
-0.53564154743706	592.844378085576\\
-0.534856149273662	592.874299459761\\
-0.534070751110265	592.906748624438\\
-0.533285352946867	592.941754978225\\
-0.53249995478347	592.979345900815\\
-0.531714556620073	593.019546702643\\
-0.530929158456675	593.062380575811\\
-0.530143760293277	593.107868546307\\
-0.52935836212988	593.156029427576\\
-0.528572963966483	593.206879775461\\
-0.527787565803085	593.260433844569\\
-0.527002167639688	593.31670354609\\
-0.52621676947629	593.375698407107\\
-0.525431371312893	593.437425531441\\
-0.524645973149495	593.501889562047\\
-0.523860574986098	593.569092645022\\
-0.5230751768227	593.639034395228\\
-0.522289778659303	593.711711863585\\
-0.521504380495906	593.787119506056\\
-0.520718982332508	593.865249154351\\
-0.519933584169111	593.946089988387\\
-0.519148186005713	594.029628510514\\
-0.518362787842316	594.115848521566\\
-0.517577389678918	594.204731098723\\
-0.516791991515521	594.29625457524\\
-0.516006593352123	594.39039452205\\
-0.515221195188726	594.487123731269\\
-0.514435797025329	594.586412201615\\
-0.513650398861931	594.688227125774\\
-0.512865000698534	594.792532879726\\
-0.512079602535136	594.899291014041\\
-0.511294204371739	595.008460247165\\
-0.510508806208341	595.119996460727\\
-0.509723408044944	595.233852696844\\
-0.508938009881546	595.349979157478\\
-0.508152611718149	595.468323205822\\
-0.507367213554752	595.588829369743\\
-0.506581815391354	595.71143934729\\
-0.505796417227957	595.83609201426\\
-0.505011019064559	595.962723433846\\
-0.504225620901162	596.091266868353\\
-0.503440222737764	596.221652793009\\
-0.502654824574367	596.353808911837\\
-0.501869426410969	596.487660175632\\
-0.501084028247572	596.623128801999\\
-0.500298630084175	596.760134297487\\
-0.499513231920777	596.898593481784\\
-0.49872783375738	597.038420513994\\
-0.497942435593982	597.179526920968\\
-0.497157037430585	597.321821627701\\
-0.496371639267187	597.465210989764\\
-0.49558624110379	597.609598827789\\
-0.494800842940392	597.754886463963\\
-0.494015444776995	597.900972760544\\
-0.493230046613597	598.047754160374\\
-0.4924446484502	598.19512472937\\
-0.491659250286802	598.342976200988\\
-0.490873852123405	598.491198022627\\
-0.490088453960008	598.639677403963\\
-0.48930305579661	598.788299367197\\
-0.488517657633213	598.936946799177\\
-0.487732259469815	599.085500505389\\
-0.486946861306418	599.233839265788\\
-0.48616146314302	599.381839892436\\
-0.485376064979623	599.529377288924\\
-0.484590666816225	599.67632451156\\
-0.483805268652828	599.822552832273\\
-0.483019870489431	599.967931803225\\
-0.482234472326033	600.112329323084\\
-0.481449074162636	600.255611704926\\
-0.480663675999238	600.397643745749\\
-0.479878277835841	600.538288797539\\
-0.479092879672443	600.677408839871\\
-0.478307481509046	600.814864554001\\
-0.477522083345648	600.950515398411\\
-0.476736685182251	601.084219685771\\
-0.475951287018854	601.215834661268\\
-0.475165888855456	601.345216582283\\
-0.474380490692059	601.472220799343\\
-0.473595092528661	601.596701838335\\
-0.472809694365264	601.71851348392\\
-0.472024296201866	601.837508864106\\
-0.471238898038469	601.953540535937\\
-0.470453499875071	602.066460572255\\
-0.469668101711674	602.176120649478\\
-0.468882703548277	602.282372136355\\
-0.468097305384879	602.385066183646\\
-0.467311907221482	602.484053814675\\
-0.466526509058084	602.579186016716\\
-0.465741110894687	602.670313833144\\
-0.464955712731289	602.75728845632\\
-0.464170314567892	602.839961321145\\
-0.463384916404494	602.918184199226\\
-0.462599518241097	602.991809293624\\
-0.4618141200777	603.060689334099\\
-0.461028721914302	603.124677672829\\
-0.460243323750905	603.183628380521\\
-0.459457925587507	603.237396342879\\
-0.45867252742411	603.285837357367\\
-0.457887129260712	603.32880823021\\
-0.457101731097315	603.366166873574\\
-0.456316332933917	603.39777240288\\
-0.45553093477052	603.423485234184\\
-0.454745536607122	603.443167181574\\
-0.453960138443725	603.456681554516\\
-0.453174740280328	603.463893255116\\
-0.45238934211693	603.464668875202\\
-0.451603943953533	603.458876793216\\
-0.450818545790135	603.446387270811\\
-0.450033147626738	603.427072549139\\
-0.44924774946334	603.400806944735\\
-0.448462351299943	603.367466944969\\
-0.447676953136545	603.326931302989\\
-0.446891554973148	603.27908113211\\
-0.446106156809751	603.223799999587\\
-0.445320758646353	603.16097401971\\
-0.444535360482956	603.090491946174\\
-0.443749962319558	603.012245263667\\
-0.442964564156161	602.926128278606\\
-0.442179165992763	602.832038208983\\
-0.441393767829366	602.729875273253\\
-0.440608369665968	602.619542778218\\
-0.439822971502571	602.500947205838\\
-0.439037573339174	602.373998298935\\
-0.438252175175776	602.238609145716\\
-0.437466777012379	602.094696263073\\
-0.436681378848981	601.942179678604\\
-0.435895980685584	601.780983011307\\
-0.435110582522186	601.61103355088\\
-0.434325184358789	601.432262335595\\
-0.433539786195391	601.244604228688\\
-0.432754388031994	601.047997993207\\
-0.431968989868597	600.842386365274\\
-0.431183591705199	600.627716125728\\
-0.430398193541802	600.403938170065\\
-0.429612795378404	600.171007576672\\
-0.428827397215007	599.928883673266\\
-0.428041999051609	599.677530101528\\
-0.427256600888212	599.416914879865\\
-0.426471202724814	599.147010464264\\
-0.425685804561417	598.867793807194\\
-0.42490040639802	598.579246414518\\
-0.424115008234622	598.281354400366\\
-0.423329610071224	597.974108539937\\
-0.422544211907827	597.657504320183\\
-0.42175881374443	597.331541988348\\
-0.420973415581032	596.996226598312\\
-0.420188017417635	596.651568054714\\
-0.419402619254237	596.297581154813\\
-0.41861722109084	595.934285628061\\
-0.417831822927442	595.561706173345\\
-0.417046424764045	595.179872493872\\
-0.416261026600647	594.788819329671\\
-0.41547562843725	594.388586487676\\
-0.414690230273853	593.97921886936\\
-0.413904832110455	593.560766495906\\
-0.413119433947058	593.133284530873\\
-0.41233403578366	592.696833300351\\
-0.411548637620263	592.251478310557\\
-0.410763239456865	591.79729026288\\
-0.409977841293468	591.334345066335\\
-0.40919244313007	590.862723847402\\
-0.408407044966673	590.382512957259\\
-0.407621646803276	589.893803976362\\
-0.406836248639878	589.396693716371\\
-0.406050850476481	588.891284219418\\
-0.405265452313083	588.377682754676\\
-0.404480054149686	587.856001812252\\
-0.403694655986288	587.326359094369\\
-0.402909257822891	586.788877503839\\
-0.402123859659493	586.243685129816\\
-0.401338461496096	585.69091523083\\
-0.400553063332699	585.130706215089\\
-0.399767665169301	584.563201618051\\
-0.398982267005904	583.988550077268\\
-0.398196868842506	583.406905304491\\
-0.397411470679109	582.818426055047\\
-0.396626072515711	582.22327609449\\
-0.395840674352314	581.621624162523\\
-0.395055276188916	581.013643934204\\
-0.394269878025519	580.399513978439\\
-0.393484479862122	579.779417713774\\
-0.392699081698724	579.153543361487\\
-0.391913683535327	578.522083895999\\
-0.391128285371929	577.885236992623\\
-0.390342887208532	577.243204972641\\
-0.389557489045134	576.596194745751\\
-0.388772090881737	575.944417749883\\
-0.387986692718339	575.28808988841\\
-0.387201294554942	574.627431464773\\
-0.386415896391545	573.962667114531\\
-0.385630498228147	573.294025734875\\
-0.384845100064749	572.621740411611\\
-0.384059701901352	571.946048343652\\
-0.383274303737955	571.267190765036\\
-0.382488905574557	570.585412864495\\
-0.38170350741116	569.900963702614\\
-0.380918109247762	569.2140961266\\
-0.380132711084365	568.525066682693\\
-0.379347312920967	567.834135526261\\
-0.37856191475757	567.141566329596\\
-0.377776516594172	566.447626187457\\
-0.376991118430775	565.752585520401\\
-0.376205720267378	565.056717975915\\
-0.37542032210398	564.360300327423\\
-0.374634923940583	563.663612371166\\
-0.373849525777185	562.966936821038\\
-0.373064127613788	562.270559201383\\
-0.37227872945039	561.574767737817\\
-0.371493331286993	560.879853246112\\
-0.370707933123596	560.186109019186\\
-0.369922534960198	559.493830712245\\
-0.369137136796801	558.803316226133\\
-0.368351738633403	558.11486558891\\
-0.367566340470006	557.428780835746\\
-0.366780942306608	556.745365887149\\
-0.365995544143211	556.064926425591\\
-0.365210145979813	555.38776977058\\
-0.364424747816416	554.714204752233\\
-0.363639349653019	554.044541583397\\
-0.362853951489621	553.379091730381\\
-0.362068553326224	552.718167782344\\
-0.361283155162826	552.0620833194\\
-0.360497756999429	551.411152779496\\
-0.359712358836031	550.765691324115\\
-0.358926960672634	550.126014702866\\
-0.358141562509236	549.492439117024\\
-0.357356164345839	548.86528108206\\
-0.356570766182442	548.244857289245\\
-0.355785368019044	547.631484466366\\
-0.354999969855647	547.025479237635\\
-0.354214571692249	546.427157982827\\
-0.353429173528852	545.836836695736\\
-0.352643775365454	545.254830841986\\
-0.351858377202057	544.681455216279\\
-0.351072979038659	544.117023799127\\
-0.350287580875262	543.561849613142\\
-0.349502182711865	543.016244578943\\
-0.348716784548467	542.480519370741\\
-0.347931386385069	541.954983271674\\
-0.347145988221672	541.439944028944\\
-0.346360590058275	540.935707708832\\
-0.345575191894877	540.44257855165\\
-0.34478979373148	539.960858826696\\
-0.344004395568082	539.490848687274\\
-0.343218997404685	539.032846025843\\
-0.342433599241287	538.587146329377\\
-0.34164820107789	538.154042534968\\
-0.340862802914492	537.733824885769\\
-0.340077404751095	537.326780787325\\
-0.339292006587698	536.933194664362\\
-0.3385066084243	536.553347818094\\
-0.337721210260903	536.187518284122\\
-0.336935812097505	535.835980690978\\
-0.336150413934108	535.499006119388\\
-0.33536501577071	535.176861962313\\
-0.334579617607313	534.869811785836\\
-0.333794219443915	534.578115190948\\
-0.333008821280518	534.302027676315\\
-0.332223423117121	534.041800502069\\
-0.331438024953723	533.7976805547\\
-0.330652626790326	533.569910213104\\
-0.329867228626928	533.358727215854\\
-0.329081830463531	533.164364529744\\
-0.328296432300133	532.98705021969\\
-0.327511034136736	532.827007320018\\
-0.326725635973338	532.684453707222\\
-0.325940237809941	532.559601974248\\
-0.325154839646544	532.452659306353\\
-0.324369441483146	532.363827358602\\
-0.323584043319749	532.29330213507\\
-0.322798645156351	532.241273869785\\
-0.322013246992954	532.207926909493\\
-0.321227848829556	532.19343959828\\
-0.320442450666159	532.197984164118\\
-0.319657052502761	532.221726607385\\
-0.318871654339364	532.264826591408\\
-0.318086256175967	532.327437335095\\
-0.317300858012569	532.409705507685\\
-0.316515459849172	532.511771125693\\
-0.315730061685774	532.633767452083\\
-0.314944663522377	532.775820897713\\
-0.314159265358979	532.938050925127\\
-0.313373867195582	533.120569954707\\
-0.312588469032184	533.323483273252\\
-0.311803070868787	533.546888945033\\
-0.311017672705389	533.79087772535\\
-0.310232274541992	534.055532976647\\
-0.309446876378594	534.340930587223\\
-0.308661478215197	534.647138892588\\
-0.3078760800518	534.974218599489\\
-0.307090681888402	535.322222712659\\
-0.306305283725005	535.691196464318\\
-0.305519885561607	536.081177246468\\
-0.30473448739821	536.492194546014\\
-0.303949089234812	536.92426988275\\
-0.303163691071415	537.377416750235\\
-0.302378292908017	537.851640559603\\
-0.30159289474462	538.346938586326\\
-0.300807496581223	538.863299919967\\
-0.300022098417825	539.40070541695\\
-0.299236700254428	539.959127656371\\
-0.29845130209103	540.538530898887\\
-0.297665903927633	541.138871048685\\
-0.296880505764235	541.760095618582\\
-0.296095107600838	542.402143698263\\
-0.29530970943744	543.064945925672\\
-0.294524311274043	543.748424461594\\
-0.293738913110646	544.452492967431\\
-0.292953514947248	545.177056586193\\
-0.292168116783851	545.922011926726\\
-0.291382718620453	546.687247051181\\
-0.290597320457056	547.472641465749\\
-0.289811922293658	548.278066114658\\
-0.289026524130261	549.103383377463\\
-0.288241125966863	549.948447069616\\
-0.287455727803466	550.813102446346\\
-0.286670329640069	551.697186209831\\
-0.285884931476671	552.600526519695\\
-0.285099533313274	553.522943006806\\
-0.284314135149876	554.464246790401\\
-0.283528736986479	555.424240498518\\
-0.282743338823081	556.402718291756\\
-0.281957940659684	557.399465890346\\
-0.281172542496286	558.414260604533\\
-0.280387144332889	559.446871368265\\
-0.279601746169492	560.497058776197\\
-0.278816348006094	561.564575123977\\
-0.278030949842697	562.649164451825\\
-0.277245551679299	563.750562591392\\
-0.276460153515902	564.868497215886\\
-0.275674755352504	566.002687893449\\
-0.274889357189107	567.152846143783\\
-0.274103959025709	568.318675497996\\
-0.273318560862312	569.49987156166\\
-0.272533162698914	570.696122081067\\
-0.271747764535517	571.907107012656\\
-0.27096236637212	573.132498595591\\
-0.270176968208722	574.371961427485\\
-0.269391570045325	575.625152543218\\
-0.268606171881927	576.891721496859\\
-0.26782077371853	578.17131044664\\
-0.267035375555132	579.463554242971\\
-0.266249977391735	580.768080519459\\
-0.265464579228337	582.084509786923\\
-0.26467918106494	583.412455530334\\
-0.263893782901543	584.751524308706\\
-0.263108384738145	586.101315857847\\
-0.262322986574748	587.461423195985\\
-0.26153758841135	588.831432732206\\
-0.260752190247953	590.210924377681\\
-0.259966792084555	591.599471659639\\
-0.259181393921158	592.996641838052\\
-0.25839599575776	594.401996024998\\
-0.257610597594363	595.815089306653\\
-0.256825199430966	597.235470867874\\
-0.256039801267568	598.66268411934\\
-0.255254403104171	600.096266827193\\
-0.254469004940773	601.535751245153\\
-0.253683606777376	602.980664249045\\
-0.252898208613978	604.430527473706\\
-0.252112810450581	605.884857452219\\
-0.251327412287183	607.343165757427\\
-0.250542014123786	608.804959145684\\
-0.249756615960389	610.269739702779\\
-0.248971217796991	611.737004992013\\
-0.248185819633594	613.206248204336\\
-0.247400421470196	614.676958310536\\
-0.246615023306799	616.148620215395\\
-0.245829625143401	617.620714913776\\
-0.245044226980004	619.09271964858\\
-0.244258828816606	620.564108070527\\
-0.243473430653209	622.034350399694\\
-0.242688032489812	623.502913588757\\
-0.241902634326414	624.969261487899\\
-0.241117236163017	626.432855011289\\
-0.240331837999619	627.893152305121\\
-0.239546439836222	629.349608917107\\
-0.238761041672824	630.801677967411\\
-0.237975643509427	632.248810320921\\
-0.237190245346029	633.69045476084\\
-0.236404847182632	635.126058163503\\
-0.235619449019234	636.555065674375\\
-0.234834050855837	637.976920885173\\
-0.234048652692439	639.391066012034\\
-0.233263254529042	640.796942074681\\
-0.232477856365645	642.193989076523\\
-0.231692458202247	643.581646185616\\
-0.23090706003885	644.959351916438\\
-0.230121661875452	646.326544312395\\
-0.229336263712055	647.682661129019\\
-0.228550865548657	649.027140017769\\
-0.22776546738526	650.35941871039\\
-0.226980069221862	651.678935203752\\
-0.226194671058465	652.985127945115\\
-0.225409272895068	654.277436017751\\
-0.22462387473167	655.555299326858\\
-0.223838476568273	656.818158785702\\
-0.223053078404875	658.06545650192\\
-0.222267680241478	659.296635963925\\
-0.22148228207808	660.511142227341\\
-0.220696883914683	661.708422101409\\
-0.219911485751285	662.887924335291\\
-0.219126087587888	664.049099804222\\
-0.218340689424491	665.191401695427\\
-0.217555291261093	666.314285693751\\
-0.216769893097696	667.417210166934\\
-0.215984494934298	668.499636350463\\
-0.215199096770901	669.561028531948\\
-0.214413698607503	670.600854234938\\
-0.213628300444106	671.618584402139\\
-0.212842902280708	672.613693577942\\
-0.212057504117311	673.585660090225\\
-0.211272105953914	674.533966231346\\
-0.210486707790516	675.458098438275\\
-0.209701309627119	676.357547471797\\
-0.208915911463721	677.231808594723\\
-0.208130513300324	678.080381749061\\
-0.207345115136926	678.902771732065\\
-0.206559716973529	679.698488371113\\
-0.205774318810131	680.467046697355\\
-0.204988920646734	681.207967118066\\
-0.204203522483337	681.920775587645\\
-0.203418124319939	682.605003777206\\
-0.202632726156541	683.260189242694\\
-0.201847327993144	683.885875591473\\
-0.201061929829747	684.481612647338\\
-0.200276531666349	685.046956613868\\
-0.199491133502952	685.581470236097\\
-0.198705735339554	686.084722960415\\
-0.197920337176157	686.556291092674\\
-0.197134939012759	686.995757954422\\
-0.196349540849362	687.402714037221\\
-0.195564142685964	687.776757154995\\
-0.194778744522567	688.117492594358\\
-0.19399334635917	688.424533262863\\
-0.193207948195772	688.697499835129\\
-0.192422550032375	688.936020896795\\
-0.191637151868977	689.139733086242\\
-0.19085175370558	689.308281234054\\
-0.190066355542182	689.441318500146\\
-0.189280957378785	689.538506508532\\
-0.188495559215387	689.599515479679\\
-0.18771016105199	689.6240243604\\
-0.186924762888593	689.611720951241\\
-0.186139364725195	689.562302031331\\
-0.185353966561798	689.475473480633\\
-0.1845685683984	689.350950399567\\
-0.183783170235003	689.188457225961\\
-0.182997772071605	688.987727849297\\
-0.182212373908208	688.748505722192\\
-0.18142697574481	688.470543969103\\
-0.180641577581413	688.153605492203\\
-0.179856179418016	687.79746307439\\
-0.179070781254618	687.401899479408\\
-0.178285383091221	686.966707549026\\
-0.177499984927823	686.491690297265\\
-0.176714586764426	685.97666100162\\
-0.175929188601028	685.421443291255\\
-0.175143790437631	684.825871232147\\
-0.174358392274233	684.189789409136\\
-0.173572994110836	683.513053004867\\
-0.172787595947439	682.795527875583\\
-0.172002197784041	682.037090623758\\
-0.171216799620644	681.237628667534\\
-0.170431401457246	680.397040306944\\
-0.169646003293849	679.515234786891\\
-0.168860605130451	678.592132356875\\
-0.168075206967054	677.627664327432\\
-0.167289808803656	676.621773123277\\
-0.166504410640259	675.574412333124\\
-0.165719012476861	674.485546756175\\
-0.164933614313464	673.355152445253\\
-0.164148216150067	672.183216746569\\
-0.163362817986669	670.969738336108\\
-0.162577419823272	669.714727252618\\
-0.161792021659874	668.418204927199\\
-0.161006623496477	667.080204209468\\
-0.160221225333079	665.700769390306\\
-0.159435827169682	664.27995622116\\
-0.158650429006284	662.817831929913\\
-0.157865030842887	661.3144752333\\
-0.15707963267949	659.769976345873\\
-0.156294234516092	658.184436985505\\
-0.155508836352695	656.557970375442\\
-0.154723438189297	654.890701242881\\
-0.1539380400259	653.182765814096\\
-0.153152641862502	651.434311806097\\
-0.152367243699105	649.645498414825\\
-0.151581845535707	647.816496299899\\
-0.15079644737231	645.947487565891\\
-0.150011049208913	644.038665740175\\
-0.149225651045515	642.090235747307\\
-0.148440252882118	640.10241387999\\
-0.14765485471872	638.075427766592\\
-0.146869456555323	636.009516335259\\
-0.146084058391925	633.904929774606\\
-0.145298660228528	631.761929491019\\
-0.14451326206513	629.58078806257\\
-0.143727863901733	627.361789189549\\
-0.142942465738336	625.105227641651\\
-0.142157067574938	622.811409201812\\
-0.141371669411541	620.480650606724\\
-0.140586271248143	618.113279484032\\
-0.139800873084746	615.70963428625\\
-0.139015474921348	613.270064221401\\
-0.138230076757951	610.794929180407\\
-0.137444678594553	608.284599661254\\
-0.136659280431156	605.739456689939\\
-0.135873882267759	603.159891738248\\
-0.135088484104361	600.546306638365\\
-0.134303085940964	597.899113494354\\
-0.133517687777566	595.218734590526\\
-0.132732289614169	592.505602296735\\
-0.131946891450771	589.760158970614\\
-0.131161493287374	586.982856856795\\
-0.130376095123976	584.17415798313\\
-0.129590696960579	581.334534053954\\
-0.128805298797182	578.464466340414\\
-0.128019900633784	575.564445567906\\
-0.127234502470386	572.634971800639\\
-0.126449104306989	569.676554323378\\
-0.125663706143592	566.689711520384\\
-0.124878307980194	563.674970751599\\
-0.124092909816797	560.632868226107\\
-0.123307511653399	557.563948872914\\
-0.122522113490002	554.468766209072\\
-0.121736715326604	551.347882205206\\
-0.120951317163207	548.201867148464\\
-0.120165918999809	545.031299502948\\
-0.119380520836412	541.836765767651\\
-0.118595122673015	538.618860331954\\
-0.117809724509617	535.378185328723\\
-0.11702432634622	532.115350485042\\
-0.116238928182822	528.830972970638\\
-0.115453530019425	525.525677244033\\
-0.114668131856027	522.200094896471\\
-0.11388273369263	518.85486449367\\
-0.113097335529232	515.490631415438\\
-0.112311937365835	512.108047693213\\
-0.111526539202438	508.707771845547\\
-0.11074114103904	505.290468711626\\
-0.109955742875643	501.85680928283\\
-0.109170344712245	498.407470532414\\
-0.108384946548848	494.943135243341\\
-0.10759954838545	491.46449183433\\
-0.106814150222053	487.972234184159\\
-0.106028752058655	484.467061454286\\
-0.105243353895258	480.949677909826\\
-0.104457955731861	477.420792738951\\
-0.103672557568463	473.881119870752\\
-0.102887159405066	470.331377791624\\
-0.102101761241668	466.772289360229\\
-0.101316363078271	463.20458162108\\
-0.100530964914873	459.628985616817\\
-0.0997455667514759	456.046236199209\\
-0.0989601685880783	452.457071838954\\
-0.0981747704246809	448.862234434331\\
-0.0973893722612835	445.262469118739\\
-0.0966039740978861	441.658524067206\\
-0.0958185759344885	438.051150301908\\
-0.0950331777710911	434.441101496761\\
-0.0942477796076937	430.829133781126\\
-0.0934623814442963	427.216005542715\\
-0.0926769832808989	423.602477229724\\
-0.0918915851175013	419.989311152263\\
-0.0911061869541039	416.377271283147\\
-0.0903207887907065	412.767123058089\\
-0.0895353906273091	409.159633175363\\
-0.0887499924639115	405.555569394994\\
-0.0879645943005141	401.955700337534\\
-0.0871791961371167	398.360795282468\\
-0.0863937979737193	394.771623966326\\
-0.0856083998103219	391.188956380553\\
-0.0848230016469242	387.613562569181\\
-0.0840376034835268	384.04621242639\\
-0.0832522053201294	380.487675493974\\
-0.082466807156732	376.938720758818\\
-0.0816814089933344	373.400116450401\\
-0.080896010829937	369.872629838412\\
-0.0801106126665396	366.357027030516\\
-0.0793252145031422	362.854072770345\\
-0.0785398163397448	359.364530235759\\
-0.0777544181763472	355.889160837434\\
-0.0769690200129498	352.428724017853\\
-0.0761836218495524	348.983977050717\\
-0.075398223686155	345.555674840885\\
-0.0746128255227574	342.144569724851\\
-0.07382742735936	338.751411271853\\
-0.0730420291959626	335.376946085636\\
-0.0722566310325652	332.021917606953\\
-0.0714712328691678	328.687065916847\\
-0.0706858347057702	325.373127540765\\
-0.0699004365423728	322.080835253575\\
-0.0691150383789754	318.810917885515\\
-0.068329640215578	315.564100129163\\
-0.0675442420521806	312.341102347447\\
-0.0667588438887829	309.142640382774\\
-0.0659734457253855	305.969425367324\\
-0.0651880475619881	302.822163534552\\
-0.0644026493985908	299.701556031968\\
-0.0636172512351931	296.608298735236\\
-0.0628318530717957	293.543082063648\\
-0.0620464549083983	290.506590797019\\
-0.0612610567450009	287.499503894067\\
-0.0604756585816035	284.522494312309\\
-0.0596902604182059	281.576228829546\\
-0.0589048622548085	278.661367866971\\
-0.0581194640914111	275.778565313946\\
-0.0573340659280137	272.928468354518\\
-0.0565486677646161	270.111717295696\\
-0.0557632696012187	267.328945397557\\
-0.0549778714378213	264.580778705217\\
-0.0541924732744239	261.867835882718\\
-0.0534070751110265	259.190728048875\\
-0.0526216769476289	256.550058615131\\
-0.0518362787842315	253.946423125465\\
-0.0510508806208341	251.38040909839\\
-0.0502654824574367	248.852595871095\\
-0.0494800842940391	246.363554445773\\
-0.0486946861306417	243.913847338165\\
-0.0479092879672443	241.504028428378\\
-0.0471238898038469	239.13464281401\\
-0.0463384916404495	236.806226665622\\
-0.0455530934770518	234.5193070846\\
-0.0447676953136544	232.274401963442\\
-0.043982297150257	230.072019848516\\
-0.0431968989868596	227.912659805317\\
-0.042411500823462	225.796811286269\\
-0.0416261026600646	223.724954001101\\
-0.0408407044966672	221.697557789838\\
-0.0400553063332698	219.715082498441\\
-0.0392699081698724	217.777977857123\\
-0.0384845100064748	215.886683361391\\
-0.0376991118430774	214.041628155827\\
-0.03691371367968	212.24323092065\\
-0.0361283155162826	210.491899761094\\
-0.035342917352885	208.788032099622\\
-0.0345575191894876	207.132014571015\\
-0.0337721210260902	205.524222920354\\
-0.0329867228626928	203.96502190394\\
-0.0322013246992954	202.454765193155\\
-0.0314159265358978	200.993795281317\\
-0.0306305283725004	199.58244339353\\
-0.029845130209103	198.221029399573\\
-0.0290597320457056	196.909861729836\\
-0.0282743338823079	195.649237294341\\
-0.0274889357189105	194.439441404854\\
-0.0267035375555131	193.280747700127\\
-0.0259181393921157	192.173418074272\\
-0.0251327412287183	191.117702608299\\
-0.0243473430653207	190.113839504836\\
-0.0235619449019233	189.162055026039\\
-0.0227765467385259	188.262563434722\\
-0.0219911485751285	187.41556693871\\
-0.0212057504117311	186.621255638442\\
-0.0204203522483335	185.87980747783\\
-0.0196349540849361	185.191388198387\\
-0.0188495559215387	184.556151296649\\
-0.0180641577581413	183.974237984876\\
-0.0172787595947437	183.445777155078\\
-0.0164933614313463	182.970885346342\\
-0.0157079632679489	182.54966671549\\
-0.0149225651045515	182.182213011072\\
-0.0141371669411541	181.868603550689\\
-0.0133517687777565	181.608905201672\\
-0.0125663706143591	181.403172365103\\
-0.0117809724509617	181.251446963196\\
-0.0109955742875643	181.15375843003\\
-0.0102101761241666	181.11012370565\\
-0.00942477796076924	181.12054723352\\
-0.00863937979737184	181.185020961344\\
-0.00785398163397444	181.303524345247\\
-0.00706858347057704	181.476024357315\\
-0.00628318530717942	181.702475496496\\
-0.00549778714378202	181.982819802846\\
-0.00471238898038462	182.316986875138\\
-0.00392699081698722	182.704893891808\\
-0.0031415926535896	183.146445635243\\
-0.0023561944901922	183.641534519397\\
-0.0015707963267948	184.190040620739\\
-0.000785398163397399	184.791831712513\\
0	185.446763302298\\
0.000785398163397399	186.154678672877\\
0.0015707963267948	186.915408926377\\
0.0023561944901922	187.728773031687\\
0.0031415926535896	188.594577875136\\
0.00392699081698722	189.512618314409\\
0.00471238898038462	190.4826772357\\
0.00549778714378202	191.50452561407\\
0.00628318530717942	192.577922577011\\
0.00706858347057704	193.702615471177\\
0.00785398163397444	194.878339932288\\
0.00863937979737184	196.104819958162\\
0.00942477796076924	197.381767984881\\
0.0102101761241666	198.708884966043\\
0.0109955742875643	200.085860455096\\
0.0117809724509617	201.512372690733\\
0.0125663706143591	202.988088685305\\
0.0133517687777565	204.512664316253\\
0.0141371669411541	206.085744420506\\
0.0149225651045515	207.706962891845\\
0.0157079632679489	209.375942781192\\
0.0164933614313463	211.092296399791\\
0.0172787595947437	212.855625425267\\
0.0180641577581413	214.665521010523\\
0.0188495559215387	216.521563895446\\
0.0196349540849361	218.423324521401\\
0.0204203522483335	220.370363148455\\
0.0212057504117311	222.362229975339\\
0.0219911485751285	224.398465262069\\
0.0227765467385259	226.478599455234\\
0.0235619449019233	228.60215331588\\
0.0243473430653207	230.768638049986\\
0.0251327412287183	232.977555441466\\
0.0259181393921157	235.228397987684\\
0.0267035375555131	237.520649037436\\
0.0274889357189105	239.853782931349\\
0.0282743338823079	242.227265144678\\
0.0290597320457056	244.640552432445\\
0.029845130209103	247.093092976889\\
0.0306305283725004	249.584326537179\\
0.0314159265358978	252.113684601357\\
0.0322013246992954	254.680590540456\\
0.0329867228626928	257.28445976476\\
0.0337721210260902	259.924699882161\\
0.0345575191894876	262.600710858565\\
0.035342917352885	265.311885180303\\
0.0361283155162826	268.0576080185\\
0.03691371367968	270.837257395368\\
0.0376991118430774	273.650204352353\\
0.0384845100064748	276.495813120114\\
0.0392699081698724	279.373441290266\\
0.0400553063332698	282.282439988852\\
0.0408407044966672	285.222154051491\\
0.0416261026600646	288.19192220015\\
0.042411500823462	291.191077221493\\
0.0431968989868596	294.218946146758\\
0.043982297150257	297.274850433103\\
0.0447676953136544	300.358106146391\\
0.0455530934770518	303.468024145332\\
0.0463384916404495	306.603910266957\\
0.0471238898038469	309.765065513349\\
0.0479092879672443	312.95078623961\\
0.0486946861306417	316.160364342965\\
0.0494800842940391	319.393087452998\\
0.0502654824574367	322.648239122928\\
0.0510508806208341	325.925099021894\\
0.0518362787842315	329.222943128184\\
0.0526216769476289	332.541043923357\\
0.0534070751110265	335.878670587203\\
0.0541924732744239	339.235089193475\\
0.0549778714378213	342.609562906364\\
0.0557632696012187	346.001352177631\\
0.0565486677646161	349.409714944352\\
0.0573340659280137	352.833906827231\\
0.0581194640914111	356.273181329403\\
0.0589048622548085	359.726790035686\\
0.0596902604182059	363.193982812227\\
0.0604756585816035	366.674008006464\\
0.0612610567450009	370.166112647372\\
0.0620464549083983	373.669542645923\\
0.0628318530717957	377.183542995706\\
0.0636172512351931	380.707357973641\\
0.0644026493985908	384.240231340748\\
0.0651880475619881	387.78140654289\\
0.0659734457253855	391.330126911456\\
0.0667588438887829	394.885635863909\\
0.0675442420521806	398.447177104146\\
0.068329640215578	402.013994822612\\
0.0691150383789754	405.585333896128\\
0.0699004365423728	409.160440087333\\
0.0706858347057702	412.738560243733\\
0.0714712328691678	416.318942496263\\
0.0722566310325652	419.900836457316\\
0.0730420291959626	423.483493418195\\
0.07382742735936	427.066166545906\\
0.0746128255227574	430.648111079254\\
0.075398223686155	434.228584524183\\
0.0761836218495524	437.806846848286\\
0.0769690200129498	441.382160674462\\
0.0777544181763472	444.953791473628\\
0.0785398163397448	448.521007756454\\
0.0793252145031422	452.083081264052\\
0.0801106126665396	455.639287157576\\
0.080896010829937	459.188904206668\\
0.0816814089933344	462.731214976692\\
0.082466807156732	466.265506014716\\
0.0832522053201294	469.791068034174\\
0.0840376034835268	473.307196098161\\
0.0848230016469242	476.813189801304\\
0.0856083998103219	480.308353450163\\
0.0863937979737193	483.79199624209\\
0.0871791961371167	487.263432442527\\
0.0879645943005141	490.721981560653\\
0.0887499924639115	494.166968523361\\
0.0895353906273091	497.59772384749\\
0.0903207887907065	501.013583810273\\
0.0911061869541039	504.413890617956\\
0.0918915851175013	507.797992572527\\
0.0926769832808989	511.165244236505\\
0.0934623814442963	514.515006595756\\
0.0942477796076937	517.846647220274\\
0.0950331777710911	521.159540422882\\
0.0958185759344885	524.453067415811\\
0.0966039740978861	527.726616465105\\
0.0973893722612835	530.979583042809\\
0.0981747704246809	534.211369976905\\
0.0989601685880783	537.421387598924\\
0.0997455667514759	540.609053889224\\
0.100530964914873	543.773794619869\\
0.101316363078271	546.915043495072\\
0.102101761241668	550.032242289165\\
0.102887159405066	553.12484098205\\
0.103672557568463	556.192297892091\\
0.104457955731861	559.234079806411\\
0.105243353895258	562.249662108553\\
0.106028752058655	565.23852890347\\
0.106814150222053	568.200173139798\\
0.10759954838545	571.134096729389\\
0.108384946548848	574.039810664059\\
0.109170344712245	576.916835129521\\
0.109955742875643	579.764699616462\\
0.11074114103904	582.582943028744\\
0.111526539202438	585.371113788684\\
0.112311937365835	588.128769939388\\
0.113097335529232	590.855479244113\\
0.11388273369263	593.55081928261\\
0.114668131856027	596.214377544444\\
0.115453530019425	598.84575151925\\
0.116238928182822	601.44454878389\\
0.11702432634622	604.010387086505\\
0.117809724509617	606.542894427419\\
0.118595122673015	609.041709136887\\
0.119380520836412	611.506479949648\\
0.120165918999809	613.936866076276\\
0.120951317163207	616.332537271299\\
0.121736715326604	618.693173898064\\
0.122522113490002	621.018466990336\\
0.123307511653399	623.308118310621\\
0.124092909816797	625.561840405167\\
0.124878307980194	627.779356655659\\
0.125663706143592	629.960401327573\\
0.126449104306989	632.10471961519\\
0.127234502470386	634.212067683241\\
0.128019900633784	636.282212705184\\
0.128805298797182	638.314932898095\\
0.129590696960579	640.310017554171\\
0.130376095123976	642.267267068831\\
0.131161493287374	644.186492965401\\
0.131946891450771	646.067517916397\\
0.132732289614169	647.910175761375\\
0.133517687777566	649.714311521366\\
0.134303085940964	651.479781409882\\
0.135088484104361	653.206452840487\\
0.135873882267759	654.894204430943\\
0.136659280431156	656.542926003926\\
0.137444678594553	658.15251858431\\
0.138230076757951	659.722894393029\\
0.139015474921348	661.253976837515\\
0.139800873084746	662.745700498709\\
0.140586271248143	664.198011114679\\
0.141371669411541	665.610865560813\\
0.142157067574938	666.984231826625\\
0.142942465738336	668.318088989171\\
0.143727863901733	669.612427183081\\
0.14451326206513	670.867247567238\\
0.145298660228528	672.082562288084\\
0.146084058391925	673.258394439601\\
0.146869456555323	674.394778019953\\
0.14765485471872	675.491757884828\\
0.148440252882118	676.54938969748\\
0.149225651045515	677.567739875496\\
0.150011049208913	678.546885534306\\
0.15079644737231	679.486914427455\\
0.151581845535707	680.387924883665\\
0.152367243699105	681.250025740695\\
0.153152641862502	682.07333627604\\
0.1539380400259	682.857986134472\\
0.154723438189297	683.604115252475\\
0.155508836352695	684.311873779578\\
0.156294234516092	684.981421996619\\
0.15707963267949	685.612930230981\\
0.157865030842887	686.206578768809\\
0.158650429006284	686.76255776426\\
0.159435827169682	687.281067145801\\
0.160221225333079	687.762316519592\\
0.161006623496477	688.206525069997\\
0.161792021659874	688.613921457245\\
0.162577419823272	688.984743712284\\
0.163362817986669	689.31923912886\\
0.164148216150067	689.617664152864\\
0.164933614313464	689.880284268987\\
0.165719012476861	690.107373884703\\
0.166504410640259	690.299216211655\\
0.167289808803656	690.456103144453\\
0.168075206967054	690.578335136941\\
0.168860605130451	690.66622107598\\
0.169646003293849	690.720078152778\\
0.170431401457246	690.740231731824\\
0.171216799620644	690.727015217464\\
0.172002197784041	690.68076991817\\
0.172787595947439	690.601844908544\\
0.173572994110836	690.490596889117\\
0.174358392274233	690.347390043973\\
0.175143790437631	690.172595896264\\
0.175929188601028	689.966593161666\\
0.176714586764426	689.729767599806\\
0.177499984927823	689.46251186375\\
0.178285383091221	689.16522534756\\
0.179070781254618	688.838314032015\\
0.179856179418016	688.48219032852\\
0.180641577581413	688.097272921268\\
0.18142697574481	687.683986607719\\
0.182212373908208	687.242762137438\\
0.182997772071605	686.774036049353\\
0.183783170235003	686.278250507496\\
0.1845685683984	685.755853135275\\
0.185353966561798	685.207296848348\\
0.186139364725195	684.633039686139\\
0.186924762888593	684.033544642078\\
0.18771016105199	683.409279492603\\
0.188495559215387	682.760716624999\\
0.189280957378785	682.088332864131\\
0.190066355542182	681.392609298128\\
0.19085175370558	680.67403110308\\
0.191637151868977	679.933087366818\\
0.192422550032375	679.170270911829\\
0.193207948195772	678.386078117375\\
0.19399334635917	677.581008740872\\
0.194778744522567	676.755565738599\\
0.195564142685964	675.910255085803\\
0.196349540849362	675.045585596251\\
0.197134939012759	674.162068741301\\
0.197920337176157	673.26021846856\\
0.198705735339554	672.340551020186\\
0.199491133502952	671.403584750899\\
0.200276531666349	670.449839945769\\
0.201061929829747	669.479838637847\\
0.201847327993144	668.494104425693\\
0.202632726156541	667.49316229088\\
0.203418124319939	666.477538415528\\
0.204203522483337	665.447759999942\\
0.204988920646734	664.404355080406\\
0.205774318810131	663.34785234721\\
0.206559716973529	662.278780962967\\
0.207345115136926	661.197670381295\\
0.208130513300324	660.105050165909\\
0.208915911463721	659.001449810206\\
0.209701309627119	657.887398557401\\
0.210486707790516	656.763425221272\\
0.211272105953914	655.630058007592\\
0.212057504117311	654.487824336291\\
0.212842902280708	653.337250664427\\
0.213628300444106	652.178862310033\\
0.214413698607503	651.013183276878\\
0.215199096770901	649.840736080238\\
0.215984494934298	648.662041573706\\
0.216769893097696	647.477618777126\\
0.217555291261093	646.287984705707\\
0.218340689424491	645.093654200369\\
0.219126087587888	643.895139759389\\
0.219911485751285	642.692951371405\\
0.220696883914683	641.487596349839\\
0.22148228207808	640.279579168796\\
0.222267680241478	639.069401300496\\
0.223053078404875	637.857561054295\\
0.223838476568273	636.644553417366\\
0.22462387473167	635.430869897074\\
0.225409272895068	634.216998365118\\
0.226194671058465	633.003422903487\\
0.226980069221862	631.790623652292\\
0.22776546738526	630.579076659519\\
0.228550865548657	629.369253732757\\
0.229336263712055	628.161622292966\\
0.230121661875452	626.956645230315\\
0.23090706003885	625.754780762159\\
0.231692458202247	624.556482293201\\
0.232477856365645	623.362198277878\\
0.233263254529042	622.172372085031\\
0.234048652692439	620.987441864901\\
0.234834050855837	619.8078404185\\
0.235619449019234	618.633995069399\\
0.236404847182632	617.46632753798\\
0.237190245346029	616.305253818194\\
0.237975643509427	615.151184056871\\
0.238761041672824	614.00452243562\\
0.239546439836222	612.865667055363\\
0.240331837999619	611.735009823536\\
0.241117236163017	610.612936344008\\
0.241902634326414	609.499825809738\\
0.242688032489812	608.396050898225\\
0.243473430653209	607.301977669776\\
0.244258828816606	606.217965468619\\
0.245044226980004	605.144366826919\\
0.245829625143401	604.081527371697\\
0.246615023306799	603.029785734708\\
0.247400421470196	601.989473465299\\
0.248185819633594	600.960914946268\\
0.248971217796991	599.944427312763\\
0.249756615960389	598.940320374243\\
0.250542014123786	597.948896539523\\
0.251327412287183	596.970450744928\\
0.252112810450581	596.005270385579\\
0.252898208613978	595.05363524984\\
0.253683606777376	594.11581745692\\
0.254469004940773	593.192081397689\\
0.255254403104171	592.282683678687\\
0.256039801267568	591.387873069359\\
0.256825199430966	590.507890452542\\
0.257610597594363	589.642968778186\\
0.25839599575776	588.793333020359\\
0.259181393921158	587.959200137515\\
0.259966792084555	587.140779036052\\
0.260752190247953	586.33827053716\\
0.26153758841135	585.551867346978\\
0.262322986574748	584.781754030043\\
0.263108384738145	584.028106986064\\
0.263893782901543	583.291094429992\\
0.26467918106494	582.570876375417\\
0.265464579228337	581.867604621274\\
0.266249977391735	581.181422741856\\
0.267035375555132	580.512466080148\\
0.26782077371853	579.860861744455\\
0.268606171881927	579.226728608342\\
0.269391570045325	578.610177313852\\
0.270176968208722	578.011310278027\\
0.27096236637212	577.430221702689\\
0.271747764535517	576.866997587501\\
0.272533162698914	576.321715746263\\
0.273318560862312	575.794445826467\\
0.274103959025709	575.285249332061\\
0.274889357189107	574.794179649428\\
0.275674755352504	574.321282076557\\
0.276460153515902	573.866593855381\\
0.277245551679299	573.430144207272\\
0.278030949842697	573.011954371661\\
0.278816348006094	572.612037647772\\
0.279601746169492	572.230399439431\\
0.280387144332889	571.867037302942\\
0.281172542496286	571.52194099799\\
0.281957940659684	571.195092541543\\
0.282743338823081	570.886466264741\\
0.283528736986479	570.596028872715\\
0.284314135149876	570.323739507329\\
0.285099533313274	570.069549812795\\
0.285884931476671	569.833404004137\\
0.286670329640069	569.615238938464\\
0.287455727803466	569.41498418902\\
0.288241125966863	569.232562121962\\
0.289026524130261	569.067887975849\\
0.289811922293658	568.920869943774\\
0.290597320457056	568.791409258125\\
0.291382718620453	568.679400277916\\
0.292168116783851	568.584730578644\\
0.292953514947248	568.507281044648\\
0.293738913110646	568.446925963892\\
0.294524311274043	568.403533125162\\
0.29530970943744	568.376963917596\\
0.296095107600838	568.367073432523\\
0.296880505764235	568.373710567558\\
0.297665903927633	568.39671813288\\
0.29845130209103	568.435932959682\\
0.299236700254428	568.491186010702\\
0.300022098417825	568.56230249281\\
0.300807496581223	568.649101971576\\
0.30159289474462	568.751398487789\\
0.302378292908017	568.869000675838\\
0.303163691071415	569.001711883941\\
0.303949089234812	569.149330296122\\
0.30473448739821	569.31164905591\\
0.305519885561607	569.488456391688\\
0.306305283725005	569.679535743634\\
0.307090681888402	569.884665892197\\
0.3078760800518	570.103621088043\\
0.308661478215197	570.336171183419\\
0.309446876378594	570.582081764864\\
0.310232274541992	570.841114287208\\
0.311017672705389	571.113026208795\\
0.311803070868787	571.397571127879\\
0.312588469032184	571.694498920108\\
0.313373867195582	572.003555877048\\
0.314159265358979	572.324484845679\\
0.314944663522377	572.657025368798\\
0.315730061685774	573.000913826254\\
0.316515459849172	573.355883576976\\
0.317300858012569	573.721665101691\\
0.318086256175967	574.097986146301\\
0.318871654339364	574.48457186583\\
0.319657052502761	574.881144968885\\
0.320442450666159	575.287425862556\\
0.321227848829556	575.703132797705\\
0.322013246992954	576.127982014554\\
0.322798645156351	576.561687888522\\
0.323584043319749	577.003963076239\\
0.324369441483146	577.45451866167\\
0.325154839646544	577.913064302281\\
0.325940237809941	578.379308375179\\
0.326725635973338	578.852958123162\\
0.327511034136736	579.333719800617\\
0.328296432300133	579.821298819181\\
0.329081830463531	580.315399893124\\
0.329867228626928	580.815727184364\\
0.330652626790326	581.321984447067\\
0.331438024953723	581.833875171753\\
0.332223423117121	582.351102728847\\
0.333008821280518	582.873370511613\\
0.333794219443915	583.4003820784\\
0.334579617607313	583.931841294144\\
0.33536501577071	584.467452471051\\
0.336150413934108	585.006920508405\\
0.336935812097505	585.549951031437\\
0.337721210260903	586.096250529195\\
0.3385066084243	586.645526491338\\
0.339292006587698	587.197487543822\\
0.340077404751095	587.751843583378\\
0.340862802914492	588.308305910761\\
0.34164820107789	588.866587362681\\
0.342433599241287	589.426402442374\\
0.343218997404685	589.987467448744\\
0.344004395568082	590.549500604029\\
0.34478979373148	591.112222179922\\
0.345575191894877	591.675354622106\\
0.346360590058275	592.238622673134\\
0.347145988221672	592.801753493604\\
0.347931386385069	593.364476781581\\
0.348716784548467	593.926524890211\\
0.349502182711865	594.487632943466\\
0.350287580875262	595.047538949988\\
0.351072979038659	595.605983914959\\
0.351858377202057	596.162711949974\\
0.352643775365454	596.717470380847\\
0.353429173528852	597.270009853316\\
0.354214571692249	597.820084436601\\
0.354999969855647	598.367451724761\\
0.355785368019044	598.911872935821\\
0.356570766182442	599.453113008615\\
0.357356164345839	599.99094069731\\
0.358141562509236	600.525128663565\\
0.358926960672634	601.055453566302\\
0.359712358836031	601.581696149028\\
0.360497756999429	602.103641324692\\
0.361283155162826	602.621078258028\\
0.362068553326224	603.13380044537\\
0.362853951489621	603.641605791872\\
0.363639349653019	604.144296686146\\
0.364424747816416	604.641680072249\\
0.365210145979813	605.133567519014\\
0.365995544143211	605.619775286692\\
0.366780942306608	606.100124390875\\
0.367566340470006	606.574440663678\\
0.368351738633403	607.042554812168\\
0.369137136796801	607.504302473991\\
0.369922534960198	607.959524270213\\
0.370707933123596	608.408065855326\\
0.371493331286993	608.849777964414\\
0.37227872945039	609.284516457471\\
0.373064127613788	609.712142360837\\
0.373849525777185	610.132521905759\\
0.374634923940583	610.545526564053\\
0.37542032210398	610.951033080861\\
0.376205720267378	611.348923504492\\
0.376991118430775	611.739085213351\\
0.377776516594172	612.121410939931\\
0.37856191475757	612.495798791879\\
0.379347312920967	612.862152270132\\
0.380132711084365	613.220380284114\\
0.380918109247762	613.570397164\\
0.38170350741116	613.912122670055\\
0.382488905574557	614.245481999032\\
0.383274303737955	614.570405787659\\
0.384059701901352	614.886830113198\\
0.384845100064749	615.194696491105\\
0.385630498228147	615.493951869781\\
0.386415896391545	615.784548622439\\
0.387201294554942	616.06644453609\\
0.387986692718339	616.339602797669\\
0.388772090881737	616.60399197731\\
0.389557489045134	616.859586008795\\
0.390342887208532	617.106364167178\\
0.391128285371929	617.344311043627\\
0.391913683535327	617.573416517485\\
0.392699081698724	617.793675725588\\
0.393484479862122	618.005089028843\\
0.394269878025519	618.207661976116\\
0.395055276188916	618.401405265441\\
0.395840674352314	618.586334702579\\
0.396626072515711	618.762471156957\\
0.397411470679109	618.929840515025\\
0.398196868842506	619.088473631055\\
0.398982267005904	619.238406275409\\
0.399767665169301	619.37967908033\\
0.400553063332699	619.512337483276\\
0.401338461496096	619.636431667829\\
0.402123859659493	619.752016502243\\
0.402909257822891	619.859151475637\\
0.403694655986288	619.957900631901\\
0.404480054149686	620.04833250134\\
0.405265452313083	620.13052003011\\
0.406050850476481	620.204540507476\\
0.406836248639878	620.270475490953\\
0.407621646803276	620.328410729369\\
0.408407044966673	620.378436083891\\
0.40919244313007	620.420645447071\\
0.409977841293468	620.455136659961\\
0.410763239456865	620.482011427345\\
0.411548637620263	620.501375231131\\
0.41233403578366	620.513337241973\\
0.413119433947058	620.518010229159\\
0.413904832110455	620.515510468826\\
0.414690230273853	620.505957650563\\
0.41547562843725	620.489474782442\\
0.416261026600647	620.466188094546\\
0.417046424764045	620.43622694105\\
0.417831822927442	620.399723700903\\
0.41861722109084	620.356813677179\\
0.419402619254237	620.307634995161\\
0.420188017417635	620.252328499195\\
0.420973415581032	620.191037648399\\
0.42175881374443	620.123908411279\\
0.422544211907827	620.051089159306\\
0.423329610071224	619.972730559527\\
0.424115008234622	619.888985466265\\
0.42490040639802	619.800008811976\\
0.425685804561417	619.705957497318\\
0.426471202724814	619.606990280509\\
0.427256600888212	619.503267666021\\
0.428041999051609	619.39495179269\\
0.428827397215007	619.282206321295\\
0.429612795378404	619.165196321675\\
0.430398193541802	619.044088159448\\
0.431183591705199	618.919049382404\\
0.431968989868597	618.790248606619\\
0.432754388031994	618.657855402377\\
0.433539786195391	618.522040179949\\
0.434325184358789	618.3829740753\\
0.435110582522186	618.240828835793\\
0.435895980685584	618.095776705949\\
0.436681378848981	617.947990313324\\
0.437466777012379	617.797642554588\\
0.438252175175776	617.644906481841\\
0.439037573339174	617.489955189259\\
0.439822971502571	617.332961700112\\
0.440608369665968	617.17409885423\\
0.441393767829366	617.013539195986\\
0.442179165992763	616.851454862835\\
0.442964564156161	616.688017474502\\
0.443749962319558	616.523398022865\\
0.444535360482956	616.357766762591\\
0.445320758646353	616.191293102601\\
0.446106156809751	616.024145498413\\
0.446891554973148	615.856491345432\\
0.447676953136545	615.688496873234\\
0.448462351299943	615.520327040925\\
0.44924774946334	615.352145433607\\
0.450033147626738	615.184114160034\\
0.450818545790135	615.016393751498\\
0.451603943953533	614.849143062005\\
0.45238934211693	614.68251916981\\
0.453174740280328	614.516677280337\\
0.453960138443725	614.351770630576\\
0.454745536607122	614.187950394977\\
0.45553093477052	614.025365592906\\
0.456316332933917	613.864162997727\\
0.457101731097315	613.704487047533\\
0.457887129260712	613.546479757603\\
0.45867252742411	613.390280634609\\
0.459457925587507	613.236026592647\\
0.460243323750905	613.083851871109\\
0.461028721914302	612.933887954465\\
0.4618141200777	612.786263493987\\
0.462599518241097	612.641104231457\\
0.463384916404494	612.498532924914\\
0.464170314567892	612.358669276461\\
0.464955712731289	612.221629862184\\
0.465741110894687	612.087528064221\\
0.466526509058084	611.956474005014\\
0.467311907221482	611.828574483778\\
0.468097305384879	611.703932915226\\
0.468882703548277	611.582649270579\\
0.469668101711674	611.464820020902\\
0.470453499875071	611.350538082772\\
0.471238898038469	611.239892766339\\
0.472024296201866	611.132969725787\\
0.472809694365264	611.029850912219\\
0.473595092528661	610.930614529009\\
0.474380490692059	610.835334989619\\
0.475165888855456	610.744082877927\\
0.475951287018854	610.656924911071\\
0.476736685182251	610.573923904832\\
0.477522083345648	610.49513874157\\
0.478307481509046	610.420624340742\\
0.479092879672443	610.35043163199\\
0.479878277835841	610.284607530848\\
0.480663675999238	610.223194917039\\
0.481449074162636	610.166232615409\\
0.482234472326033	610.113755379474\\
0.483019870489431	610.065793877619\\
0.483805268652828	610.022374681914\\
0.484590666816225	609.983520259596\\
0.485376064979623	609.949248967182\\
0.48616146314302	609.91957504723\\
0.486946861306418	609.894508627748\\
0.487732259469815	609.874055724241\\
0.488517657633213	609.858218244394\\
0.48930305579661	609.846993995398\\
0.490088453960008	609.840376693879\\
0.490873852123405	609.838355978464\\
0.491659250286802	609.840917424941\\
0.4924446484502	609.848042564012\\
0.493230046613597	609.859708901628\\
0.494015444776995	609.875889941885\\
0.494800842940392	609.896555212478\\
0.49558624110379	609.921670292671\\
0.496371639267187	609.951196843786\\
0.497157037430585	609.985092642181\\
0.497942435593982	610.023311614694\\
0.49872783375738	610.065803876527\\
0.499513231920777	610.112515771556\\
0.500298630084175	610.163389915026\\
0.501084028247572	610.218365238606\\
0.501869426410969	610.277377037786\\
0.502654824574367	610.340357021575\\
0.503440222737764	610.407233364458\\
0.504225620901162	610.477930760606\\
0.505011019064559	610.552370480277\\
0.505796417227957	610.630470428384\\
0.506581815391354	610.712145205195\\
0.507367213554752	610.79730616912\\
0.508152611718149	610.885861501543\\
0.508938009881546	610.977716273666\\
0.509723408044944	611.072772515324\\
0.510508806208341	611.170929285708\\
0.511294204371739	611.272082745979\\
0.512079602535136	611.376126233703\\
0.512865000698534	611.482950339079\\
0.513650398861931	611.5924429829\\
0.514435797025329	611.704489496195\\
0.515221195188726	611.818972701524\\
0.516006593352123	611.935772995843\\
0.516791991515521	612.054768434913\\
0.517577389678918	612.175834819192\\
0.518362787842316	612.298845781146\\
0.519148186005713	612.423672873947\\
0.519933584169111	612.550185661475\\
0.520718982332508	612.678251809593\\
0.521504380495906	612.807737178626\\
0.522289778659303	612.938505916977\\
0.5230751768227	613.070420555847\\
0.523860574986098	613.203342104977\\
0.524645973149495	613.337130149363\\
0.525431371312893	613.47164294688\\
0.52621676947629	613.606737526756\\
0.527002167639688	613.742269788842\\
0.527787565803085	613.878094603598\\
0.528572963966483	614.014065912751\\
0.52935836212988	614.150036830557\\
0.530143760293277	614.285859745595\\
0.530929158456675	614.421386423049\\
0.531714556620073	614.556468107391\\
0.53249995478347	614.690955625425\\
0.533285352946867	614.824699489608\\
0.534070751110265	614.957550001595\\
0.534856149273662	615.089357355947\\
0.53564154743706	615.219971743922\\
0.536426945600457	615.349243457302\\
0.537212343763855	615.477022992185\\
0.537997741927252	615.60316115267\\
0.53878314009065	615.727509154384\\
0.539568538254047	615.849918727782\\
0.540353936417444	615.970242221144\\
0.541139334580842	616.08833270323\\
0.541924732744239	616.204044065504\\
0.542710130907637	616.317231123878\\
0.543495529071034	616.427749719914\\
0.544280927234432	616.535456821408\\
0.545066325397829	616.640210622309\\
0.545851723561227	616.7418706419\\
0.546637121724624	616.84029782319\\
0.547422519888021	616.93535463044\\
0.548207918051419	617.026905145782\\
0.548993316214816	617.114815164853\\
0.549778714378214	617.198952291398\\
0.550564112541611	617.279186030772\\
0.551349510705009	617.355387882299\\
0.552134908868406	617.427431430405\\
0.552920307031804	617.495192434498\\
0.553705705195201	617.558548917515\\
0.554491103358598	617.617381253095\\
0.555276501521996	617.671572251317\\
0.556061899685393	617.721007242951\\
0.556847297848791	617.765574162173\\
0.557632696012188	617.805163627685\\
0.558418094175586	617.839669022199\\
0.559203492338983	617.868986570224\\
0.559988890502381	617.893015414119\\
0.560774288665778	617.911657688352\\
0.561559686829175	617.924818591936\\
0.562345084992573	617.932406458974\\
0.56313048315597	617.934332827288\\
0.563915881319368	617.930512505078\\
0.564701279482765	617.920863635578\\
0.565486677646163	617.905307759654\\
0.56627207580956	617.883769876323\\
0.567057473972958	617.856178501136\\
0.567842872136355	617.822465722409\\
0.568628270299752	617.782567255243\\
0.56941366846315	617.736422493318\\
0.570199066626547	617.68397455842\\
0.570984464789945	617.625170347667\\
0.571769862953342	617.559960578412\\
0.57255526111674	617.488299830784\\
0.573340659280137	617.410146587853\\
0.574126057443535	617.325463273377\\
0.574911455606932	617.234216287123\\
0.57569685377033	617.136376037724\\
0.576482251933727	617.031916973066\\
0.577267650097124	616.92081760817\\
0.578053048260522	616.803060550565\\
0.578838446423919	616.67863252312\\
0.579623844587317	616.547524384337\\
0.580409242750714	616.409731146077\\
0.581194640914112	616.265251988712\\
0.581980039077509	616.114090273692\\
0.582765437240907	615.956253553528\\
0.583550835404304	615.791753579162\\
0.584336233567701	615.620606304738\\
0.585121631731099	615.442831889758\\
0.585907029894496	615.258454698633\\
0.586692428057894	615.06750329761\\
0.587477826221291	614.870010449095\\
0.588263224384689	614.666013103355\\
0.589048622548086	614.455552387623\\
0.589834020711484	614.238673592592\\
0.590619418874881	614.015426156324\\
0.591404817038279	613.785863645562\\
0.592190215201676	613.550043734474\\
0.592975613365073	613.308028180828\\
0.593761011528471	613.059882799623\\
0.594546409691868	612.805677434173\\
0.595331807855266	612.545485924685\\
0.596117206018663	612.279386074322\\
0.596902604182061	612.007459612795\\
0.597688002345458	611.729792157491\\
0.598473400508856	611.446473172157\\
0.599258798672253	611.157595923182\\
0.60004419683565	610.863257433477\\
0.600829594999048	610.563558434008\\
0.601614993162445	610.258603312982\\
0.602400391325843	609.948500062741\\
0.60318578948924	609.633360224379\\
0.603971187652638	609.313298830122\\
0.604756585816035	608.988434343507\\
0.605541983979433	608.658888597381\\
0.60632738214283	608.324786729784\\
0.607112780306228	607.986257117724\\
0.607898178469625	607.643431308907\\
0.608683576633022	607.296443951445\\
0.60946897479642	606.945432721602\\
0.610254372959817	606.590538249601\\
0.611039771123215	606.231904043558\\
0.611825169286612	605.869676411568\\
0.61261056745001	605.504004382001\\
0.613395965613407	605.135039622062\\
0.614181363776805	604.762936354645\\
0.614966761940202	604.387851273545\\
0.615752160103599	604.009943457084\\
0.616537558266997	603.62937428018\\
0.617322956430394	603.24630732494\\
0.618108354593792	602.860908289808\\
0.618893752757189	602.473344897341\\
0.619679150920587	602.083786800648\\
0.620464549083984	601.692405488572\\
0.621249947247382	601.299374189652\\
0.622035345410779	600.904867774938\\
0.622820743574176	600.509062659701\\
0.623606141737574	600.11213670412\\
0.624391539900971	599.714269112981\\
0.625176938064369	599.315640334469\\
0.625962336227766	598.916431958102\\
0.626747734391164	598.516826611876\\
0.627533132554561	598.117007858674\\
0.628318530717959	597.717160092013\\
0.629103928881356	597.317468431185\\
0.629889327044753	596.918118615855\\
0.630674725208151	596.519296900183\\
0.631460123371548	596.121189946536\\
0.632245521534946	595.723984718844\\
0.633030919698343	595.327868375679\\
0.633816317861741	594.93302816311\\
0.634601716025138	594.539651307403\\
0.635387114188536	594.147924907637\\
0.636172512351933	593.758035828288\\
0.63695791051533	593.37017059186\\
0.637743308678728	592.984515271614\\
0.638528706842125	592.601255384475\\
0.639314105005523	592.22057578417\\
0.64009950316892	591.842660554672\\
0.640884901332318	591.467692903993\\
0.641670299495715	591.095855058429\\
0.642455697659113	590.727328157281\\
0.64324109582251	590.362292148136\\
0.644026493985908	590.000925682776\\
0.644811892149305	589.643406013759\\
0.645597290312702	589.289908891758\\
0.6463826884761	588.940608463696\\
0.647168086639497	588.595677171763\\
0.647953484802895	588.255285653355\\
0.648738882966292	587.91960264201\\
0.64952428112969	587.588794869391\\
0.650309679293087	587.263026968386\\
0.651095077456485	586.942461377373\\
0.651880475619882	586.627258245712\\
0.652665873783279	586.317575340531\\
0.653451271946677	586.013567954837\\
0.654236670110074	585.715388817037\\
0.655022068273472	585.423188001909\\
0.655807466436869	585.137112843069\\
0.656592864600267	584.857307847009\\
0.657378262763664	584.583914608733\\
0.658163660927062	584.317071729062\\
0.658949059090459	584.056914733648\\
0.659734457253856	583.803575993743\\
0.660519855417254	583.557184648785\\
0.661305253580651	583.317866530826\\
0.662090651744049	583.08574409087\\
0.662876049907446	582.860936327148\\
0.663661448070844	582.643558715381\\
0.664446846234241	582.43372314108\\
0.665232244397639	582.2315378339\\
0.666017642561036	582.037107304117\\
0.666803040724434	581.850532281245\\
0.667588438887831	581.671909654837\\
0.668373837051228	581.501332417505\\
0.669159235214626	581.338889610198\\
0.669944633378023	581.184666269756\\
0.670730031541421	581.038743378791\\
0.671515429704818	580.901197817908\\
0.672300827868216	580.772102320301\\
0.673086226031613	580.651525428754\\
0.673871624195011	580.539531455071\\
0.674657022358408	580.436180441946\\
0.675442420521805	580.341528127323\\
0.676227818685203	580.255625911236\\
0.6770132168486	580.178520825167\\
0.677798615011998	580.110255503943\\
0.678584013175395	580.050868160166\\
0.679369411338793	580.000392561219\\
0.68015480950219	579.958858008836\\
0.680940207665588	579.92628932127\\
0.681725605828985	579.902706818044\\
0.682511003992383	579.888126307322\\
0.68329640215578	579.882559075877\\
0.684081800319177	579.886011881686\\
0.684867198482575	579.898486949138\\
0.685652596645972	579.919981966871\\
0.68643799480937	579.950490088221\\
0.687223392972767	579.989999934303\\
0.688008791136165	580.038495599698\\
0.688794189299562	580.095956660766\\
0.68957958746296	580.162358186551\\
0.690364985626357	580.237670752299\\
0.691150383789754	580.321860455552\\
0.691935781953152	580.414888934836\\
0.692721180116549	580.5167133909\\
0.693506578279947	580.627286610515\\
0.694291976443344	580.746556992809\\
0.695077374606742	580.874468578117\\
0.695862772770139	581.010961079335\\
0.696648170933537	581.155969915749\\
0.697433569096934	581.30942624933\\
0.698218967260332	581.471257023451\\
0.699004365423729	581.641385004026\\
0.699789763587126	581.819728823028\\
0.700575161750524	582.006203024356\\
0.701360559913921	582.20071811204\\
0.702145958077319	582.403180600734\\
0.702931356240716	582.613493068472\\
0.703716754404114	582.831554211664\\
0.704502152567511	583.057258902273\\
0.705287550730909	583.290498247166\\
0.706072948894306	583.531159649579\\
0.706858347057703	583.779126872668\\
0.707643745221101	584.034280105103\\
0.708429143384498	584.296496028669\\
0.709214541547896	584.565647887819\\
0.709999939711293	584.841605561152\\
0.710785337874691	585.12423563476\\
0.711570736038088	585.413401477401\\
0.712356134201486	585.708963317457\\
0.713141532364883	586.01077832161\\
0.71392693052828	586.318700675219\\
0.714712328691678	586.63258166432\\
0.715497726855075	586.952269759203\\
0.716283125018473	587.277610699533\\
0.71706852318187	587.608447580938\\
0.717853921345268	587.944620943022\\
0.718639319508665	588.285968858753\\
0.719424717672063	588.632327025158\\
0.72021011583546	588.983528855284\\
0.720995513998857	589.339405571353\\
0.721780912162255	589.699786299067\\
0.722566310325652	590.064498162993\\
0.72335170848905	590.433366382988\\
0.724137106652447	590.806214371574\\
0.724922504815845	591.182863832237\\
0.725707902979242	591.563134858569\\
0.72649330114264	591.946846034191\\
0.727278699306037	592.333814533418\\
0.728064097469434	592.723856222569\\
0.728849495632832	593.116785761901\\
0.729634893796229	593.512416708062\\
0.730420291959627	593.910561617044\\
0.731205690123024	594.311032147532\\
0.731991088286422	594.713639164624\\
0.732776486449819	595.118192843821\\
0.733561884613217	595.524502775265\\
0.734347282776614	595.932378068124\\
0.735132680940012	596.341627455085\\
0.735918079103409	596.75205939688\\
0.736703477266806	597.163482186791\\
0.737488875430204	597.575704055066\\
0.738274273593601	597.988533273172\\
0.739059671756999	598.401778257851\\
0.739845069920396	598.815247674881\\
0.740630468083794	599.228750542515\\
0.741415866247191	599.642096334501\\
0.742201264410589	600.055095082653\\
0.742986662573986	600.467557478889\\
0.743772060737383	600.879294976689\\
0.744557458900781	601.290119891906\\
0.745342857064178	601.699845502868\\
0.746128255227576	602.108286149719\\
0.746913653390973	602.515257332935\\
0.747699051554371	602.920575810959\\
0.748484449717768	603.324059696895\\
0.749269847881166	603.725528554203\\
0.750055246044563	604.124803491348\\
0.75084064420796	604.521707255335\\
0.751626042371358	604.91606432408\\
0.752411440534755	605.30770099757\\
0.753196838698153	605.696445487749\\
0.75398223686155	606.08212800708\\
0.754767635024948	606.464580855735\\
0.755553033188345	606.843638507368\\
0.756338431351743	607.219137693401\\
0.75712382951514	607.590917485802\\
0.757909227678538	607.958819378282\\
0.758694625841935	608.322687365888\\
0.759480024005332	608.682368022926\\
0.76026542216873	609.037710579186\\
0.761050820332127	609.388566994416\\
0.761836218495525	609.734792031007\\
0.762621616658922	610.07624332485\\
0.76340701482232	610.412781454321\\
0.764192412985717	610.744270007364\\
0.764977811149115	611.070575646618\\
0.765763209312512	611.391568172579\\
0.766548607475909	611.707120584739\\
0.767334005639307	612.017109140678\\
0.768119403802704	612.32141341308\\
0.768904801966102	612.619916344641\\
0.769690200129499	612.912504300834\\
0.770475598292897	613.199067120515\\
0.771260996456294	613.479498164335\\
0.772046394619692	613.753694360936\\
0.772831792783089	614.021556250906\\
0.773617190946487	614.28298802848\\
0.774402589109884	614.537897580951\\
0.775187987273281	614.78619652579\\
0.775973385436679	615.027800245445\\
0.776758783600076	615.262627919804\\
0.777544181763474	615.490602556316\\
0.778329579926871	615.711651017755\\
0.779114978090269	615.925704047602\\
0.779900376253666	616.13269629306\\
0.780685774417064	616.33256632567\\
0.781471172580461	616.525256659533\\
0.782256570743858	616.71071376714\\
0.783041968907256	616.888888092786\\
0.783827367070653	617.059734063588\\
0.784612765234051	617.223210098085\\
0.785398163397448	617.37927861245\\
0.786183561560846	617.527906024276\\
0.786968959724243	617.669062753985\\
0.787754357887641	617.802723223829\\
0.788539756051038	617.928865854513\\
0.789325154214436	618.047473059433\\
0.790110552377833	618.158531236554\\
0.79089595054123	618.26203075793\\
0.791681348704628	618.357965956877\\
0.792466746868025	618.446335112822\\
0.793252145031423	618.52714043384\\
0.79403754319482	618.600388036894\\
0.794822941358218	618.666087925802\\
0.795608339521615	618.724253966945\\
0.796393737685013	618.774903862745\\
0.79717913584841	618.818059122929\\
0.797964534011807	618.853745033608\\
0.798749932175205	618.8819906242\\
0.799535330338602	618.902828632211\\
0.800320728502	618.916295465918\\
0.801106126665397	618.922431164977\\
0.801891524828795	618.92127935898\\
0.802676922992192	618.912887224012\\
0.80346232115559	618.897305437217\\
0.804247719318987	618.874588129431\\
0.805033117482384	618.844792835901\\
0.805818515645782	618.807980445135\\
0.806603913809179	618.764215145919\\
0.807389311972577	618.713564372545\\
0.808174710135974	618.656098748275\\
0.808960108299372	618.591892027109\\
0.809745506462769	618.521021033869\\
0.810530904626167	618.443565602665\\
0.811316302789564	618.359608513778\\
0.812101700952962	618.269235429004\\
0.812887099116359	618.172534825509\\
0.813672497279756	618.069597928243\\
0.814457895443154	617.960518640952\\
0.815243293606551	617.845393475849\\
0.816028691769949	617.724321481983\\
0.816814089933346	617.597404172365\\
0.817599488096744	617.464745449887\\
0.818384886260141	617.326451532104\\
0.819170284423539	617.182630874924\\
0.819955682586936	617.033394095246\\
0.820741080750333	616.878853892621\\
0.821526478913731	616.719124969971\\
0.822311877077128	616.55432395343\\
0.823097275240526	616.384569311366\\
0.823882673403923	616.209981272617\\
0.824668071567321	616.030681744029\\
0.825453469730718	615.846794227319\\
0.826238867894115	615.658443735348\\
0.827024266057513	615.465756707835\\
0.82780966422091	615.268860926584\\
0.828595062384308	615.067885430282\\
0.829380460547705	614.86296042891\\
0.830165858711103	614.654217217838\\
0.8309512568745	614.441788091657\\
0.831736655037898	614.225806257802\\
0.832522053201295	614.006405750024\\
0.833307451364693	613.783721341773\\
0.83409284952809	613.557888459538\\
0.834878247691487	613.329043096217\\
0.835663645854885	613.097321724552\\
0.836449044018282	612.862861210705\\
0.83723444218168	612.625798728027\\
0.838019840345077	612.386271671057\\
0.838805238508475	612.144417569841\\
0.839590636671872	611.900374004591\\
0.84037603483527	611.654278520761\\
0.841161432998667	611.406268544591\\
0.841946831162064	611.156481299163\\
0.842732229325462	610.905053721036\\
0.843517627488859	610.6521223775\\
0.844303025652257	610.397823384511\\
0.845088423815654	610.142292325357\\
0.845873821979052	609.8856641701\\
0.846659220142449	609.628073195852\\
0.847444618305847	609.369652907931\\
0.848230016469244	609.110535961947\\
0.849015414632642	608.850854086864\\
0.849800812796039	608.590738009092\\
0.850586210959436	608.330317377647\\
0.851371609122834	608.069720690432\\
0.852157007286231	607.809075221677\\
0.852942405449629	607.548506950596\\
0.853727803613026	607.288140491282\\
0.854513201776424	607.028099023901\\
0.855298599939821	606.768504227225\\
0.856083998103219	606.509476212526\\
0.856869396266616	606.251133458898\\
0.857654794430013	605.993592750017\\
0.858440192593411	605.736969112403\\
0.859225590756808	605.481375755193\\
0.860010988920206	605.226924011482\\
0.860796387083603	604.973723281256\\
0.861581785247001	604.721880975944\\
0.862367183410398	604.471502464638\\
0.863152581573796	604.222691021988\\
0.863937979737193	603.97554777782\\
0.864723377900591	603.730171668493\\
0.865508776063988	603.486659390031\\
0.866294174227385	603.245105353043\\
0.867079572390783	603.005601639468\\
0.86786497055418	602.768237961154\\
0.868650368717578	602.533101620305\\
0.869435766880975	602.300277471811\\
0.870221165044373	602.069847887469\\
0.87100656320777	601.841892722132\\
0.871791961371168	601.616489281788\\
0.872577359534565	601.393712293586\\
0.873362757697962	601.173633877823\\
0.87414815586136	600.956323521905\\
0.874933554024757	600.74184805629\\
0.875718952188155	600.530271632422\\
0.876504350351552	600.321655702668\\
0.87728974851495	600.116059002256\\
0.878075146678347	599.913537533227\\
0.878860544841745	599.714144550397\\
0.879645943005142	599.517930549339\\
0.880431341168539	599.324943256375\\
0.881216739331937	599.135227620591\\
0.882002137495334	598.948825807859\\
0.882787535658732	598.765777196867\\
0.883572933822129	598.586118377161\\
0.884358331985527	598.409883149179\\
0.885143730148924	598.237102526273\\
0.885929128312322	598.067804738718\\
0.886714526475719	597.902015239692\\
0.887499924639117	597.739756713206\\
0.888285322802514	597.581049083987\\
0.889070720965911	597.425909529291\\
0.889856119129309	597.274352492634\\
0.890641517292706	597.12638969941\\
0.891426915456104	596.982030174404\\
0.892212313619501	596.841280261153\\
0.892997711782899	596.704143643153\\
0.893783109946296	596.570621366885\\
0.894568508109694	596.440711866627\\
0.895353906273091	596.314410991042\\
0.896139304436488	596.191712031505\\
0.896924702599886	596.072605752155\\
0.897710100763283	595.957080421626\\
0.898495498926681	595.845121846443\\
0.899280897090078	595.736713406048\\
0.900066295253476	595.631836089419\\
0.900851693416873	595.530468533265\\
0.901637091580271	595.43258706174\\
0.902422489743668	595.338165727667\\
0.903207887907066	595.247176355218\\
0.903993286070463	595.159588584023\\
0.90477868423386	595.075369914665\\
0.905564082397258	594.994485755534\\
0.906349480560655	594.91689947098\\
0.907134878724053	594.842572430754\\
0.90792027688745	594.771464060666\\
0.908705675050848	594.703531894444\\
0.909491073214245	594.638731626732\\
0.910276471377643	594.577017167203\\
0.91106186954104	594.518340695724\\
0.911847267704437	594.462652718542\\
0.912632665867835	594.409902125448\\
0.913418064031232	594.360036247856\\
0.91420346219463	594.313000917771\\
0.914988860358027	594.268740527593\\
0.915774258521425	594.227198090698\\
0.916559656684822	594.18831530277\\
0.91734505484822	594.152032603818\\
0.918130453011617	594.118289240837\\
0.918915851175014	594.087023331066\\
0.919701249338412	594.058171925788\\
0.920486647501809	594.031671074626\\
0.921272045665207	594.007455890291\\
0.922057443828604	593.985460613718\\
0.922842841992002	593.965618679558\\
0.923628240155399	593.947862781955\\
0.924413638318797	593.93212494058\\
0.925199036482194	593.918336566852\\
0.925984434645591	593.906428530312\\
0.926769832808989	593.896331225083\\
0.927555230972386	593.88797463638\\
0.928340629135784	593.881288407013\\
0.929126027299181	593.876201903831\\
0.929911425462579	593.872644284063\\
0.930696823625976	593.870544561497\\
0.931482221789374	593.869831672458\\
0.932267619952771	593.870434541524\\
0.933053018116168	593.872282146946\\
0.933838416279566	593.875303585699\\
0.934623814442963	593.879428138141\\
0.935409212606361	593.884585332219\\
0.936194610769758	593.890705007169\\
0.936980008933156	593.897717376677\\
0.937765407096553	593.905553091438\\
0.938550805259951	593.914143301081\\
0.939336203423348	593.923419715402\\
0.940121601586746	593.933314664867\\
0.940906999750143	593.943761160338\\
0.94169239791354	593.954692951977\\
0.942477796076938	593.966044587281\\
0.943263194240335	593.977751468218\\
0.944048592403733	593.989749907403\\
0.94483399056713	594.001977183288\\
0.945619388730528	594.014371594317\\
0.946404786893925	594.026872512008\\
0.947190185057323	594.039420432926\\
0.94797558322072	594.051957029501\\
0.948760981384117	594.064425199668\\
0.949546379547515	594.07676911527\\
0.950331777710912	594.088934269213\\
0.95111717587431	594.100867521319\\
0.951902574037707	594.112517142859\\
0.952687972201105	594.123832859718\\
0.953473370364502	594.134765894168\\
0.9542587685279	594.145269005229\\
0.955044166691297	594.155296527564\\
0.955829564854695	594.164804408898\\
0.956614963018092	594.173750245936\\
0.957400361181489	594.182093318734\\
0.958185759344887	594.189794623521\\
0.958971157508284	594.196816903929\\
0.959756555671682	594.203124680626\\
0.960541953835079	594.208684279308\\
0.961327351998477	594.213463857059\\
0.962112750161874	594.217433427023\\
0.962898148325272	594.220564881412\\
0.963683546488669	594.222832012793\\
0.964468944652066	594.224210533664\\
0.965254342815464	594.224678094302\\
0.966039740978861	594.224214298857\\
0.966825139142259	594.222800719693\\
0.967610537305656	594.220420909962\\
0.968395935469054	594.217060414396\\
0.969181333632451	594.212706778319\\
0.969966731795849	594.207349554869\\
0.970752129959246	594.200980310412\\
0.971537528122643	594.193592628169\\
0.972322926286041	594.185182110029\\
0.973108324449438	594.175746376564\\
0.973893722612836	594.16528506523\\
0.974679120776233	594.153799826775\\
0.975464518939631	594.141294319836\\
0.976249917103028	594.127774203746\\
0.977035315266426	594.113247129539\\
0.977820713429823	594.09772272918\\
0.978606111593221	594.081212603006\\
0.979391509756618	594.063730305407\\
0.980176907920015	594.045291328738\\
0.980962306083413	594.025913085499\\
0.98174770424681	594.005614888756\\
0.982533102410208	593.984417930866\\
0.983318500573605	593.962345260483\\
0.984103898737003	593.939421757876\\
0.9848892969004	593.915674108582\\
0.985674695063798	593.891130775401\\
0.986460093227195	593.865821968764\\
0.987245491390592	593.839779615483\\
0.98803088955399	593.813037325926\\
0.988816287717387	593.785630359613\\
0.989601685880785	593.757595589287\\
0.990387084044182	593.728971463462\\
0.99117248220758	593.699797967484\\
0.991957880370977	593.670116583146\\
0.992743278534375	593.639970246861\\
0.993528676697772	593.609403306444\\
0.99431407486117	593.578461476524\\
0.995099473024567	593.547191792624\\
0.995884871187964	593.515642563936\\
0.996670269351362	593.483863324834\\
0.997455667514759	593.451904785149\\
0.998241065678157	593.419818779254\\
0.999026463841554	593.387658213985\\
0.999811862004952	593.355477015449\\
1.00059726016835	593.32333007474\\
1.00138265833175	593.29127319262\\
1.00216805649514	593.259363023198\\
1.00295345465854	593.22765701664\\
1.00373885282194	593.196213360971\\
1.00452425098534	593.165090922994\\
1.00530964914873	593.134349188372\\
1.00609504731213	593.104048200935\\
1.00688044547553	593.07424850122\\
1.00766584363893	593.045011064335\\
1.00845124180232	593.016397237149\\
1.00923663996572	592.988468674888\\
1.01002203812912	592.961287277159\\
1.01080743629252	592.934915123471\\
1.01159283445591	592.909414408275\\
1.01237823261931	592.884847375603\\
1.01316363078271	592.861276253317\\
1.01394902894611	592.838763187055\\
1.0147344271095	592.817370173894\\
1.0155198252729	592.797158995791\\
1.0163052234363	592.778191152849\\
1.0170906215997	592.760527796465\\
1.01787601976309	592.744229662397\\
1.01866141792649	592.729357003813\\
1.01944681608989	592.715969524359\\
1.02023221425329	592.704126311313\\
1.02101761241668	592.693885768851\\
1.02180301058008	592.685305551509\\
1.02258840874348	592.678442497854\\
1.02337380690688	592.673352564444\\
1.02415920507027	592.670090760111\\
1.02494460323367	592.668711080622\\
1.02573000139707	592.669266443766\\
1.02651539956047	592.671808624922\\
1.02730079772386	592.676388193147\\
1.02808619588726	592.683054447847\\
1.02887159405066	592.691855356063\\
1.02965699221405	592.702837490443\\
1.03044239037745	592.716045967917\\
1.03122778854085	592.73152438916\\
1.03201318670425	592.749314778857\\
1.03279858486764	592.769457526837\\
1.03358398303104	592.791991330117\\
1.03436938119444	592.8169531359\\
1.03515477935784	592.844378085576\\
1.03594017752123	592.874299459761\\
1.03672557568463	592.906748624438\\
1.03751097384803	592.941754978225\\
1.03829637201143	592.979345900815\\
1.03908177017482	593.019546702643\\
1.03986716833822	593.062380575811\\
1.04065256650162	593.107868546307\\
1.04143796466502	593.156029427576\\
1.04222336282841	593.206879775461\\
1.04300876099181	593.260433844569\\
1.04379415915521	593.31670354609\\
1.04457955731861	593.375698407107\\
1.045364955482	593.437425531441\\
1.0461503536454	593.501889562048\\
1.0469357518088	593.569092645022\\
1.0477211499722	593.639034395228\\
1.04850654813559	593.711711863584\\
1.04929194629899	593.787119506056\\
1.05007734446239	593.865249154351\\
1.05086274262579	593.946089988387\\
1.05164814078918	594.029628510514\\
1.05243353895258	594.115848521566\\
1.05321893711598	594.204731098723\\
1.05400433527938	594.29625457524\\
1.05478973344277	594.39039452205\\
1.05557513160617	594.487123731269\\
1.05636052976957	594.586412201615\\
1.05714592793297	594.688227125774\\
1.05793132609636	594.792532879726\\
1.05871672425976	594.899291014041\\
1.05950212242316	595.008460247165\\
1.06028752058656	595.119996460727\\
1.06107291874995	595.233852696844\\
1.06185831691335	595.349979157478\\
1.06264371507675	595.468323205822\\
1.06342911324015	595.588829369743\\
1.06421451140354	595.71143934729\\
1.06499990956694	595.83609201426\\
1.06578530773034	595.962723433846\\
1.06657070589373	596.091266868353\\
1.06735610405713	596.221652793009\\
1.06814150222053	596.353808911837\\
1.06892690038393	596.487660175632\\
1.06971229854732	596.623128801999\\
1.07049769671072	596.760134297487\\
1.07128309487412	596.898593481784\\
1.07206849303752	597.038420513994\\
1.07285389120091	597.179526920968\\
1.07363928936431	597.321821627701\\
1.07442468752771	597.465210989764\\
1.07521008569111	597.609598827789\\
1.0759954838545	597.754886463963\\
1.0767808820179	597.900972760544\\
1.0775662801813	598.047754160373\\
1.0783516783447	598.19512472937\\
1.07913707650809	598.342976200988\\
1.07992247467149	598.491198022626\\
1.08070787283489	598.639677403963\\
1.08149327099829	598.788299367197\\
1.08227866916168	598.936946799177\\
1.08306406732508	599.085500505388\\
1.08384946548848	599.233839265788\\
1.08463486365188	599.381839892436\\
1.08542026181527	599.529377288924\\
1.08620565997867	599.67632451156\\
1.08699105814207	599.822552832273\\
1.08777645630547	599.967931803225\\
1.08856185446886	600.112329323084\\
1.08934725263226	600.255611704926\\
1.09013265079566	600.397643745749\\
1.09091804895906	600.538288797539\\
1.09170344712245	600.677408839871\\
1.09248884528585	600.814864554001\\
1.09327424344925	600.950515398412\\
1.09405964161265	601.084219685771\\
1.09484503977604	601.215834661268\\
1.09563043793944	601.345216582283\\
1.09641583610284	601.472220799343\\
1.09720123426624	601.596701838335\\
1.09798663242963	601.71851348392\\
1.09877203059303	601.837508864106\\
1.09955742875643	601.953540535937\\
1.10034282691983	602.066460572255\\
1.10112822508322	602.176120649478\\
1.10191362324662	602.282372136355\\
1.10269902141002	602.385066183646\\
1.10348441957341	602.484053814675\\
1.10426981773681	602.579186016716\\
1.10505521590021	602.670313833144\\
1.10584061406361	602.75728845632\\
1.106626012227	602.839961321145\\
1.1074114103904	602.918184199226\\
1.1081968085538	602.991809293624\\
1.1089822067172	603.060689334099\\
1.10976760488059	603.124677672829\\
1.11055300304399	603.183628380521\\
1.11133840120739	603.237396342878\\
1.11212379937079	603.285837357367\\
1.11290919753418	603.32880823021\\
1.11369459569758	603.366166873574\\
1.11447999386098	603.39777240288\\
1.11526539202438	603.423485234184\\
1.11605079018777	603.443167181574\\
1.11683618835117	603.456681554516\\
1.11762158651457	603.463893255116\\
1.11840698467797	603.464668875202\\
1.11919238284136	603.458876793216\\
1.11997778100476	603.446387270811\\
1.12076317916816	603.427072549139\\
1.12154857733156	603.400806944735\\
1.12233397549495	603.367466944969\\
1.12311937365835	603.326931302989\\
1.12390477182175	603.279081132111\\
1.12469016998515	603.223799999587\\
1.12547556814854	603.16097401971\\
1.12626096631194	603.090491946174\\
1.12704636447534	603.012245263667\\
1.12783176263874	602.926128278606\\
1.12861716080213	602.832038208983\\
1.12940255896553	602.729875273253\\
1.13018795712893	602.619542778218\\
1.13097335529233	602.500947205838\\
1.13175875345572	602.373998298935\\
1.13254415161912	602.238609145716\\
1.13332954978252	602.094696263073\\
1.13411494794592	601.942179678604\\
1.13490034610931	601.780983011307\\
1.13568574427271	601.61103355088\\
1.13647114243611	601.432262335595\\
1.13725654059951	601.244604228689\\
1.1380419387629	601.047997993207\\
1.1388273369263	600.842386365274\\
1.1396127350897	600.627716125728\\
1.14039813325309	600.403938170066\\
1.14118353141649	600.171007576672\\
1.14196892957989	599.928883673266\\
1.14275432774329	599.677530101528\\
1.14353972590668	599.416914879865\\
1.14432512407008	599.147010464264\\
1.14511052223348	598.867793807194\\
1.14589592039688	598.579246414518\\
1.14668131856027	598.281354400366\\
1.14746671672367	597.974108539937\\
1.14825211488707	597.657504320183\\
1.14903751305047	597.331541988349\\
1.14982291121386	596.996226598312\\
1.15060830937726	596.651568054714\\
1.15139370754066	596.297581154813\\
1.15217910570406	595.934285628061\\
1.15296450386745	595.561706173345\\
1.15374990203085	595.179872493872\\
1.15453530019425	594.788819329671\\
1.15532069835765	594.388586487676\\
1.15610609652104	593.97921886936\\
1.15689149468444	593.560766495906\\
1.15767689284784	593.133284530874\\
1.15846229101124	592.696833300351\\
1.15924768917463	592.251478310557\\
1.16003308733803	591.79729026288\\
1.16081848550143	591.334345066335\\
1.16160388366483	590.862723847402\\
1.16238928182822	590.382512957259\\
1.16317467999162	589.893803976362\\
1.16396007815502	589.396693716371\\
1.16474547631842	588.891284219418\\
1.16553087448181	588.377682754676\\
1.16631627264521	587.856001812252\\
1.16710167080861	587.326359094369\\
1.16788706897201	586.788877503839\\
1.1686724671354	586.243685129817\\
1.1694578652988	585.69091523083\\
1.1702432634622	585.130706215089\\
1.1710286616256	584.563201618051\\
1.17181405978899	583.988550077268\\
1.17259945795239	583.406905304491\\
1.17338485611579	582.818426055047\\
1.17417025427919	582.22327609449\\
1.17495565244258	581.621624162523\\
1.17574105060598	581.013643934204\\
1.17652644876938	580.399513978439\\
1.17731184693278	579.779417713774\\
1.17809724509617	579.153543361487\\
1.17888264325957	578.522083895999\\
1.17966804142297	577.885236992623\\
1.18045343958636	577.243204972641\\
1.18123883774976	576.596194745751\\
1.18202423591316	575.944417749883\\
1.18280963407656	575.28808988841\\
1.18359503223995	574.627431464773\\
1.18438043040335	573.962667114531\\
1.18516582856675	573.294025734875\\
1.18595122673015	572.621740411611\\
1.18673662489354	571.946048343652\\
1.18752202305694	571.267190765036\\
1.18830742122034	570.585412864495\\
1.18909281938374	569.900963702614\\
1.18987821754713	569.2140961266\\
1.19066361571053	568.525066682693\\
1.19144901387393	567.834135526261\\
1.19223441203733	567.141566329596\\
1.19301981020072	566.447626187457\\
1.19380520836412	565.752585520401\\
1.19459060652752	565.056717975916\\
1.19537600469092	564.360300327423\\
1.19616140285431	563.663612371166\\
1.19694680101771	562.966936821038\\
1.19773219918111	562.270559201383\\
1.19851759734451	561.574767737817\\
1.1993029955079	560.879853246112\\
1.2000883936713	560.186109019186\\
1.2008737918347	559.493830712246\\
1.2016591899981	558.803316226133\\
1.20244458816149	558.11486558891\\
1.20322998632489	557.428780835746\\
1.20401538448829	556.745365887149\\
1.20480078265169	556.064926425591\\
1.20558618081508	555.38776977058\\
1.20637157897848	554.714204752233\\
1.20715697714188	554.044541583397\\
1.20794237530528	553.379091730381\\
1.20872777346867	552.718167782344\\
1.20951317163207	552.062083319401\\
1.21029856979547	551.411152779496\\
1.21108396795887	550.765691324115\\
1.21186936612226	550.126014702867\\
1.21265476428566	549.492439117024\\
1.21344016244906	548.86528108206\\
1.21422556061246	548.244857289245\\
1.21501095877585	547.631484466366\\
1.21579635693925	547.025479237635\\
1.21658175510265	546.427157982827\\
1.21736715326604	545.836836695736\\
1.21815255142944	545.254830841987\\
1.21893794959284	544.681455216279\\
1.21972334775624	544.117023799127\\
1.22050874591963	543.561849613142\\
1.22129414408303	543.016244578943\\
1.22207954224643	542.480519370741\\
1.22286494040983	541.954983271674\\
1.22365033857322	541.439944028944\\
1.22443573673662	540.935707708832\\
1.22522113490002	540.44257855165\\
1.22600653306342	539.960858826696\\
1.22679193122681	539.490848687274\\
1.22757732939021	539.032846025843\\
1.22836272755361	538.587146329377\\
1.22914812571701	538.154042534968\\
1.2299335238804	537.733824885769\\
1.2307189220438	537.326780787325\\
1.2315043202072	536.933194664362\\
1.2322897183706	536.553347818095\\
1.23307511653399	536.187518284122\\
1.23386051469739	535.835980690978\\
1.23464591286079	535.499006119388\\
1.23543131102419	535.176861962313\\
1.23621670918758	534.869811785836\\
1.23700210735098	534.578115190948\\
1.23778750551438	534.302027676315\\
1.23857290367778	534.041800502069\\
1.23935830184117	533.7976805547\\
1.24014370000457	533.569910213104\\
1.24092909816797	533.358727215854\\
1.24171449633137	533.164364529745\\
1.24249989449476	532.987050219691\\
1.24328529265816	532.827007320018\\
1.24407069082156	532.684453707222\\
1.24485608898496	532.559601974248\\
1.24564148714835	532.452659306353\\
1.24642688531175	532.363827358603\\
1.24721228347515	532.29330213507\\
1.24799768163855	532.241273869785\\
1.24878307980194	532.207926909493\\
1.24956847796534	532.19343959828\\
1.25035387612874	532.197984164118\\
1.25113927429214	532.221726607385\\
1.25192467245553	532.264826591408\\
1.25271007061893	532.327437335095\\
1.25349546878233	532.409705507685\\
1.25428086694572	532.511771125693\\
1.25506626510912	532.633767452083\\
1.25585166327252	532.775820897713\\
1.25663706143592	532.938050925127\\
1.25742245959931	533.120569954706\\
1.25820785776271	533.323483273252\\
1.25899325592611	533.546888945033\\
1.25977865408951	533.79087772535\\
1.2605640522529	534.055532976647\\
1.2613494504163	534.340930587223\\
1.2621348485797	534.647138892588\\
1.2629202467431	534.974218599488\\
1.26370564490649	535.322222712659\\
1.26449104306989	535.691196464318\\
1.26527644123329	536.081177246468\\
1.26606183939669	536.492194546014\\
1.26684723756008	536.92426988275\\
1.26763263572348	537.377416750235\\
1.26841803388688	537.851640559603\\
1.26920343205028	538.346938586326\\
1.26998883021367	538.863299919967\\
1.27077422837707	539.40070541695\\
1.27155962654047	539.959127656371\\
1.27234502470387	540.538530898887\\
1.27313042286726	541.138871048684\\
1.27391582103066	541.760095618582\\
1.27470121919406	542.402143698263\\
1.27548661735746	543.064945925672\\
1.27627201552085	543.748424461594\\
1.27705741368425	544.452492967431\\
1.27784281184765	545.177056586193\\
1.27862821001105	545.922011926725\\
1.27941360817444	546.687247051181\\
1.28019900633784	547.472641465749\\
1.28098440450124	548.278066114658\\
1.28176980266464	549.103383377463\\
1.28255520082803	549.948447069616\\
1.28334059899143	550.813102446346\\
1.28412599715483	551.697186209831\\
1.28491139531823	552.600526519695\\
1.28569679348162	553.522943006806\\
1.28648219164502	554.4642467904\\
1.28726758980842	555.424240498517\\
1.28805298797182	556.402718291756\\
1.28883838613521	557.399465890346\\
1.28962378429861	558.414260604532\\
1.29040918246201	559.446871368265\\
1.29119458062541	560.497058776197\\
1.2919799787888	561.564575123977\\
1.2927653769522	562.649164451825\\
1.2935507751156	563.750562591392\\
1.29433617327899	564.868497215885\\
1.29512157144239	566.002687893449\\
1.29590696960579	567.152846143783\\
1.29669236776919	568.318675497996\\
1.29747776593258	569.49987156166\\
1.29826316409598	570.696122081067\\
1.29904856225938	571.907107012655\\
1.29983396042278	573.132498595591\\
1.30061935858617	574.371961427485\\
1.30140475674957	575.625152543217\\
1.30219015491297	576.891721496859\\
1.30297555307637	578.17131044664\\
1.30376095123976	579.46355424297\\
1.30454634940316	580.768080519459\\
1.30533174756656	582.084509786923\\
1.30611714572996	583.412455530334\\
1.30690254389335	584.751524308706\\
1.30768794205675	586.101315857846\\
1.30847334022015	587.461423195984\\
1.30925873838355	588.831432732206\\
1.31004413654694	590.210924377681\\
1.31082953471034	591.599471659638\\
1.31161493287374	592.996641838051\\
1.31240033103714	594.401996024998\\
1.31318572920053	595.815089306653\\
1.31397112736393	597.235470867874\\
1.31475652552733	598.662684119339\\
1.31554192369073	600.096266827193\\
1.31632732185412	601.535751245153\\
1.31711272001752	602.980664249044\\
1.31789811818092	604.430527473706\\
1.31868351634432	605.884857452219\\
1.31946891450771	607.343165757427\\
1.32025431267111	608.804959145684\\
1.32103971083451	610.269739702779\\
1.32182510899791	611.737004992012\\
1.3226105071613	613.206248204335\\
1.3233959053247	614.676958310536\\
1.3241813034881	616.148620215395\\
1.3249667016515	617.620714913775\\
1.32575209981489	619.09271964858\\
1.32653749797829	620.564108070527\\
1.32732289614169	622.034350399693\\
1.32810829430509	623.502913588757\\
1.32889369246848	624.969261487898\\
1.32967909063188	626.432855011289\\
1.33046448879528	627.89315230512\\
1.33124988695867	629.349608917107\\
1.33203528512207	630.80167796741\\
1.33282068328547	632.24881032092\\
1.33360608144887	633.69045476084\\
1.33439147961226	635.126058163502\\
1.33517687777566	636.555065674375\\
1.33596227593906	637.976920885173\\
1.33674767410246	639.391066012033\\
1.33753307226585	640.796942074681\\
1.33831847042925	642.193989076523\\
1.33910386859265	643.581646185616\\
1.33988926675605	644.959351916437\\
1.34067466491944	646.326544312395\\
1.34146006308284	647.682661129018\\
1.34224546124624	649.027140017769\\
1.34303085940964	650.35941871039\\
1.34381625757303	651.678935203751\\
1.34460165573643	652.985127945115\\
1.34538705389983	654.277436017751\\
1.34617245206323	655.555299326858\\
1.34695785022662	656.818158785702\\
1.34774324839002	658.06545650192\\
1.34852864655342	659.296635963925\\
1.34931404471682	660.511142227341\\
1.35009944288021	661.708422101408\\
1.35088484104361	662.887924335291\\
1.35167023920701	664.049099804222\\
1.35245563737041	665.191401695427\\
1.3532410355338	666.314285693751\\
1.3540264336972	667.417210166933\\
1.3548118318606	668.499636350464\\
1.355597230024	669.561028531948\\
1.35638262818739	670.600854234938\\
1.35716802635079	671.618584402139\\
1.35795342451419	672.613693577941\\
1.35873882267759	673.585660090225\\
1.35952422084098	674.533966231346\\
1.36030961900438	675.458098438275\\
1.36109501716778	676.357547471796\\
1.36188041533118	677.231808594722\\
1.36266581349457	678.080381749061\\
1.36345121165797	678.902771732065\\
1.36423660982137	679.698488371113\\
1.36502200798477	680.467046697355\\
1.36580740614816	681.207967118066\\
1.36659280431156	681.920775587645\\
1.36737820247496	682.605003777206\\
1.36816360063835	683.260189242693\\
1.36894899880175	683.885875591473\\
1.36973439696515	684.481612647338\\
1.37051979512855	685.046956613869\\
1.37130519329194	685.581470236097\\
1.37209059145534	686.084722960415\\
1.37287598961874	686.556291092674\\
1.37366138778214	686.995757954422\\
1.37444678594553	687.402714037221\\
1.37523218410893	687.776757154995\\
1.37601758227233	688.117492594358\\
1.37680298043573	688.424533262863\\
1.37758837859912	688.697499835129\\
1.37837377676252	688.936020896795\\
1.37915917492592	689.139733086242\\
1.37994457308932	689.308281234054\\
1.38072997125271	689.441318500146\\
1.38151536941611	689.538506508532\\
1.38230076757951	689.599515479679\\
1.38308616574291	689.624024360399\\
1.3838715639063	689.611720951241\\
1.3846569620697	689.562302031331\\
1.3854423602331	689.475473480633\\
1.3862277583965	689.350950399567\\
1.38701315655989	689.188457225962\\
1.38779855472329	688.987727849297\\
1.38858395288669	688.748505722192\\
1.38936935105009	688.470543969103\\
1.39015474921348	688.153605492203\\
1.39094014737688	687.79746307439\\
1.39172554554028	687.401899479408\\
1.39251094370368	686.966707549026\\
1.39329634186707	686.491690297265\\
1.39408174003047	685.97666100162\\
1.39486713819387	685.421443291255\\
1.39565253635727	684.825871232147\\
1.39643793452066	684.189789409137\\
1.39722333268406	683.513053004868\\
1.39800873084746	682.795527875583\\
1.39879412901086	682.037090623758\\
1.39957952717425	681.237628667534\\
1.40036492533765	680.397040306944\\
1.40115032350105	679.515234786891\\
1.40193572166445	678.592132356875\\
1.40272111982784	677.627664327432\\
1.40350651799124	676.621773123277\\
1.40429191615464	675.574412333124\\
1.40507731431804	674.485546756175\\
1.40586271248143	673.355152445253\\
1.40664811064483	672.183216746569\\
1.40743350880823	670.969738336108\\
1.40821890697162	669.714727252618\\
1.40900430513502	668.418204927199\\
1.40978970329842	667.080204209468\\
1.41057510146182	665.700769390306\\
1.41136049962521	664.27995622116\\
1.41214589778861	662.817831929913\\
1.41293129595201	661.3144752333\\
1.41371669411541	659.769976345873\\
1.4145020922788	658.184436985506\\
1.4152874904422	656.557970375442\\
1.4160728886056	654.890701242881\\
1.416858286769	653.182765814097\\
1.41764368493239	651.434311806098\\
1.41842908309579	649.645498414826\\
1.41921448125919	647.816496299899\\
1.41999987942259	645.947487565891\\
1.42078527758598	644.038665740175\\
1.42157067574938	642.090235747308\\
1.42235607391278	640.102413879991\\
1.42314147207618	638.075427766593\\
1.42392687023957	636.009516335259\\
1.42471226840297	633.904929774606\\
1.42549766656637	631.76192949102\\
1.42628306472977	629.58078806257\\
1.42706846289316	627.361789189549\\
1.42785386105656	625.105227641651\\
1.42863925921996	622.811409201813\\
1.42942465738336	620.480650606725\\
1.43021005554675	618.113279484032\\
1.43099545371015	615.70963428625\\
1.43178085187355	613.270064221401\\
1.43256625003695	610.794929180408\\
1.43335164820034	608.284599661254\\
1.43413704636374	605.739456689939\\
1.43492244452714	603.159891738248\\
1.43570784269054	600.546306638366\\
1.43649324085393	597.899113494354\\
1.43727863901733	595.218734590526\\
1.43806403718073	592.505602296735\\
1.43884943534413	589.760158970615\\
1.43963483350752	586.982856856796\\
1.44042023167092	584.174157983131\\
1.44120562983432	581.334534053954\\
1.44199102799772	578.464466340415\\
1.44277642616111	575.564445567907\\
1.44356182432451	572.63497180064\\
1.44434722248791	569.676554323379\\
1.4451326206513	566.689711520384\\
1.4459180188147	563.674970751599\\
1.4467034169781	560.632868226108\\
1.4474888151415	557.563948872915\\
1.44827421330489	554.468766209072\\
1.44905961146829	551.347882205206\\
1.44984500963169	548.201867148465\\
1.45063040779509	545.031299502949\\
1.45141580595848	541.836765767652\\
1.45220120412188	538.618860331955\\
1.45298660228528	535.378185328724\\
1.45377200044868	532.115350485043\\
1.45455739861207	528.830972970639\\
1.45534279677547	525.525677244033\\
1.45612819493887	522.200094896471\\
1.45691359310227	518.85486449367\\
1.45769899126566	515.49063141544\\
1.45848438942906	512.108047693214\\
1.45926978759246	508.707771845547\\
1.46005518575586	505.290468711626\\
1.46084058391925	501.856809282831\\
1.46162598208265	498.407470532415\\
1.46241138024605	494.943135243342\\
1.46319677840945	491.46449183433\\
1.46398217657284	487.97223418416\\
1.46476757473624	484.467061454287\\
1.46555297289964	480.949677909827\\
1.46633837106304	477.420792738952\\
1.46712376922643	473.881119870753\\
1.46790916738983	470.331377791625\\
1.46869456555323	466.77228936023\\
1.46947996371663	463.204581621081\\
1.47026536188002	459.628985616818\\
1.47105076004342	456.046236199209\\
1.47183615820682	452.457071838955\\
1.47262155637022	448.862234434332\\
1.47340695453361	445.262469118739\\
1.47419235269701	441.658524067206\\
1.47497775086041	438.05115030191\\
1.47576314902381	434.441101496762\\
1.4765485471872	430.829133781126\\
1.4773339453506	427.216005542716\\
1.478119343514	423.602477229724\\
1.4789047416774	419.989311152264\\
1.47969013984079	416.377271283148\\
1.48047553800419	412.76712305809\\
1.48126093616759	409.159633175363\\
1.48204633433098	405.555569394996\\
1.48283173249438	401.955700337536\\
1.48361713065778	398.360795282468\\
1.48440252882118	394.771623966327\\
1.48518792698457	391.188956380553\\
1.48597332514797	387.613562569183\\
1.48675872331137	384.046212426391\\
1.48754412147477	380.487675493975\\
1.48832951963816	376.938720758819\\
1.48911491780156	373.400116450402\\
1.48990031596496	369.872629838413\\
1.49068571412836	366.357027030516\\
1.49147111229175	362.854072770345\\
1.49225651045515	359.364530235759\\
1.49304190861855	355.889160837436\\
1.49382730678195	352.428724017854\\
1.49461270494534	348.983977050717\\
1.49539810310874	345.555674840885\\
1.49618350127214	342.144569724852\\
1.49696889943554	338.751411271854\\
1.49775429759893	335.376946085636\\
1.49853969576233	332.021917606953\\
1.49932509392573	328.687065916847\\
1.50011049208913	325.373127540766\\
1.50089589025252	322.080835253576\\
1.50168128841592	318.810917885516\\
1.50246668657932	315.564100129164\\
1.50325208474272	312.341102347447\\
1.50403748290611	309.142640382775\\
1.50482288106951	305.969425367324\\
1.50560827923291	302.822163534552\\
1.50639367739631	299.701556031968\\
1.5071790755597	296.608298735237\\
1.5079644737231	293.543082063649\\
1.5087498718865	290.50659079702\\
1.5095352700499	287.499503894067\\
1.51032066821329	284.522494312309\\
1.51110606637669	281.576228829547\\
1.51189146454009	278.661367866972\\
1.51267686270349	275.778565313947\\
1.51346226086688	272.928468354519\\
1.51424765903028	270.111717295697\\
1.51503305719368	267.328945397558\\
1.51581845535708	264.580778705218\\
1.51660385352047	261.867835882718\\
1.51738925168387	259.190728048876\\
1.51817464984727	256.550058615132\\
1.51896004801066	253.946423125466\\
1.51974544617406	251.38040909839\\
1.52053084433746	248.852595871096\\
1.52131624250086	246.363554445774\\
1.52210164066425	243.913847338165\\
1.52288703882765	241.504028428378\\
1.52367243699105	239.13464281401\\
1.52445783515445	236.806226665623\\
1.52524323331784	234.5193070846\\
1.52602863148124	232.274401963443\\
1.52681402964464	230.072019848516\\
1.52759942780804	227.912659805318\\
1.52838482597143	225.79681128627\\
1.52917022413483	223.724954001102\\
1.52995562229823	221.697557789838\\
1.53074102046163	219.715082498441\\
1.53152641862502	217.777977857123\\
1.53231181678842	215.886683361392\\
1.53309721495182	214.041628155828\\
1.53388261311522	212.24323092065\\
1.53466801127861	210.491899761095\\
1.53545340944201	208.788032099623\\
1.53623880760541	207.132014571015\\
1.53702420576881	205.524222920354\\
1.5378096039322	203.96502190394\\
1.5385950020956	202.454765193155\\
1.539380400259	200.993795281317\\
1.5401657984224	199.582443393531\\
1.54095119658579	198.221029399573\\
1.54173659474919	196.909861729837\\
1.54252199291259	195.649237294341\\
1.54330739107599	194.439441404854\\
1.54409278923938	193.280747700127\\
1.54487818740278	192.173418074272\\
1.54566358556618	191.117702608299\\
1.54644898372958	190.113839504836\\
1.54723438189297	189.16205502604\\
1.54801978005637	188.262563434722\\
1.54880517821977	187.41556693871\\
1.54959057638317	186.621255638442\\
1.55037597454656	185.87980747783\\
1.55116137270996	185.191388198388\\
1.55194677087336	184.556151296649\\
1.55273216903676	183.974237984876\\
1.55351756720015	183.445777155078\\
1.55430296536355	182.970885346342\\
1.55508836352695	182.549666715491\\
1.55587376169035	182.182213011072\\
1.55665915985374	181.868603550689\\
1.55744455801714	181.608905201672\\
1.55822995618054	181.403172365103\\
1.55901535434393	181.251446963196\\
1.55980075250733	181.15375843003\\
1.56058615067073	181.11012370565\\
1.56137154883413	181.12054723352\\
1.56215694699752	181.185020961344\\
1.56294234516092	181.303524345247\\
1.56372774332432	181.476024357315\\
1.56451314148772	181.702475496496\\
1.56529853965111	181.982819802846\\
1.56608393781451	182.316986875138\\
1.56686933597791	182.704893891808\\
1.56765473414131	183.146445635243\\
1.5684401323047	183.641534519396\\
1.5692255304681	184.190040620739\\
1.5700109286315	184.791831712513\\
1.5707963267949	185.446763302298\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5707963267949	185.446763302298\\
};
\addplot3 [color=black,line width=2pt,mark size=3.5pt,only marks,mark=o]
 table[row sep=crcr] {%
-0.0102101761241666	181.11012370565	1\\
} node [xshift=-1.4cm, yshift=0.25cm] {$\begin{aligned}\theta &= -0.0102 \\ J_{\text{AMA}} &= 181.1101\end{aligned}$};
 \end{axis}
\end{tikzpicture}%

